Joint Transmitter and Receiver Design for Movable Antenna Enhanced Multicast Communications

Movable antenna (MA) is an emerging technology that utilizes localized antenna movement to achieve better channel conditions for enhancing communication performance. In this paper, we study the MA-enhanced multicast transmission from a base station equipped with multiple MAs to multiple groups of single-MA users. Our goal is to maximize the minimum weighted signal-to-interference-plus-noise ratio (SINR) among all the users by jointly optimizing the position of each transmit/receive MA and the transmit beamforming. To tackle this challenging problem, we first consider the single-group scenario and propose an efficient algorithm based on the techniques of alternating optimization and successive convex approximation. Particularly, when optimizing transmit or receive MA positions, we construct a concave lower bound for the signal-to-noise ratio (SNR) of each user using only the second-order Taylor expansion, which simplifies the problem-solving process compared to the existing two-step approximation method. The proposed design is then extended to the general multi-group scenario. Simulation results show that the proposed algorithm converges faster than the existing two-step approximation method, achieving a 3.4% enhancement in max-min SNR. Moreover, it can improve the max-min SNR/SINR by up to 22.5%, 181.7%, and 343.9% compared to benchmarks employing only receive MAs, only transmit MAs, and both transmit and receive FPAs, respectively.

==> multicast <==
SyncTeX Version:1
Input:1:D:\My work\IRS-problem formulation\Problem Formulation.tex
Input:2:D:\Program Files (x86)\MiKTeX\tex\latex\ieeetran\IEEEtran.cls
Input:3:D:\Program Files (x86)\MiKTeX\tex\latex\psnfss\ot1ptm.fd
Input:4:D:\Program Files (x86)\MiKTeX\tex\latex\subfigure\subfigure.sty
Input:5:D:\Program Files (x86)\MiKTeX\tex\latex\subfigure\subfigure.cfg
Input:6:D:\Program Files (x86)\MiKTeX\tex\latex\setspace\setspace.sty
Input:7:D:\Program Files (x86)\MiKTeX\tex\latex\multirow\multirow.sty
Input:8:D:\Program Files (x86)\MiKTeX\tex\latex\algorithms\algorithm.sty
Input:9:D:\Program Files (x86)\MiKTeX\tex\latex\float\float.sty
Input:10:D:\Program Files (x86)\MiKTeX\tex\latex\base\ifthen.sty
Input:11:D:\Program Files (x86)\MiKTeX\tex\latex\algorithms\algorithmic.sty
Input:12:D:\Program Files (x86)\MiKTeX\tex\latex\graphics\keyval.sty
Input:13:D:\Program Files (x86)\MiKTeX\tex\latex\amsmath\amsmath.sty
Input:14:D:\Program Files (x86)\MiKTeX\tex\latex\amsmath\amstext.sty
Input:15:D:\Program Files (x86)\MiKTeX\tex\latex\amsmath\amsgen.sty
Input:16:D:\Program Files (x86)\MiKTeX\tex\latex\amsmath\amsbsy.sty
Input:17:D:\Program Files (x86)\MiKTeX\tex\latex\amsmath\amsopn.sty
Input:18:D:\Program Files (x86)\MiKTeX\tex\latex\amsfonts\amssymb.sty
Input:19:D:\Program Files (x86)\MiKTeX\tex\latex\amsfonts\amsfonts.sty
Input:20:D:\Program Files (x86)\MiKTeX\tex\latex\base\latexsym.sty
Input:21:D:\Program Files (x86)\MiKTeX\tex\latex\graphics\epsfig.sty
Input:22:D:\Program Files (x86)\MiKTeX\tex\latex\graphics\graphicx.sty
Input:23:D:\Program Files (x86)\MiKTeX\tex\latex\graphics\graphics.sty
Input:24:D:\Program Files (x86)\MiKTeX\tex\latex\graphics\trig.sty
Input:25:D:\Program Files (x86)\MiKTeX\tex\latex\graphics-cfg\graphics.cfg
Input:26:D:\Program Files (x86)\MiKTeX\tex\latex\graphics-def\pdftex.def
Input:27:D:\Program Files (x86)\MiKTeX\tex\latex\jknappen\mathrsfs.sty
Input:28:D:\Program Files (x86)\MiKTeX\tex\latex\slashbox\slashbox.sty
Input:29:D:\Program Files (x86)\MiKTeX\tex\latex\bbding\bbding.sty
Input:30:D:\Program Files (x86)\MiKTeX\tex\latex\cite\cite.sty
Input:31:D:\Program Files (x86)\MiKTeX\tex\latex\graphics\color.sty
Input:32:D:\Program Files (x86)\MiKTeX\tex\latex\graphics-cfg\color.cfg
Input:33:D:\Program Files (x86)\MiKTeX\tex\latex\xcolor\xcolor.sty
Input:34:D:\Program Files (x86)\MiKTeX\tex\latex\graphics-cfg\color.cfg
Input:35:D:\Program Files (x86)\MiKTeX\tex\latex\booktabs\booktabs.sty
Input:36:D:\Program Files (x86)\MiKTeX\tex\latex\l3backend\l3backend-pdftex.def
Input:37:D:\My work\IRS-problem formulation\Problem Formulation.aux
Input:38:D:\Program Files (x86)\MiKTeX\tex\context\base\mkii\supp-pdf.mkii
Input:39:D:\Program Files (x86)\MiKTeX\tex\latex\epstopdf-pkg\epstopdf-base.sty
Input:40:D:\Program Files (x86)\MiKTeX\tex\latex\00miktex\epstopdf-sys.cfg
Input:41:D:\Program Files (x86)\MiKTeX\tex\latex\amsfonts\umsa.fd
Input:42:D:\Program Files (x86)\MiKTeX\tex\latex\amsfonts\umsb.fd
Input:43:D:\Program Files (x86)\MiKTeX\tex\latex\base\ulasy.fd
Input:44:D:\Program Files (x86)\MiKTeX\tex\latex\jknappen\ursfs.fd
Output:pdf
Magnification:1000
Unit:1
X Offset:0
Y Offset:0
Content:
!3157
{1
[1,75:4736286,49971653:30785865,45235367,113504
(1,75:4736286,4736286:0,0,0
[1,75:0,4736286:0,0,0
(1,75:0,0:0,0,0
g1,75:0,0
)
]
)
[1,75:4736286,49971653:30785865,48337113,113504
[1,75:4736286,2420972:30785865,786432,0
(1,75:4736286,2420972:30785865,357558,0
(1,75:4736286,2420972:30785865,357558,0
h1,75:4736286,2420972:0,0,0
k1,75:35260006,2420972:30523720
x1,75:35522150,2420972
)
)
]
[1,75:4736286,47437177:30785865,43332382,0
(1,44:4736286,5177470:30785865,1072675,340512
k1,44:10671632,5177470:5935346
h1,44:10671632,5177470:0,0,0
x1,44:15390189,5177470
g1,44:15940701,5177470
x1,44:19784752,5177470
g1,44:20335264,5177470
x1,44:21908128,5177470
g1,44:22458640,5177470
x1,44:25167068,5177470
x1,44:25914179,5177470
x1,44:26588945,5177470
g1,44:27139457,5177470
x1,44:29586806,5177470
g1,44:29586806,5177470
k1,44:35522151,5177470:5935345
)
(1,44:4736286,7635070:30785865,625727,198632
k1,44:18312106,7635070:13575820
h1,44:18312106,7635070:0,0,0
x1,44:18974541,7635070
x1,44:20096646,7635070
g1,44:20417778,7635070
x1,44:21946331,7635070
g1,44:21946331,7635070
k1,44:35522151,7635070:13575820
)
(1,44:4736286,9306238:30785865,625727,198632
k1,44:17514332,9306238:12778046
h1,44:17514332,9306238:0,0,0
x1,44:19119952,9306238
g1,44:19441084,9306238
x1,44:20587964,9306238
g1,44:20909096,9306238
x1,44:22744104,9306238
g1,44:22744104,9306238
k1,44:35522150,9306238:12778046
)
(1,46:4736286,14779801:30785865,522974,9825
k1,46:11881621,14779801:7145335
g1,46:11881621,14779801
x1,46:12418750,14779801
g1,46:12811966,14779801
x1,46:15526688,14779801
g1,46:15723296,14779801
x1,46:18154119,14779801
g1,46:18350727,14779801
x1,46:19829982,14779801
g1,46:20026590,14779801
x1,46:20873569,14779801
x1,46:23244632,14779801
g1,46:23441240,14779801
x1,46:26789037,14779801
x1,46:28376817,14779801
g1,46:28376817,14779801
k1,46:35522151,14779801:7145334
)
(1,47:4736286,16395916:30785865,538305,162393
g1,47:4736286,16395916
x1,47:5413403,16395916
g1,47:5806619,16395916
x1,47:7903210,16395916
g1,47:8178466,16395916
x1,47:10100490,16395916
k1,47:35522150,16395916:25421660
g1,47:35522150,16395916
)
(1,48:4736286,18012031:30785865,0,0
h1,48:4736286,18012031:786432,0,0
k1,48:35522150,18012031:29999432
g1,48:35522150,18012031
)
(1,52:4736286,20176683:30785865,957869,1102466
g1,52:15353598,20176683
(1,52:15353598,20176683:9551241,957869,1102466
g1,52:15353598,20176683
(1,52:15353598,20176683:0,957869,410521
[1,52:15353598,20176683:0,957869,410521
(1,38:15353598,20176683:0,957869,410521
r1,75:15353598,20176683:0,1368390,410521
)
]
)
(1,52:15353598,20176683:9551241,825758,1102466
$1,52:15353598,20176683
(1,52:15353598,20176683:9551241,825758,1102466
(1,52:15353598,20176683:518280,349525,0
$1,52:15353598,20176683
x1,52:15871878,20176683
$1,52:15871878,20176683
)
g1,52:16090328,20176683
x1,52:16689248,20176683
g1,52:16907698,20176683
[1,52:16907698,20176683:1319493,825758,1088631
(1,52:16907698,20176683:1319493,825758,432543
k1,52:16999465,20176683:91767
(1,52:16999465,19429569:1135960,78644,1179657
x1,52:18135425,19429569
)
k1,52:18227191,20176683:91766
)
(1,52:16907698,21098561:1319493,358263,88110
x1,52:17468732,21098561
(1,52:17468732,21098561:758459,358263,88110
x1,52:17892066,21098561
(1,52:17892066,21186671:335125,268698,0
x1,52:18170983,21186671
)
)
)
]
g1,52:18358261,20176683
(1,52:18358261,20176683:675745,349525,0
$1,52:18358261,20176683
x1,52:19012162,20176683
$1,52:19034006,20176683
)
(1,52:19034006,20294647:222426,346600,0
x1,52:19223664,20294647
)
x1,52:19619153,20176683
[1,52:19619153,20371102:658646,877393,0
(1,52:19619153,19851972:658646,358263,0
x1,52:20245031,19851972
)
(1,52:19619153,20371102:222426,346600,0
x1,52:19808811,20371102
)
]
g1,52:20452559,20176683
x1,52:21051479,20176683
g1,52:21226239,20176683
[1,52:21226239,20176683:1379014,825758,1102466
(1,52:21226239,20176683:1379014,825758,432543
k1,52:21347766,20176683:121527
(1,52:21347766,19429569:1135960,78644,1179657
x1,52:22483726,19429569
)
k1,52:22605253,20176683:121527
)
(1,52:21226239,21098561:1379014,358263,101945
x1,52:21451521,21098561
x1,52:21853113,21098561
(1,52:21853113,21098561:752140,358263,88110
x1,52:22276447,21098561
(1,52:22276447,21186671:328806,268698,0
x1,52:22540409,21186671
)
)
)
]
g1,52:22736323,20176683
(1,52:22736323,20176683:474769,349525,0
$1,52:22736323,20176683
x1,52:23181965,20176683
$1,52:23211092,20176683
)
(1,52:23211092,20294647:288266,346600,101945
x1,52:23436374,20294647
)
x1,52:23862079,20176683
[1,52:23862079,20371102:828860,877393,101945
(1,52:23862079,19851972:828860,358263,0
x1,52:24658171,19851972
)
(1,52:23862079,20371102:288266,346600,101945
x1,52:24087361,20371102
)
]
x1,52:24904839,20176683
)
$1,52:24904839,20176683
)
)
g1,52:24904839,20176683
(1,52:24904839,20176683:0,957869,1102466
(1,52:24904839,20176683:0,0,0
$1,52:24904839,20176683
h1,52:24904839,20176683:0,0,0
$1,52:24904839,20176683
)
g1,52:24904839,20176683
)
g1,52:35522151,20176683
(1,52:35522151,20176683:0,957869,1102466
(1,52:35522151,20176683:0,957869,410521
k1,52:34605177,20176683:-916974
(1,52:34605177,20176683:916974,957869,410521
(1,52:34605177,20176683:0,957869,410521
[1,52:34605177,20176683:0,957869,410521
(1,38:34605177,20176683:0,957869,410521
r1,75:34605177,20176683:0,1368390,410521
)
]
)
(1,52:34605177,20176683:916974,536337,139584
x1,52:35260272,20176683
x1,52:35522151,20176683
)
)
)
)
g1,52:35522151,20176683
)
(1,55:4736286,23829540:30785865,957869,1357248
g1,55:9084557,23829540
(1,55:9084557,23829540:22089323,957869,1357248
g1,55:9084557,23829540
(1,55:9084557,23829540:0,957869,410521
[1,55:9084557,23829540:0,957869,410521
(1,38:9084557,23829540:0,957869,410521
r1,75:9084557,23829540:0,1368390,410521
)
]
)
(1,55:9084557,23829540:22089323,720897,1357248
$1,55:9084557,23829540
(1,55:9084557,23829540:22089323,720897,1357248
x1,55:9460019,23829540
[1,55:9460019,24023959:614105,869354,0
(1,55:9488236,23504829:585888,350224,0
x1,55:10041356,23504829
)
(1,55:9460019,24023959:222426,346600,0
x1,55:9649677,24023959
)
]
g1,55:10292574,23829540
x1,55:10891494,23829540
g1,55:11109944,23829540
[1,55:11109944,23829540:2193072,696865,1357248
(1,55:11109944,23829540:2193072,696865,783950
k1,55:11352934,23829540:242990
[1,55:11352934,23829540:1707092,696865,783950
(1,55:11352934,23829540:1707092,696865,296364
g1,55:11352934,23829540
(1,55:11352934,23829540:1707092,696865,296364
$1,55:11352934,23829540
g1,55:11352934,23829540
(1,55:11352934,23829540:1707092,696865,296364
(1,55:11352934,23829540:525014,546133,0
$1,55:11352934,23829540
x1,55:11877948,23829540
$1,55:11877948,23829540
)
[1,55:11877948,24023959:663798,891284,101945
(1,55:11877948,23490938:530756,358263,0
x1,55:12335568,23490938
)
(1,55:11877948,24023959:663798,364089,101945
x1,55:12508978,24023959
)
]
(1,55:12541746,23829540:518280,349525,0
$1,55:12541746,23829540
x1,55:13060026,23829540
$1,55:13060026,23829540
)
)
g1,55:13060026,23829540
$1,55:13060026,23829540
)
g1,55:13060026,23829540
)
(1,55:11352934,24416882:1707092,94370,0
g1,55:11352934,24416882
(1,55:11352934,24416882:1707092,94370,0
$1,55:11352934,24416882
x1,55:11706832,24416882
g1,55:11852582,24416882
x1,55:12560378,24416882
g1,55:12706128,24416882
x1,55:13060026,24416882
$1,55:13060026,24416882
)
g1,55:13060026,24416882
)
]
k1,55:13303016,23829540:242990
)
(1,55:11109944,25102120:2193072,357558,6025
x1,55:12303730,25102120
g1,55:12487234,25102120
x1,55:13303016,25102120
)
]
g1,55:13434086,23829540
x1,55:14033006,23829540
g1,55:14164076,23829540
[1,55:14164076,23829540:4982420,696865,1357248
[1,55:14164076,23829540:4982420,696865,783950
(1,55:14164076,23829540:4982420,696865,296364
g1,55:14164076,23829540
(1,55:14164076,23829540:4982420,696865,296364
$1,55:14164076,23829540
g1,55:14164076,23829540
(1,55:14164076,23829540:4982420,696865,296364
(1,55:14164076,23829540:525014,546133,0
$1,55:14164076,23829540
x1,55:14689090,23829540
$1,55:14689090,23829540
)
[1,55:14689090,24023959:613068,891284,101945
(1,55:14689090,23490938:530756,358263,0
x1,55:15146710,23490938
)
(1,55:14689090,24023959:613068,346600,101945
x1,55:14940466,24023959
x1,55:15269390,24023959
)
]
x1,55:16289746,23829540
(1,55:16289746,23829540:697354,539580,0
$1,55:16289746,23829540
x1,55:16987100,23829540
$1,55:16987100,23829540
)
(1,55:16987100,23829540:518280,349525,0
$1,55:16987100,23829540
x1,55:17505380,23829540
$1,55:17505380,23829540
)
g1,55:17680140,23829540
x1,55:18279060,23829540
g1,55:18453820,23829540
x1,55:19146496,23829540
)
g1,55:19146496,23829540
$1,55:19146496,23829540
)
g1,55:19146496,23829540
)
(1,55:14164076,24416882:4982420,94370,0
g1,55:14164076,24416882
(1,55:14164076,24416882:4982420,94370,0
$1,55:14164076,24416882
x1,55:14517974,24416882
g1,55:16301388,24416882
x1,55:17009184,24416882
g1,55:18792598,24416882
x1,55:19146496,24416882
$1,55:19146496,24416882
)
g1,55:19146496,24416882
)
]
(1,55:14164076,25102120:4982420,357558,6025
k1,55:15165537,25102120:1001461
x1,55:15572904,25102120
x1,55:17145749,25102120
g1,55:17329253,25102120
x1,55:18145035,25102120
k1,55:19146496,25102120:1001461
)
]
g1,55:19277566,23829540
x1,55:20336143,23829540
(1,55:20336143,23947504:222426,346600,0
x1,55:20525801,23947504
)
g1,55:20777019,23829540
x1,55:21388690,23829540
g1,55:21607140,23829540
(1,55:21607140,23829540:525014,546133,0
$1,55:21607140,23829540
x1,55:22132154,23829540
$1,55:22132154,23829540
)
[1,55:22132154,24023959:530756,891284,0
(1,55:22132154,23490938:530756,358263,0
x1,55:22589774,23490938
)
(1,55:22132154,24023959:222426,346600,0
x1,55:22321812,24023959
)
]
(1,55:22662910,23829540:518280,349525,0
$1,55:22662910,23829540
x1,55:23181190,23829540
$1,55:23181190,23829540
)
g1,55:23355950,23829540
x1,55:23954870,23829540
g1,55:24129630,23829540
(1,55:24129630,23829540:525014,546133,0
$1,55:24129630,23829540
x1,55:24654644,23829540
$1,55:24654644,23829540
)
[1,55:24654644,24023959:613068,891284,101945
(1,55:24654644,23490938:530756,358263,0
x1,55:25112264,23490938
)
(1,55:24654644,24023959:613068,346600,101945
x1,55:24906020,24023959
x1,55:25234944,24023959
)
]
x1,55:26349056,23829540
g1,55:26523816,23829540
x1,55:27122736,23829540
g1,55:27297496,23829540
x1,55:27757153,23829540
(1,55:27757153,23947504:222426,346600,0
x1,55:27946811,23947504
)
x1,55:28193479,23829540
g1,55:28324549,23829540
x1,55:29024152,23829540
g1,55:29242602,23829540
x1,55:29766891,23829540
g1,55:29985341,23829540
(1,55:29985341,23829540:974639,537394,117964
x1,55:30584563,23829540
(1,55:30584563,23947504:375417,358263,0
x1,55:30891530,23947504
)
)
x1,55:31173880,23829540
)
$1,55:31173880,23829540
)
)
g1,55:31173880,23829540
(1,55:31173880,23829540:0,957869,1357248
(1,55:31173880,23829540:0,0,0
$1,55:31173880,23829540
h1,55:31173880,23829540:0,0,0
$1,55:31173880,23829540
)
g1,55:31173880,23829540
)
g1,55:35522151,23829540
(1,55:35522151,23829540:0,957869,1357248
(1,55:35522151,23829540:0,957869,410521
k1,55:34605177,23829540:-916974
(1,55:34605177,23829540:916974,957869,410521
(1,55:34605177,23829540:0,957869,410521
[1,55:34605177,23829540:0,957869,410521
(1,38:34605177,23829540:0,957869,410521
r1,75:34605177,23829540:0,1368390,410521
)
]
)
(1,55:34605177,23829540:916974,536337,139584
x1,55:35260272,23829540
x1,55:35522151,23829540
)
)
)
)
g1,55:35522151,23829540
)
(1,57:4736286,26679914:30785865,696865,296364
x1,57:6657524,26679914
k1,56:6989354,26679914:331830
$1,56:6989354,26679914
x1,56:7677482,26679914
k1,56:8000701,26679914:323219
x1,56:8599621,26679914
k1,56:8922840,26679914:323219
(1,56:8922840,26679914:1354223,536337,170256
(1,56:8922840,26679914:1354223,536337,170256
x1,56:10277063,26679914
)
)
k1,56:10408133,26679914:131070
(1,56:10408133,26679914:6840575,668471,275256
(1,56:10408133,26042899:360450,31456,912271
x1,56:10768583,26042899
)
x1,56:11203301,26679914
(1,56:11203301,26797878:311300,337875,0
x1,56:11481833,26797878
)
x1,56:11871496,26679914
(1,56:11871496,26394524:821200,364089,101945
x1,56:12096778,26394524
x1,56:12386865,26394524
(1,56:12386865,26467341:273063,253405,0
x1,56:12627160,26467341
)
)
x1,56:12906596,26679914
g1,56:13037666,26679914
(1,56:13037666,26679914:917502,349526,0
x1,56:13256120,26679914
g1,56:13387190,26679914
x1,56:13605644,26679914
g1,56:13736714,26679914
x1,56:13955168,26679914
)
g1,56:14086238,26679914
g1,56:14217308,26679914
x1,56:14431208,26679914
g1,56:14562278,26679914
x1,56:14996996,26679914
(1,56:14996996,26797878:530756,358263,0
x1,56:15439142,26797878
)
x1,56:15884647,26679914
(1,56:15884647,26394524:1003611,364089,101945
x1,56:16109929,26394524
x1,56:16400016,26394524
(1,56:16400016,26482634:455474,268698,0
x1,56:16780305,26482634
)
)
(1,56:16888258,26042899:360450,31456,912271
x1,56:17248708,26042899
)
)
$1,56:17248708,26679914
x1,56:17445316,26679914
k1,56:17777146,26679914:331830
$1,56:17777146,26679914
(1,56:17777146,26679914:525014,546133,0
$1,56:17777146,26679914
x1,56:18302160,26679914
$1,56:18302160,26679914
)
[1,56:18302160,26874333:530756,891284,0
(1,56:18302160,26341312:530756,358263,0
x1,56:18759780,26341312
)
(1,56:18302160,26874333:222426,346600,0
x1,56:18491818,26874333
)
]
k1,56:19156135,26679914:323219
x1,56:19755055,26679914
k1,56:20078275,26679914:323220
(1,56:20078275,26679914:525014,546133,0
$1,56:20078275,26679914
x1,56:20603289,26679914
$1,56:20603289,26679914
)
[1,56:20603289,26874333:613068,891284,101945
(1,56:20603289,26341312:530756,358263,0
x1,56:21060909,26341312
)
(1,56:20603289,26874333:613068,346600,101945
x1,56:20854665,26874333
x1,56:21183589,26874333
)
]
x1,56:21904485,26679914
(1,56:21904485,26679914:697354,539580,0
$1,56:21904485,26679914
x1,56:22601839,26679914
$1,56:22601839,26679914
)
k1,56:22818506,26679914:216667
x1,56:23417426,26679914
k1,56:23634094,26679914:216668
(1,56:23634094,26679914:525014,546133,0
$1,56:23634094,26679914
x1,56:24159108,26679914
$1,56:24159108,26679914
)
[1,56:24159108,26874333:663798,891284,101945
(1,56:24159108,26341312:530756,358263,0
x1,56:24616728,26341312
)
(1,56:24159108,26874333:663798,364089,101945
x1,56:24790138,26874333
)
]
$1,56:24822906,26679914
x1,56:25019514,26679914
k1,56:25351344,26679914:331830
$1,56:25351344,26679914
x1,56:25744560,26679914
k1,56:26067779,26679914:323219
x1,56:26679450,26679914
k1,56:27002669,26679914:323219
(1,56:27002669,26679914:1221104,537394,0
x1,56:27416748,26679914
x1,56:28107885,26679914
)
k1,56:28354843,26679914:131070
(1,56:28354843,26679914:3554464,623265,196608
(1,56:28354843,26679914:299460,589824,196608
x1,56:28654303,26679914
)
x1,56:29096671,26679914
(1,56:29096671,26797878:530756,358263,0
x1,56:29538817,26797878
)
x1,56:29841327,26679914
g1,56:29972397,26679914
x1,56:30410073,26679914
[1,56:30410073,26874333:339517,817684,0
(1,56:30438290,26394524:311300,337875,0
x1,56:30716822,26394524
)
(1,56:30410073,26874333:314030,225735,0
x1,56:30669186,26874333
)
]
x1,56:31079091,26679914
(1,56:31079091,26797878:530756,358263,0
x1,56:31521237,26797878
)
(1,56:31609847,26679914:299460,589824,196608
x1,56:31909307,26679914
)
)
$1,56:31909307,26679914
x1,56:32105915,26679914
k1,56:32437745,26679914:331830
x1,56:33573348,26679914
k1,56:33905178,26679914:331830
$1,56:33905178,26679914
x1,56:34364835,26679914
(1,56:34364835,26797878:222426,346600,0
x1,56:34554493,26797878
)
k1,56:34910480,26679914:323219
x1,56:35522151,26679914
k1,57:35522151,26679914:0
)
(1,57:4736286,28048305:30785865,623265,196608
(1,56:4736286,28048305:1221104,537394,0
x1,56:5150365,28048305
x1,56:5841502,28048305
)
g1,56:6088460,28048305
(1,56:6088460,28048305:2106103,623265,196608
(1,56:6088460,28048305:299460,589824,196608
x1,56:6387920,28048305
)
x1,56:6986840,28048305
g1,56:7117910,28048305
x1,56:7555586,28048305
[1,56:7555586,28242724:339517,817684,0
(1,56:7583803,27762915:311300,337875,0
x1,56:7862335,27762915
)
(1,56:7555586,28242724:222426,346600,0
x1,56:7745244,28242724
)
]
(1,56:7895103,28048305:299460,589824,196608
x1,56:8194563,28048305
)
)
$1,56:8194563,28048305
x1,56:8391171,28048305
k1,57:35522151,28048305:27130980
g1,57:35522151,28048305
)
(1,59:4736286,30450343:30785865,1409169,1072023
g1,59:7437132,30450343
(1,59:7437132,30450343:25384173,1409169,1072023
g1,59:7437132,30450343
(1,59:7437132,30450343:0,957869,410521
[1,59:7437132,30450343:0,957869,410521
(1,38:7437132,30450343:0,957869,410521
r1,75:7437132,30450343:0,1368390,410521
)
]
)
(1,59:7437132,30450343:25384173,1409169,1072023
$1,59:7437132,30450343
(1,59:7437132,30450343:25384173,1409169,1072023
(1,59:7437132,30450343:1791475,536337,11002
(1,59:7437132,30450343:1791475,536337,11002
x1,59:9228607,30450343
)
)
(1,59:9228607,30568307:222426,346600,0
x1,59:9418265,30568307
)
g1,59:9669483,30450343
x1,59:10268403,30450343
g1,59:10486853,30450343
(1,59:10486853,30450343:19140151,1409169,1072023
(1,59:10486853,30450343:19140151,1409169,1072023
h1,59:10486853,30450343:78643,0,0
[1,59:10565496,30450343:18982865,1409169,1072023
(1,59:10565496,29868383:18982865,827209,275256
k1,59:18662164,29868383:8096668
(1,59:18662164,29868383:2478229,696865,275256
[1,59:18662164,29199911:262144,0,943728
(1,59:18662164,29199911:262144,0,471864
x1,59:18924308,29199911
)
(1,59:18662164,29671775:262144,0,471864
x1,59:18924308,29671775
)
]
(1,59:18924308,29868383:525014,546133,0
$1,59:18924308,29868383
x1,59:19449322,29868383
$1,59:19449322,29868383
)
[1,59:19449322,30062802:530756,891284,0
(1,59:19449322,29529781:530756,358263,0
x1,59:19906942,29529781
)
(1,59:19449322,30062802:222426,346600,0
x1,59:19638980,30062802
)
]
(1,59:19980078,29868383:675745,349525,0
$1,59:19980078,29868383
x1,59:20633979,29868383
$1,59:20655823,29868383
)
(1,59:20655823,29986347:222426,346600,0
x1,59:20845481,29986347
)
[1,59:20878249,29199911:262144,0,943728
(1,59:20878249,29199911:262144,0,471864
x1,59:21140393,29199911
)
(1,59:20878249,29671775:262144,0,471864
x1,59:21140393,29671775
)
]
)
(1,59:21140393,29379049:311300,337875,0
x1,59:21418925,29379049
)
k1,59:29548361,29868383:8096668
)
(1,59:10565496,31191040:18982865,827209,331326
(1,59:10565496,30601211:830125,0,786442
x1,59:11395621,30601211
)
(1,59:11395621,31420421:2548309,364089,101945
x1,59:11685682,31420421
x1,59:12767370,31420421
x1,59:13152703,31420421
(1,59:13152703,31420421:758459,358263,88110
x1,59:13576037,31420421
(1,59:13576037,31508531:335125,268698,0
x1,59:13854954,31508531
)
)
)
g1,59:14075000,31191040
(1,59:14075000,31191040:2592589,696865,275256
[1,59:14075000,30522568:262144,0,943728
(1,59:14075000,30522568:262144,0,471864
x1,59:14337144,30522568
)
(1,59:14075000,30994432:262144,0,471864
x1,59:14337144,30994432
)
]
(1,59:14337144,31191040:525014,546133,0
$1,59:14337144,31191040
x1,59:14862158,31191040
$1,59:14862158,31191040
)
[1,59:14862158,31385459:530756,891284,0
(1,59:14862158,30852438:530756,358263,0
x1,59:15319778,30852438
)
(1,59:14862158,31385459:222426,346600,0
x1,59:15051816,31385459
)
]
(1,59:15392914,31191040:675745,349525,0
$1,59:15392914,31191040
x1,59:16046815,31191040
$1,59:16068659,31191040
)
(1,59:16068659,31309004:336786,364089,0
x1,59:16358720,31309004
)
[1,59:16405445,30522568:262144,0,943728
(1,59:16405445,30522568:262144,0,471864
x1,59:16667589,30522568
)
(1,59:16405445,30994432:262144,0,471864
x1,59:16667589,30994432
)
]
)
(1,59:16667589,30701706:311300,337875,0
x1,59:16946121,30701706
)
g1,59:17153649,31191040
x1,59:17752569,31191040
g1,59:17927329,31191040
(1,59:17927329,30601211:830125,0,786442
x1,59:18757454,30601211
)
(1,59:18757454,31420421:1411782,358263,101945
x1,59:18982736,31420421
x1,59:19384328,31420421
(1,59:19384328,31420421:752140,358263,88110
x1,59:19807662,31420421
(1,59:19807662,31508531:328806,268698,0
x1,59:20071624,31508531
)
)
)
g1,59:20300306,31191040
(1,59:20300306,31191040:2343093,696865,275256
[1,59:20300306,30522568:262144,0,943728
(1,59:20300306,30522568:262144,0,471864
x1,59:20562450,30522568
)
(1,59:20300306,30994432:262144,0,471864
x1,59:20562450,30994432
)
]
(1,59:20562450,31191040:525014,546133,0
$1,59:20562450,31191040
x1,59:21087464,31191040
$1,59:21087464,31191040
)
[1,59:21087464,31385459:530756,891284,0
(1,59:21087464,30852438:530756,358263,0
x1,59:21545084,30852438
)
(1,59:21087464,31385459:222426,346600,0
x1,59:21277122,31385459
)
]
(1,59:21618220,31191040:474769,349525,0
$1,59:21618220,31191040
x1,59:22063862,31191040
$1,59:22092989,31191040
)
(1,59:22092989,31309004:288266,346600,101945
x1,59:22318271,31309004
)
[1,59:22381255,30522568:262144,0,943728
(1,59:22381255,30522568:262144,0,471864
x1,59:22643399,30522568
)
(1,59:22381255,30994432:262144,0,471864
x1,59:22643399,30994432
)
]
)
(1,59:22643399,30701706:311300,337875,0
x1,59:22921931,30701706
)
g1,59:23129459,31191040
x1,59:23728379,31191040
g1,59:23903139,31191040
x1,59:24340815,31191040
[1,59:24340815,31385459:339517,759485,0
(1,59:24369032,30963849:311300,337875,0
x1,59:24647564,30963849
)
(1,59:24340815,31385459:314030,225735,0
x1,59:24599928,31385459
)
]
g1,59:24811402,31191040
(1,59:24811402,31191040:2700026,696865,296364
[1,59:24811402,30522568:436908,0,943728
(1,59:24811402,30522568:436908,0,471864
x1,59:25248310,30522568
)
(1,59:24811402,30994432:436908,0,471864
x1,59:25248310,30994432
)
]
(1,59:25248310,31191040:525014,546133,0
$1,59:25248310,31191040
x1,59:25773324,31191040
$1,59:25773324,31191040
)
[1,59:25773324,31385459:613068,891284,101945
(1,59:25773324,30852438:530756,358263,0
x1,59:26230944,30852438
)
(1,59:25773324,31385459:613068,346600,101945
x1,59:26024700,31385459
x1,59:26353624,31385459
)
]
x1,59:27074520,31191040
[1,59:27074520,30522568:436908,0,943728
(1,59:27074520,30522568:436908,0,471864
x1,59:27511428,30522568
)
(1,59:27074520,30994432:436908,0,471864
x1,59:27511428,30994432
)
]
)
(1,59:27511428,30701706:311300,337875,0
x1,59:27789960,30701706
)
g1,59:27997488,31191040
x1,59:28596408,31191040
g1,59:28771168,31191040
x1,59:29208844,31191040
[1,59:29208844,31392583:339517,810299,0
(1,59:29237061,30920159:311300,337875,0
x1,59:29515593,30920159
)
(1,59:29208844,31392583:222426,346600,0
x1,59:29398502,31392583
)
]
)
]
h1,59:29548361,30450343:78643,0,0
)
)
x1,59:29840904,30450343
g1,59:29971974,30450343
x1,59:30671577,30450343
g1,59:30890027,30450343
x1,59:31414316,30450343
g1,59:31632766,30450343
(1,59:31632766,30450343:974639,537394,117964
x1,59:32231988,30450343
(1,59:32231988,30568307:375417,358263,0
x1,59:32538955,30568307
)
)
x1,59:32821305,30450343
)
$1,59:32821305,30450343
)
)
g1,59:32821305,30450343
(1,59:32821305,30450343:0,1409169,1072023
(1,59:32821305,30450343:0,0,0
$1,59:32821305,30450343
h1,59:32821305,30450343:0,0,0
$1,59:32821305,30450343
)
g1,59:32821305,30450343
)
g1,59:35522151,30450343
(1,59:35522151,30450343:0,1409169,1072023
(1,59:35522151,30450343:0,957869,410521
k1,59:34605177,30450343:-916974
(1,59:34605177,30450343:916974,957869,410521
(1,59:34605177,30450343:0,957869,410521
[1,59:34605177,30450343:0,957869,410521
(1,38:34605177,30450343:0,957869,410521
r1,75:34605177,30450343:0,1368390,410521
)
]
)
(1,59:34605177,30450343:916974,536337,139584
x1,59:35260272,30450343
x1,59:35522151,30450343
)
)
)
)
g1,59:35522151,30450343
)
(1,62:4736286,34072757:30785865,957869,1094457
g1,62:10380144,34072757
(1,62:10380144,34072757:19498149,957869,1094457
g1,62:10380144,34072757
(1,62:10380144,34072757:0,957869,410521
[1,62:10380144,34072757:0,957869,410521
(1,38:10380144,34072757:0,957869,410521
r1,75:10380144,34072757:0,1368390,410521
)
]
)
(1,62:10380144,34072757:19498149,825758,1094457
$1,62:10380144,34072757
(1,62:10380144,34072757:19498149,825758,1094457
x1,62:10950165,34072757
(1,62:10950165,34190721:288266,346600,101945
x1,62:11175447,34190721
)
g1,62:11456881,34072757
x1,62:12055801,34072757
g1,62:12274251,34072757
[1,62:12274251,34072757:1319493,825758,1088631
(1,62:12274251,34072757:1319493,825758,432543
k1,62:12366018,34072757:91767
(1,62:12366018,33325643:1135960,78644,1179657
x1,62:13501978,33325643
)
k1,62:13593744,34072757:91766
)
(1,62:12274251,34994635:1319493,358263,88110
x1,62:12835285,34994635
(1,62:12835285,34994635:758459,358263,88110
x1,62:13258619,34994635
(1,62:13258619,35082745:335125,268698,0
x1,62:13537536,35082745
)
)
)
]
g1,62:13724814,34072757
(1,62:13724814,34072757:2410871,682974,296364
[1,62:13724814,33404285:262144,0,943728
(1,62:13724814,33404285:262144,0,471864
x1,62:13986958,33404285
)
(1,62:13724814,33876149:262144,0,471864
x1,62:13986958,33876149
)
]
(1,62:13986958,34072757:457656,349525,152917
$1,62:13986958,34072757
x1,62:14415487,34072757
$1,62:14444614,34072757
)
[1,62:14444614,34267176:530756,877393,101945
(1,62:14444614,33748046:530756,358263,0
x1,62:14902234,33748046
)
(1,62:14444614,34267176:288266,346600,101945
x1,62:14669896,34267176
)
]
(1,62:14975370,34072757:675745,349525,0
$1,62:14975370,34072757
x1,62:15629271,34072757
$1,62:15651115,34072757
)
(1,62:15651115,34190721:222426,346600,0
x1,62:15840773,34190721
)
[1,62:15873541,33404285:262144,0,943728
(1,62:15873541,33404285:262144,0,471864
x1,62:16135685,33404285
)
(1,62:15873541,33876149:262144,0,471864
x1,62:16135685,33876149
)
]
)
(1,62:16135685,33597314:311300,337875,0
x1,62:16414217,33597314
)
g1,62:16621745,34072757
x1,62:17220665,34072757
g1,62:17395425,34072757
[1,62:17395425,34072757:1427534,825758,1094457
(1,62:17395425,34072757:1427534,825758,432543
k1,62:17541212,34072757:145787
(1,62:17541212,33325643:1135960,78644,1179657
x1,62:18677172,33325643
)
k1,62:18822959,34072757:145787
)
(1,62:17395425,35000461:1427534,364089,88110
x1,62:17685486,35000461
x1,62:18070819,35000461
(1,62:18070819,35000461:752140,358263,88110
x1,62:18494153,35000461
(1,62:18494153,35088571:328806,268698,0
x1,62:18758115,35088571
)
)
)
]
g1,62:18954029,34072757
(1,62:18954029,34072757:2324255,682974,296364
[1,62:18954029,33404285:262144,0,943728
(1,62:18954029,33404285:262144,0,471864
x1,62:19216173,33404285
)
(1,62:18954029,33876149:262144,0,471864
x1,62:19216173,33876149
)
]
(1,62:19216173,34072757:457656,349525,152917
$1,62:19216173,34072757
x1,62:19644702,34072757
$1,62:19673829,34072757
)
[1,62:19673829,34267176:530756,877393,101945
(1,62:19673829,33748046:530756,358263,0
x1,62:20131449,33748046
)
(1,62:19673829,34267176:288266,346600,101945
x1,62:19899111,34267176
)
]
(1,62:20204585,34072757:474769,349525,0
$1,62:20204585,34072757
x1,62:20650227,34072757
$1,62:20679354,34072757
)
(1,62:20679354,34190721:336786,364089,0
x1,62:20969415,34190721
)
[1,62:21016140,33404285:262144,0,943728
(1,62:21016140,33404285:262144,0,471864
x1,62:21278284,33404285
)
(1,62:21016140,33876149:262144,0,471864
x1,62:21278284,33876149
)
]
)
(1,62:21278284,33597314:311300,337875,0
x1,62:21556816,33597314
)
g1,62:21764344,34072757
x1,62:22363264,34072757
g1,62:22538024,34072757
x1,62:22975700,34072757
[1,62:22975700,34267176:339517,857005,0
(1,62:23003917,33748046:311300,337875,0
x1,62:23282449,33748046
)
(1,62:22975700,34267176:314030,225735,0
x1,62:23234813,34267176
)
]
g1,62:23446287,34072757
(1,62:23446287,34072757:2698508,682974,296364
[1,62:23446287,33404285:436908,0,943728
(1,62:23446287,33404285:436908,0,471864
x1,62:23883195,33404285
)
(1,62:23446287,33876149:436908,0,471864
x1,62:23883195,33876149
)
]
(1,62:23883195,34072757:457656,349525,152917
$1,62:23883195,34072757
x1,62:24311724,34072757
$1,62:24340851,34072757
)
[1,62:24340851,34267176:678908,877393,101945
(1,62:24340851,33748046:530756,358263,0
x1,62:24798471,33748046
)
(1,62:24340851,34267176:678908,346600,101945
x1,62:24592227,34267176
x1,62:24956775,34267176
)
]
x1,62:25707887,34072757
[1,62:25707887,33404285:436908,0,943728
(1,62:25707887,33404285:436908,0,471864
x1,62:26144795,33404285
)
(1,62:25707887,33876149:436908,0,471864
x1,62:26144795,33876149
)
]
)
(1,62:26144795,33597314:311300,337875,0
x1,62:26423327,33597314
)
g1,62:26587165,34072757
x1,62:26801065,34072757
g1,62:26932135,34072757
x1,62:27687619,34072757
g1,62:27950312,34072757
x1,62:28474601,34072757
g1,62:28693051,34072757
(1,62:28693051,34072757:971342,537394,117964
x1,62:29292273,34072757
(1,62:29292273,34190721:372120,358263,0
x1,62:29586279,34190721
)
)
x1,62:29878293,34072757
)
$1,62:29878293,34072757
)
)
g1,62:29878293,34072757
(1,62:29878293,34072757:0,957869,1094457
(1,62:29878293,34072757:0,0,0
$1,62:29878293,34072757
h1,62:29878293,34072757:0,0,0
$1,62:29878293,34072757
)
g1,62:29878293,34072757
)
g1,62:35522151,34072757
(1,62:35522151,34072757:0,957869,1094457
(1,62:35522151,34072757:0,957869,410521
k1,62:34605177,34072757:-916974
(1,62:34605177,34072757:916974,957869,410521
(1,62:34605177,34072757:0,957869,410521
[1,62:34605177,34072757:0,957869,410521
(1,38:34605177,34072757:0,957869,410521
r1,75:34605177,34072757:0,1368390,410521
)
]
)
(1,62:34605177,34072757:916974,536337,139584
x1,62:35260272,34072757
x1,62:35522151,34072757
)
)
)
)
g1,62:35522151,34072757
)
(1,64:4736286,36607128:30785865,643653,306468
x1,64:6657524,36607128
g1,63:6932780,36607128
$1,63:6932780,36607128
(1,63:6932780,36607128:457656,349525,152917
$1,63:6932780,36607128
x1,63:7361309,36607128
$1,63:7390436,36607128
)
[1,63:7390436,36801547:530756,838072,101945
(1,63:7390436,36321738:530756,358263,0
x1,63:7848056,36321738
)
(1,63:7390436,36801547:288266,346600,101945
x1,63:7615718,36801547
)
]
g1,63:8139642,36607128
x1,63:8738562,36607128
g1,63:8957012,36607128
(1,63:8957012,36607128:457656,349525,152917
$1,63:8957012,36607128
x1,63:9385541,36607128
$1,63:9414668,36607128
)
[1,63:9414668,36801547:678908,838072,101945
(1,63:9414668,36321738:530756,358263,0
x1,63:9872288,36321738
)
(1,63:9414668,36801547:678908,346600,101945
x1,63:9666044,36801547
x1,63:10030592,36801547
)
]
x1,63:10781704,36607128
(1,63:10781704,36607128:697354,539580,0
$1,63:10781704,36607128
x1,63:11479058,36607128
$1,63:11479058,36607128
)
g1,63:11653818,36607128
x1,63:12252738,36607128
g1,63:12427498,36607128
(1,63:12427498,36607128:457656,349525,152917
$1,63:12427498,36607128
x1,63:12856027,36607128
$1,63:12885154,36607128
)
[1,63:12885154,36811651:729638,848176,101945
(1,63:12885154,36321738:530756,358263,0
x1,63:13342774,36321738
)
(1,63:12885154,36811651:729638,364089,101945
x1,63:13551808,36811651
)
]
$1,63:13614792,36607128
x1,63:13811400,36607128
k1,64:35522152,36607128:21710752
g1,64:35522152,36607128
)
(1,66:4736286,38771780:30785865,957869,1102466
g1,66:11878831,38771780
(1,66:11878831,38771780:16500775,957869,1102466
g1,66:11878831,38771780
(1,66:11878831,38771780:0,957869,410521
[1,66:11878831,38771780:0,957869,410521
(1,38:11878831,38771780:0,957869,410521
r1,75:11878831,38771780:0,1368390,410521
)
]
)
(1,66:11878831,38771780:16500775,825758,1102466
$1,66:11878831,38771780
(1,66:11878831,38771780:16500775,825758,1102466
[1,66:11878831,38771780:1319493,825758,1088631
(1,66:11878831,38771780:1319493,825758,432543
k1,66:11970598,38771780:91767
(1,66:11970598,38024666:1135960,78644,1179657
x1,66:13106558,38024666
)
k1,66:13198324,38771780:91766
)
(1,66:11878831,39693658:1319493,358263,88110
x1,66:12439865,39693658
(1,66:12439865,39693658:758459,358263,88110
x1,66:12863199,39693658
(1,66:12863199,39781768:335125,268698,0
x1,66:13142116,39781768
)
)
)
]
g1,66:13329394,38771780
(1,66:13329394,38771780:3070087,589824,196608
(1,66:13329394,38771780:393217,589824,196608
x1,66:13722611,38771780
)
x1,66:14410739,38771780
(1,66:14410739,38771780:697354,539580,0
$1,66:14410739,38771780
x1,66:15108093,38771780
$1,66:15108093,38771780
)
(1,66:15108093,38771780:675745,349525,0
$1,66:15108093,38771780
x1,66:15761994,38771780
$1,66:15783838,38771780
)
(1,66:15783838,38889744:222426,346600,0
x1,66:15973496,38889744
)
(1,66:16006264,38771780:393217,589824,196608
x1,66:16399481,38771780
)
)
(1,66:16399481,38389487:311300,337875,0
x1,66:16678013,38389487
)
g1,66:16885541,38771780
x1,66:17484461,38771780
g1,66:17659221,38771780
[1,66:17659221,38771780:1379014,825758,1102466
(1,66:17659221,38771780:1379014,825758,432543
k1,66:17780748,38771780:121527
(1,66:17780748,38024666:1135960,78644,1179657
x1,66:18916708,38024666
)
k1,66:19038235,38771780:121527
)
(1,66:17659221,39693658:1379014,358263,101945
x1,66:17884503,39693658
x1,66:18286095,39693658
(1,66:18286095,39693658:752140,358263,88110
x1,66:18709429,39693658
(1,66:18709429,39781768:328806,268698,0
x1,66:18973391,39781768
)
)
)
]
g1,66:19169305,38771780
(1,66:19169305,38771780:2934951,589824,219909
(1,66:19169305,38771780:393217,589824,196608
x1,66:19562522,38771780
)
x1,66:20250650,38771780
(1,66:20250650,38771780:697354,539580,0
$1,66:20250650,38771780
x1,66:20948004,38771780
$1,66:20948004,38771780
)
(1,66:20948004,38771780:474769,349525,0
$1,66:20948004,38771780
x1,66:21393646,38771780
$1,66:21422773,38771780
)
(1,66:21422773,38889744:288266,346600,101945
x1,66:21648055,38889744
)
(1,66:21711039,38771780:393217,589824,196608
x1,66:22104256,38771780
)
)
(1,66:22104256,38389487:311300,337875,0
x1,66:22382788,38389487
)
g1,66:22590316,38771780
x1,66:23189236,38771780
g1,66:23363996,38771780
x1,66:23801672,38771780
[1,66:23801672,38966199:339517,857005,0
(1,66:23829889,38447069:311300,337875,0
x1,66:24108421,38447069
)
(1,66:23801672,38966199:314030,225735,0
x1,66:24060785,38966199
)
]
g1,66:24272259,38771780
(1,66:24272259,38771780:1474562,589824,196608
(1,66:24272259,38771780:393217,589824,196608
x1,66:24665476,38771780
)
x1,66:25353604,38771780
(1,66:25353604,38771780:393217,589824,196608
x1,66:25746821,38771780
)
)
[1,66:25746821,39001156:462671,949544,0
(1,66:25746821,38389487:311300,337875,0
x1,66:26025353,38389487
)
(1,66:25746821,39001156:462671,358263,0
x1,66:26099354,39001156
)
]
g1,66:26427942,38771780
x1,66:27039613,38771780
g1,66:27258063,38771780
x1,66:27754404,38771780
(1,66:27754404,38889744:411302,350224,0
x1,66:28132938,38889744
)
x1,66:28379606,38771780
)
$1,66:28379606,38771780
)
)
g1,66:28379606,38771780
(1,66:28379606,38771780:0,957869,1102466
(1,66:28379606,38771780:0,0,0
$1,66:28379606,38771780
h1,66:28379606,38771780:0,0,0
$1,66:28379606,38771780
)
g1,66:28379606,38771780
)
g1,66:35522151,38771780
(1,66:35522151,38771780:0,957869,1102466
(1,66:35522151,38771780:0,957869,410521
k1,66:34605177,38771780:-916974
(1,66:34605177,38771780:916974,957869,410521
(1,66:34605177,38771780:0,957869,410521
[1,66:34605177,38771780:0,957869,410521
(1,38:34605177,38771780:0,957869,410521
r1,75:34605177,38771780:0,1368390,410521
)
]
)
(1,66:34605177,38771780:916974,536337,139584
x1,66:35260272,38771780
x1,66:35522151,38771780
)
)
)
)
g1,66:35522151,38771780
)
(1,70:4736286,42424637:30785865,957869,1102466
g1,70:9810039,42424637
(1,70:9810039,42424637:20638359,957869,1102466
g1,70:9810039,42424637
(1,70:9810039,42424637:0,957869,410521
[1,70:9810039,42424637:0,957869,410521
(1,38:9810039,42424637:0,957869,410521
r1,75:9810039,42424637:0,1368390,410521
)
]
)
(1,70:9810039,42424637:20638359,825758,1102466
$1,70:9810039,42424637
(1,70:9810039,42424637:20638359,825758,1102466
[1,70:9810039,42424637:1379014,825758,1102466
(1,70:9810039,42424637:1379014,825758,432543
k1,70:9931566,42424637:121527
(1,70:9931566,41677523:1135960,78644,1179657
x1,70:11067526,41677523
)
k1,70:11189053,42424637:121527
)
(1,70:9810039,43346515:1379014,358263,101945
x1,70:10035321,43346515
x1,70:10436913,43346515
(1,70:10436913,43346515:752140,358263,88110
x1,70:10860247,43346515
(1,70:10860247,43434625:328806,268698,0
x1,70:11124209,43434625
)
)
)
]
g1,70:11320123,42424637
x1,70:11809908,42424637
(1,70:11809908,42542601:288266,346600,101945
x1,70:12035190,42542601
)
x1,70:12668195,42424637
(1,70:12668195,42542601:288266,346600,101945
x1,70:12893477,42542601
)
g1,70:13174911,42424637
x1,70:13773831,42424637
g1,70:13992281,42424637
[1,70:13992281,42424637:1319493,825758,1088631
(1,70:13992281,42424637:1319493,825758,432543
k1,70:14084048,42424637:91767
(1,70:14084048,41677523:1135960,78644,1179657
x1,70:15220008,41677523
)
k1,70:15311774,42424637:91766
)
(1,70:13992281,43346515:1319493,358263,88110
x1,70:14553315,43346515
(1,70:14553315,43346515:758459,358263,88110
x1,70:14976649,43346515
(1,70:14976649,43434625:335125,268698,0
x1,70:15255566,43434625
)
)
)
]
g1,70:15442844,42424637
(1,70:15442844,42424637:675745,349525,0
$1,70:15442844,42424637
x1,70:16096745,42424637
$1,70:16118589,42424637
)
[1,70:16118589,42619056:530756,877393,0
(1,70:16118589,42099926:530756,358263,0
x1,70:16576209,42099926
)
(1,70:16118589,42619056:222426,346600,0
x1,70:16308247,42619056
)
]
(1,70:16649345,42424637:587091,539580,0
$1,70:16649345,42424637
x1,70:17194111,42424637
$1,70:17236436,42424637
)
(1,70:17236436,42424637:675745,349525,0
$1,70:17236436,42424637
x1,70:17890337,42424637
$1,70:17912181,42424637
)
(1,70:17912181,42542601:222426,346600,0
x1,70:18101839,42542601
)
g1,70:18309367,42424637
x1,70:18908287,42424637
g1,70:19083047,42424637
[1,70:19083047,42424637:1379014,825758,1102466
(1,70:19083047,42424637:1379014,825758,432543
k1,70:19204574,42424637:121527
(1,70:19204574,41677523:1135960,78644,1179657
x1,70:20340534,41677523
)
k1,70:20462061,42424637:121527
)
(1,70:19083047,43346515:1379014,358263,101945
x1,70:19308329,43346515
x1,70:19709921,43346515
(1,70:19709921,43346515:752140,358263,88110
x1,70:20133255,43346515
(1,70:20133255,43434625:328806,268698,0
x1,70:20397217,43434625
)
)
)
]
g1,70:20593131,42424637
(1,70:20593131,42424637:474769,349525,0
$1,70:20593131,42424637
x1,70:21038773,42424637
$1,70:21067900,42424637
)
[1,70:21067900,42619056:530756,877393,101945
(1,70:21067900,42099926:530756,358263,0
x1,70:21525520,42099926
)
(1,70:21067900,42619056:288266,346600,101945
x1,70:21293182,42619056
)
]
(1,70:21598656,42424637:587091,539580,0
$1,70:21598656,42424637
x1,70:22143422,42424637
$1,70:22185747,42424637
)
(1,70:22185747,42424637:474769,349525,0
$1,70:22185747,42424637
x1,70:22631389,42424637
$1,70:22660516,42424637
)
(1,70:22660516,42542601:288266,346600,101945
x1,70:22885798,42542601
)
g1,70:23123542,42424637
x1,70:23722462,42424637
g1,70:23897222,42424637
[1,70:23897222,42424637:1379014,825758,1102466
(1,70:23897222,42424637:1379014,825758,432543
k1,70:24018749,42424637:121527
(1,70:24018749,41677523:1135960,78644,1179657
x1,70:25154709,41677523
)
k1,70:25276236,42424637:121527
)
(1,70:23897222,43346515:1379014,358263,101945
x1,70:24122504,43346515
x1,70:24524096,43346515
(1,70:24524096,43346515:752140,358263,88110
x1,70:24947430,43346515
(1,70:24947430,43434625:328806,268698,0
x1,70:25211392,43434625
)
)
)
]
g1,70:25407306,42424637
x1,70:25897091,42424637
(1,70:25897091,42542601:288266,346600,101945
x1,70:26122373,42542601
)
x1,70:26623033,42424637
[1,70:26623033,42619056:339517,857005,0
(1,70:26651250,42099926:311300,337875,0
x1,70:26929782,42099926
)
(1,70:26623033,42619056:314030,225735,0
x1,70:26882146,42619056
)
]
g1,70:27093620,42424637
(1,70:27093620,42424637:2698508,682974,296364
[1,70:27093620,41756165:436908,0,943728
(1,70:27093620,41756165:436908,0,471864
x1,70:27530528,41756165
)
(1,70:27093620,42228029:436908,0,471864
x1,70:27530528,42228029
)
]
(1,70:27530528,42424637:457656,349525,152917
$1,70:27530528,42424637
x1,70:27959057,42424637
$1,70:27988184,42424637
)
[1,70:27988184,42619056:678908,877393,101945
(1,70:27988184,42099926:530756,358263,0
x1,70:28445804,42099926
)
(1,70:27988184,42619056:678908,346600,101945
x1,70:28239560,42619056
x1,70:28604108,42619056
)
]
x1,70:29355220,42424637
[1,70:29355220,41756165:436908,0,943728
(1,70:29355220,41756165:436908,0,471864
x1,70:29792128,41756165
)
(1,70:29355220,42228029:436908,0,471864
x1,70:29792128,42228029
)
]
)
(1,70:29792128,41949194:311300,337875,0
x1,70:30070660,41949194
)
g1,70:30234498,42424637
x1,70:30448398,42424637
)
$1,70:30448398,42424637
)
)
g1,70:30448398,42424637
(1,70:30448398,42424637:0,957869,1102466
(1,70:30448398,42424637:0,0,0
$1,70:30448398,42424637
h1,70:30448398,42424637:0,0,0
$1,70:30448398,42424637
)
g1,70:30448398,42424637
)
g1,70:35522151,42424637
(1,70:35522151,42424637:0,957869,1102466
(1,70:35522151,42424637:0,957869,410521
k1,70:34605177,42424637:-916974
(1,70:34605177,42424637:916974,957869,410521
(1,70:34605177,42424637:0,957869,410521
[1,70:34605177,42424637:0,957869,410521
(1,38:34605177,42424637:0,957869,410521
r1,75:34605177,42424637:0,1368390,410521
)
]
)
(1,70:34605177,42424637:916974,536337,139584
x1,70:35260272,42424637
x1,70:35522151,42424637
)
)
)
)
g1,70:35522151,42424637
)
]
(1,75:4736286,49971653:30785865,357558,113504
(1,75:4736286,49971653:30785865,357558,113504
x1,75:6978642,49971653
g1,75:7162146,49971653
x1,75:7817506,49971653
g1,75:8001010,49971653
x1,75:9049586,49971653
k1,75:33803546,49971653:24753960
x1,75:35522150,49971653
)
)
]
]
!40196
}1
!10
{2
[1,120:4736286,49971653:30785865,45235367,113504
(1,120:4736286,4736286:0,0,0
[1,120:0,4736286:0,0,0
(1,120:0,0:0,0,0
g1,120:0,0
)
]
)
[1,120:4736286,49971653:30785865,48337113,113504
[1,120:4736286,2420972:30785865,786432,0
(1,120:4736286,2420972:30785865,357558,0
(1,120:4736286,2420972:30785865,357558,0
h1,120:4736286,2420972:0,0,0
k1,120:35260006,2420972:30523720
x1,120:35522150,2420972
)
)
]
[1,120:4736286,47437177:30785865,43332382,0
(1,72:4736286,5017056:30785865,536337,11002
x1,72:6657524,5017056
k1,72:35522152,5017056:28864628
g1,72:35522152,5017056
)
(1,75:4736286,7181708:30785865,957869,1102466
g1,75:5315714,7181708
(1,75:5315714,7181708:5645380,957869,1102466
g1,75:5315714,7181708
(1,75:5315714,7181708:0,957869,410521
[1,75:5315714,7181708:0,957869,410521
(1,38:5315714,7181708:0,957869,410521
r1,120:5315714,7181708:0,1368390,410521
)
]
)
(1,75:5315714,7181708:5645380,825758,1102466
$1,75:5315714,7181708
(1,75:5315714,7181708:5645380,825758,1102466
(1,75:5315714,7181708:587091,539580,0
$1,75:5315714,7181708
x1,75:5860480,7181708
$1,75:5902805,7181708
)
g1,75:6121255,7181708
x1,75:6720175,7181708
g1,75:6938625,7181708
[1,75:6938625,7181708:1379014,825758,1102466
(1,75:6938625,7181708:1379014,825758,432543
k1,75:7060152,7181708:121527
(1,75:7060152,6434594:1135960,78644,1179657
x1,75:8196112,6434594
)
k1,75:8317639,7181708:121527
)
(1,75:6938625,8103586:1379014,358263,101945
x1,75:7163907,8103586
x1,75:7565499,8103586
(1,75:7565499,8103586:752140,358263,88110
x1,75:7988833,8103586
(1,75:7988833,8191696:328806,268698,0
x1,75:8252795,8191696
)
)
)
]
g1,75:8448709,7181708
x1,75:8938494,7181708
(1,75:8938494,7299672:288266,346600,101945
x1,75:9163776,7299672
)
(1,75:9226760,7181708:457656,349525,152917
$1,75:9226760,7181708
x1,75:9655289,7181708
$1,75:9684416,7181708
)
(1,75:9684416,7367393:288266,346600,101945
x1,75:9909698,7367393
)
(1,75:9972682,7181708:457656,349525,152917
$1,75:9972682,7181708
x1,75:10401211,7181708
$1,75:10430338,7181708
)
[1,75:10430338,7376127:530756,877393,101945
(1,75:10430338,6856997:530756,358263,0
x1,75:10887958,6856997
)
(1,75:10430338,7376127:288266,346600,101945
x1,75:10655620,7376127
)
]
)
$1,75:10961094,7181708
)
)
g1,75:10961094,7181708
(1,75:10961094,7181708:23981629,957869,1102466
(1,75:10961094,7181708:15404967,825758,1102466
$1,75:10961094,7181708
(1,75:10961094,7181708:15404967,825758,1102466
h1,75:10961094,7181708:0,0,0
g1,75:11179544,7181708
x1,75:11778464,7181708
g1,75:11996914,7181708
[1,75:11996914,7181708:1379014,825758,1102466
(1,75:11996914,7181708:1379014,825758,432543
k1,75:12118441,7181708:121527
(1,75:12118441,6434594:1135960,78644,1179657
x1,75:13254401,6434594
)
k1,75:13375928,7181708:121527
)
(1,75:11996914,8103586:1379014,358263,101945
x1,75:12222196,8103586
x1,75:12623788,8103586
(1,75:12623788,8103586:752140,358263,88110
x1,75:13047122,8103586
(1,75:13047122,8191696:328806,268698,0
x1,75:13311084,8191696
)
)
)
]
g1,75:13506998,7181708
x1,75:13996783,7181708
(1,75:13996783,7299672:288266,346600,101945
x1,75:14222065,7299672
)
g1,75:14416119,7181708
(1,75:14416119,7181708:6440192,690312,287630
(1,75:14416119,6544693:360450,31456,912271
x1,75:14776569,6544693
)
(1,75:14776569,7181708:457656,349525,152917
$1,75:14776569,7181708
x1,75:15205098,7181708
$1,75:15234225,7181708
)
(1,75:15234225,7367393:729638,364089,101945
x1,75:15900879,7367393
)
g1,75:16138623,7181708
x1,75:16737543,7181708
g1,75:16912303,7181708
(1,75:16912303,7181708:697354,539580,0
$1,75:16912303,7181708
x1,75:17609657,7181708
$1,75:17609657,7181708
)
(1,75:17609657,6849659:530756,358263,0
x1,75:18067277,6849659
)
(1,75:18140413,7181708:688128,539580,0
$1,75:18140413,7181708
x1,75:18828541,7181708
$1,75:18828541,7181708
)
(1,75:18828541,6849659:530756,358263,0
x1,75:19286161,6849659
)
(1,75:19359297,7181708:457656,349525,152917
$1,75:19359297,7181708
x1,75:19787826,7181708
$1,75:19816953,7181708
)
(1,75:19816953,7367393:678908,346600,101945
x1,75:20068329,7367393
x1,75:20432877,7367393
)
(1,75:20495861,6544693:360450,31456,912271
x1,75:20856311,6544693
)
)
g1,75:20987381,7181708
(1,75:20987381,7181708:5378680,682974,296364
(1,75:20987381,6544693:360450,31456,912271
x1,75:21347831,6544693
)
(1,75:21347831,7181708:457656,349525,152917
$1,75:21347831,7181708
x1,75:21776360,7181708
$1,75:21805487,7181708
)
[1,75:21805487,7376127:678908,877393,101945
(1,75:21805487,6856997:530756,358263,0
x1,75:22263107,6856997
)
(1,75:21805487,7376127:678908,346600,101945
x1,75:22056863,7376127
x1,75:22421411,7376127
)
]
x1,75:23172523,7181708
(1,75:23172523,7181708:697354,539580,0
$1,75:23172523,7181708
x1,75:23869877,7181708
$1,75:23869877,7181708
)
g1,75:24044637,7181708
x1,75:24643557,7181708
g1,75:24818317,7181708
(1,75:24818317,7181708:457656,349525,152917
$1,75:24818317,7181708
x1,75:25246846,7181708
$1,75:25275973,7181708
)
[1,75:25275973,7376127:729638,877393,101945
(1,75:25275973,6856997:530756,358263,0
x1,75:25733593,6856997
)
(1,75:25275973,7376127:729638,364089,101945
x1,75:25942627,7376127
)
]
(1,75:26005611,6544693:360450,31456,912271
x1,75:26366061,6544693
)
)
)
$1,75:26366061,7181708
)
k1,75:34942723,7181708:8576662
)
g1,75:35598083,7181708
(1,75:35598083,7181708:-75932,957869,1102466
)
g1,75:35522151,7181708
)
(1,75:4736286,9584140:30785865,957869,2470856
g1,75:5315714,9584140
(1,75:5315714,9584140:5645380,957869,2470856
k1,75:10961094,9584140:5645380
(1,75:10961094,9584140:0,957869,410521
[1,75:10961094,9584140:0,957869,410521
(1,38:10961094,9584140:0,957869,410521
r1,120:10961094,9584140:0,1368390,410521
)
]
)
(1,75:10961094,9584140:0,0,0
$1,75:10961094,9584140
h1,75:10961094,9584140:0,0,0
$1,75:10961094,9584140
)
)
g1,75:10961094,9584140
(1,75:10961094,9584140:23981629,957869,2470856
(1,75:10961094,9584140:23981629,825758,1102466
$1,75:10961094,9584140
(1,75:10961094,9584140:23981629,825758,1102466
h1,75:10961094,9584140:0,0,0
g1,75:11179544,9584140
x1,75:11778464,9584140
g1,75:11996914,9584140
[1,75:11996914,9584140:1379014,825758,1102466
(1,75:11996914,9584140:1379014,825758,432543
k1,75:12118441,9584140:121527
(1,75:12118441,8837026:1135960,78644,1179657
x1,75:13254401,8837026
)
k1,75:13375928,9584140:121527
)
(1,75:11996914,10506018:1379014,358263,101945
x1,75:12222196,10506018
x1,75:12623788,10506018
(1,75:12623788,10506018:752140,358263,88110
x1,75:13047122,10506018
(1,75:13047122,10594128:328806,268698,0
x1,75:13311084,10594128
)
)
)
]
g1,75:13506998,9584140
x1,75:13996783,9584140
(1,75:13996783,9702104:288266,346600,101945
x1,75:14222065,9702104
)
g1,75:14416119,9584140
(1,75:14416119,9584140:20526604,690312,296364
(1,75:14416119,8947125:360450,31456,912271
x1,75:14776569,8947125
)
(1,75:14776569,9584140:457656,349525,152917
$1,75:14776569,9584140
x1,75:15205098,9584140
$1,75:15234225,9584140
)
(1,75:15234225,9769825:729638,364089,101945
x1,75:15900879,9769825
)
(1,75:15963863,9584140:457656,349525,152917
$1,75:15963863,9584140
x1,75:16392392,9584140
$1,75:16421519,9584140
)
[1,75:16421519,9778559:678908,877393,101945
(1,75:16421519,9259429:530756,358263,0
x1,75:16879139,9259429
)
(1,75:16421519,9778559:678908,346600,101945
x1,75:16672895,9778559
x1,75:17037443,9778559
)
]
x1,75:17788555,9584140
(1,75:17788555,9584140:697354,539580,0
$1,75:17788555,9584140
x1,75:18485909,9584140
$1,75:18485909,9584140
)
g1,75:18660669,9584140
x1,75:19259589,9584140
g1,75:19434349,9584140
(1,75:19434349,9584140:457656,349525,152917
$1,75:19434349,9584140
x1,75:19862878,9584140
$1,75:19892005,9584140
)
(1,75:19892005,9769825:729638,364089,101945
x1,75:20558659,9769825
)
(1,75:20621643,9584140:457656,349525,152917
$1,75:20621643,9584140
x1,75:21050172,9584140
$1,75:21079299,9584140
)
[1,75:21079299,9778559:729638,877393,101945
(1,75:21079299,9259429:530756,358263,0
x1,75:21536919,9259429
)
(1,75:21079299,9778559:729638,364089,101945
x1,75:21745953,9778559
)
]
g1,75:21983697,9584140
x1,75:22582617,9584140
g1,75:22757377,9584140
(1,75:22757377,9584140:697354,539580,0
$1,75:22757377,9584140
x1,75:23454731,9584140
$1,75:23454731,9584140
)
(1,75:23454731,9252091:530756,358263,0
x1,75:23912351,9252091
)
(1,75:23985487,9584140:688128,539580,0
$1,75:23985487,9584140
x1,75:24673615,9584140
$1,75:24673615,9584140
)
(1,75:24673615,9252091:530756,358263,0
x1,75:25131235,9252091
)
(1,75:25204371,9584140:457656,349525,152917
$1,75:25204371,9584140
x1,75:25632900,9584140
$1,75:25662027,9584140
)
(1,75:25662027,9769825:678908,346600,101945
x1,75:25913403,9769825
x1,75:26277951,9769825
)
(1,75:26340935,9584140:457656,349525,152917
$1,75:26340935,9584140
x1,75:26769464,9584140
$1,75:26798591,9584140
)
[1,75:26798591,9778559:678908,877393,101945
(1,75:26798591,9259429:530756,358263,0
x1,75:27256211,9259429
)
(1,75:26798591,9778559:678908,346600,101945
x1,75:27049967,9778559
x1,75:27414515,9778559
)
]
x1,75:28165627,9584140
(1,75:28165627,9584140:697354,539580,0
$1,75:28165627,9584140
x1,75:28862981,9584140
$1,75:28862981,9584140
)
g1,75:29037741,9584140
x1,75:29636661,9584140
g1,75:29811421,9584140
(1,75:29811421,9584140:697354,539580,0
$1,75:29811421,9584140
x1,75:30508775,9584140
$1,75:30508775,9584140
)
(1,75:30508775,9252091:530756,358263,0
x1,75:30966395,9252091
)
(1,75:31039531,9584140:688128,539580,0
$1,75:31039531,9584140
x1,75:31727659,9584140
$1,75:31727659,9584140
)
(1,75:31727659,9252091:530756,358263,0
x1,75:32185279,9252091
)
(1,75:32258415,9584140:457656,349525,152917
$1,75:32258415,9584140
x1,75:32686944,9584140
$1,75:32716071,9584140
)
(1,75:32716071,9769825:678908,346600,101945
x1,75:32967447,9769825
x1,75:33331995,9769825
)
(1,75:33394979,9584140:457656,349525,152917
$1,75:33394979,9584140
x1,75:33823508,9584140
$1,75:33852635,9584140
)
[1,75:33852635,9778559:729638,877393,101945
(1,75:33852635,9259429:530756,358263,0
x1,75:34310255,9259429
)
(1,75:33852635,9778559:729638,364089,101945
x1,75:34519289,9778559
)
]
(1,75:34582273,8947125:360450,31456,912271
x1,75:34942723,8947125
)
)
)
$1,75:34942723,9584140
)
g1,75:34942723,9584140
)
g1,75:35598083,9584140
(1,75:35598083,9584140:-75932,957869,2470856
(1,75:35522151,9584140:0,0,2470856
k1,75:34605177,9584140:-916974
[1,75:34605177,9584140:916974,0,2470856
h1,75:34605177,9584140:0,0,1102466
(1,75:34605177,11644475:916974,957869,410521
(1,75:34605177,11644475:0,957869,410521
[1,75:34605177,11644475:0,957869,410521
(1,38:34605177,11644475:0,957869,410521
r1,120:34605177,11644475:0,1368390,410521
)
]
)
(1,75:34605177,11644475:916974,536337,139584
x1,75:35260272,11644475
x1,75:35522151,11644475
)
)
]
)
)
g1,75:35522151,9584140
)
(1,77:4736286,13831930:30785865,538305,162393
g1,77:4736286,13831930
x1,77:5413403,13831930
g1,77:5806619,13831930
x1,77:6505749,13831930
x1,77:8392387,13831930
g1,77:8667643,13831930
x1,77:12381918,13831930
k1,77:35522150,13831930:23140232
g1,77:35522150,13831930
)
(1,79:4736286,15448045:30785865,0,0
h1,79:4736286,15448045:786432,0,0
k1,79:35522150,15448045:29999432
g1,79:35522150,15448045
)
(1,81:4736286,17612697:30785865,825758,1102466
k1,80:8689858,17612697:3953572
(1,80:8689858,17612697:1861737,825758,1102466
g1,80:8689858,17612697
$1,80:8689858,17612697
(1,80:8689858,17612697:1861737,589824,196608
(1,80:8689858,17612697:1429387,589824,196608
(1,80:8689858,17612697:299460,589824,196608
x1,80:8989318,17612697
)
(1,80:8989318,17612697:830467,536337,0
(1,80:8989318,17612697:830467,536337,0
x1,80:9819785,17612697
)
)
(1,80:9819785,17612697:299460,589824,196608
x1,80:10119245,17612697
)
)
g1,80:10337695,17612697
x1,80:10551595,17612697
)
$1,80:10551595,17612697
)
k1,80:10551595,17612697:0
(1,80:10551595,17612697:3860849,825758,1102466
g1,80:11206955,17612697
g1,80:11206955,17612697
$1,80:11206955,17612697
(1,80:11206955,17612697:3205489,338603,759320
[1,80:11206955,17612697:3205489,338603,759320
(1,80:11206955,17612697:3205489,338603,0
k1,80:12093135,17612697:886180
(1,80:12093135,17612697:1433130,338603,0
x1,80:13526265,17612697
)
k1,80:14412444,17612697:886179
)
(1,80:11206955,18136985:3205489,393216,156389
(1,80:11206955,18136985:1245227,393216,131072
(1,80:11206955,18136985:278532,393216,131072
x1,80:11485487,18136985
)
(1,80:11485487,18136985:480177,233017,0
(1,80:11485487,18136985:480177,233017,0
$1,80:11485487,18136985
x1,80:11951101,18136985
$1,80:11965664,18136985
)
)
(1,80:11965664,18216915:207986,260518,0
x1,80:12140882,18216915
)
(1,80:12173650,18136985:278532,393216,131072
x1,80:12452182,18136985
)
)
x1,80:12606922,18136985
(1,80:12606922,18136985:1151248,393216,156389
(1,80:12606922,18136985:278532,393216,131072
x1,80:12885454,18136985
)
(1,80:12885454,18136985:337453,233017,0
(1,80:12885454,18136985:337453,233017,0
$1,80:12885454,18136985
x1,80:13203489,18136985
$1,80:13222907,18136985
)
)
(1,80:13222907,18216915:256731,260518,76459
x1,80:13424066,18216915
)
(1,80:13479638,18136985:278532,393216,131072
x1,80:13758170,18136985
)
)
x1,80:14412444,18136985
)
]
)
$1,80:14412444,17612697
g1,80:14412444,17612697
)
k1,80:14412444,17612697:0
(1,81:14412444,17612697:17156135,825758,1102466
g1,80:15067804,17612697
$1,81:15067804,17612697
(1,81:15067804,17612697:16242217,825758,1102466
[1,81:15067804,17612697:1319493,825758,1088631
(1,81:15067804,17612697:1319493,825758,432543
k1,81:15159571,17612697:91767
(1,81:15159571,16865583:1135960,78644,1179657
x1,81:16295531,16865583
)
k1,81:16387297,17612697:91766
)
(1,81:15067804,18534575:1319493,358263,88110
x1,81:15628838,18534575
(1,81:15628838,18534575:758459,358263,88110
x1,81:16052172,18534575
(1,81:16052172,18622685:335125,268698,0
x1,81:16331089,18622685
)
)
)
]
g1,81:16518367,17612697
(1,80:16518367,17612697:675745,349525,0
$1,80:16518367,17612697
x1,80:17172268,17612697
$1,80:17194112,17612697
)
[1,81:17194112,17807116:530756,877393,0
(1,81:17194112,17287986:530756,358263,0
x1,81:17651732,17287986
)
(1,81:17194112,17807116:222426,346600,0
x1,81:17383770,17807116
)
]
(1,80:17724868,17612697:587091,539580,0
$1,80:17724868,17612697
x1,80:18269634,17612697
$1,80:18311959,17612697
)
(1,80:18311959,17612697:675745,349525,0
$1,80:18311959,17612697
x1,80:18965860,17612697
$1,80:18987704,17612697
)
(1,81:18987704,17730661:222426,346600,0
x1,81:19177362,17730661
)
g1,81:19384890,17612697
x1,81:19983810,17612697
g1,81:20158570,17612697
[1,81:20158570,17612697:1379014,825758,1102466
(1,81:20158570,17612697:1379014,825758,432543
k1,81:20280097,17612697:121527
(1,81:20280097,16865583:1135960,78644,1179657
x1,81:21416057,16865583
)
k1,81:21537584,17612697:121527
)
(1,81:20158570,18534575:1379014,358263,101945
x1,81:20383852,18534575
x1,81:20785444,18534575
(1,81:20785444,18534575:752140,358263,88110
x1,81:21208778,18534575
(1,81:21208778,18622685:328806,268698,0
x1,81:21472740,18622685
)
)
)
]
g1,81:21668654,17612697
(1,80:21668654,17612697:474769,349525,0
$1,80:21668654,17612697
x1,80:22114296,17612697
$1,80:22143423,17612697
)
[1,81:22143423,17807116:530756,877393,101945
(1,81:22143423,17287986:530756,358263,0
x1,81:22601043,17287986
)
(1,81:22143423,17807116:288266,346600,101945
x1,81:22368705,17807116
)
]
(1,80:22674179,17612697:587091,539580,0
$1,80:22674179,17612697
x1,80:23218945,17612697
$1,80:23261270,17612697
)
(1,80:23261270,17612697:474769,349525,0
$1,80:23261270,17612697
x1,80:23706912,17612697
$1,80:23736039,17612697
)
(1,81:23736039,17730661:288266,346600,101945
x1,81:23961321,17730661
)
g1,81:24199065,17612697
x1,81:24797985,17612697
g1,81:24972745,17612697
[1,81:24972745,17612697:1379014,825758,1102466
(1,81:24972745,17612697:1379014,825758,432543
k1,81:25094272,17612697:121527
(1,81:25094272,16865583:1135960,78644,1179657
x1,81:26230232,16865583
)
k1,81:26351759,17612697:121527
)
(1,81:24972745,18534575:1379014,358263,101945
x1,81:25198027,18534575
x1,81:25599619,18534575
(1,81:25599619,18534575:752140,358263,88110
x1,81:26022953,18534575
(1,81:26022953,18622685:328806,268698,0
x1,81:26286915,18622685
)
)
)
]
g1,81:26482829,17612697
x1,81:26972614,17612697
(1,81:26972614,17730661:288266,346600,101945
x1,81:27197896,17730661
)
x1,81:27698556,17612697
[1,81:27698556,17807116:339517,857005,0
(1,81:27726773,17287986:311300,337875,0
x1,81:28005305,17287986
)
(1,81:27698556,17807116:314030,225735,0
x1,81:27957669,17807116
)
]
g1,81:28169143,17612697
(1,81:28169143,17612697:2698508,682974,296364
[1,81:28169143,16944225:436908,0,943728
(1,81:28169143,16944225:436908,0,471864
x1,81:28606051,16944225
)
(1,81:28169143,17416089:436908,0,471864
x1,81:28606051,17416089
)
]
(1,80:28606051,17612697:457656,349525,152917
$1,80:28606051,17612697
x1,80:29034580,17612697
$1,80:29063707,17612697
)
[1,81:29063707,17807116:678908,877393,101945
(1,81:29063707,17287986:530756,358263,0
x1,81:29521327,17287986
)
(1,81:29063707,17807116:678908,346600,101945
x1,81:29315083,17807116
x1,81:29679631,17807116
)
]
x1,81:30430743,17612697
[1,81:30430743,16944225:436908,0,943728
(1,81:30430743,16944225:436908,0,471864
x1,81:30867651,16944225
)
(1,81:30430743,17416089:436908,0,471864
x1,81:30867651,17416089
)
]
)
(1,81:30867651,17137254:311300,337875,0
x1,81:31146183,17137254
)
g1,81:31310021,17612697
h1,81:31310021,17612697:0,0,0
)
$1,81:31310021,17612697
k1,81:31568579,17612697:258558
)
k1,81:35522151,17612697:3953572
(1,81:35522151,17612697:0,825758,1102466
(1,81:35522151,17612697:0,536337,139584
k1,81:34256006,17612697:-1266145
(1,81:34256006,17612697:1266145,536337,139584
x1,81:35260272,17612697
x1,81:35522151,17612697
)
)
)
k1,81:35522151,17612697:0
)
(1,82:4736286,19603393:30785865,546133,152916
k1,81:8689858,19603393:3953572
(1,81:8689858,19603393:1861737,546133,152916
k1,81:10551595,19603393:1861737
$1,81:10551595,19603393
h1,81:10551595,19603393:0,0,0
$1,81:10551595,19603393
)
k1,81:10551595,19603393:0
(1,81:10551595,19603393:3860849,546133,152916
g1,81:11206955,19603393
k1,81:12350825,19603393:1143870
$1,81:12350825,19603393
(1,81:12350825,19603393:917750,455337,9038
(1,81:12350825,19603393:917750,455337,9038
x1,81:13268575,19603393
)
)
$1,81:13268575,19603393
k1,81:14412444,19603393:1143869
)
k1,81:14412444,19603393:0
(1,82:14412444,19603393:17156135,546133,152916
g1,81:15067804,19603393
$1,82:15067804,19603393
(1,82:15067804,19603393:7009689,546133,152916
(1,82:15067804,19603393:1791475,536337,11002
(1,81:15067804,19603393:1791475,536337,11002
x1,81:16859279,19603393
)
)
(1,82:16859279,19721357:222426,346600,0
x1,82:17048937,19721357
)
g1,82:17300155,19603393
x1,82:17911826,19603393
g1,82:18130276,19603393
x1,82:18529696,19603393
(1,82:18529696,19721357:222426,346600,0
x1,82:18719354,19721357
)
x1,82:18966022,19603393
g1,82:19097092,19603393
x1,82:19796695,19603393
g1,82:20015145,19603393
x1,82:20539434,19603393
g1,82:20757884,19603393
(1,82:20757884,19603393:974639,537394,117964
x1,82:21357106,19603393
(1,82:21357106,19721357:375417,358263,0
x1,82:21664073,19721357
)
)
x1,82:21946423,19603393
g1,82:22077493,19603393
h1,82:22077493,19603393:0,0,0
)
$1,82:22077493,19603393
k1,82:31568579,19603393:9491086
)
k1,82:35522151,19603393:3953572
(1,82:35522151,19603393:0,546133,152916
(1,82:35522151,19603393:0,536337,139584
k1,82:34211961,19603393:-1310190
(1,82:34211961,19603393:1310190,536337,139584
x1,82:35260272,19603393
x1,82:35522151,19603393
)
)
)
k1,82:35522151,19603393:0
)
(1,83:4736286,21313881:30785865,825758,1102466
k1,82:8689858,21313881:3953572
(1,82:8689858,21313881:1861737,825758,1102466
k1,82:10551595,21313881:1861737
$1,82:10551595,21313881
h1,82:10551595,21313881:0,0,0
$1,82:10551595,21313881
)
k1,82:10551595,21313881:0
(1,82:10551595,21313881:3860849,825758,1102466
g1,82:11206955,21313881
k1,82:12809700,21313881:1602745
$1,82:12809700,21313881
h1,82:12809700,21313881:0,0,0
$1,82:12809700,21313881
k1,82:14412444,21313881:1602744
)
k1,82:14412444,21313881:0
(1,83:14412444,21313881:17156135,825758,1102466
g1,82:15067804,21313881
$1,83:15067804,21313881
(1,83:15067804,21313881:9677033,825758,1102466
[1,83:15067804,21313881:1319493,825758,1088631
(1,83:15067804,21313881:1319493,825758,432543
k1,83:15159571,21313881:91767
(1,83:15159571,20566767:1135960,78644,1179657
x1,83:16295531,20566767
)
k1,83:16387297,21313881:91766
)
(1,83:15067804,22235759:1319493,358263,88110
x1,83:15628838,22235759
(1,83:15628838,22235759:758459,358263,88110
x1,83:16052172,22235759
(1,83:16052172,22323869:335125,268698,0
x1,83:16331089,22323869
)
)
)
]
g1,83:16518367,21313881
(1,83:16518367,21313881:1684605,589824,196608
(1,83:16518367,21313881:393217,589824,196608
x1,83:16911584,21313881
)
(1,82:16911584,21313881:675745,349525,0
$1,82:16911584,21313881
x1,82:17565485,21313881
$1,82:17587329,21313881
)
(1,83:17587329,21431845:222426,346600,0
x1,83:17776987,21431845
)
(1,83:17809755,21313881:393217,589824,196608
x1,83:18202972,21313881
)
)
(1,83:18202972,20931588:311300,337875,0
x1,83:18481504,20931588
)
g1,83:18689032,21313881
x1,83:19287952,21313881
g1,83:19462712,21313881
[1,83:19462712,21313881:1379014,825758,1102466
(1,83:19462712,21313881:1379014,825758,432543
k1,83:19584239,21313881:121527
(1,83:19584239,20566767:1135960,78644,1179657
x1,83:20720199,20566767
)
k1,83:20841726,21313881:121527
)
(1,83:19462712,22235759:1379014,358263,101945
x1,83:19687994,22235759
x1,83:20089586,22235759
(1,83:20089586,22235759:752140,358263,88110
x1,83:20512920,22235759
(1,83:20512920,22323869:328806,268698,0
x1,83:20776882,22323869
)
)
)
]
g1,83:20972796,21313881
(1,83:20972796,21313881:1549469,589824,219909
(1,83:20972796,21313881:393217,589824,196608
x1,83:21366013,21313881
)
(1,82:21366013,21313881:474769,349525,0
$1,82:21366013,21313881
x1,82:21811655,21313881
$1,82:21840782,21313881
)
(1,83:21840782,21431845:288266,346600,101945
x1,83:22066064,21431845
)
(1,83:22129048,21313881:393217,589824,196608
x1,83:22522265,21313881
)
)
(1,83:22522265,20931588:311300,337875,0
x1,83:22800797,20931588
)
g1,83:23052015,21313881
x1,83:23663686,21313881
g1,83:23882136,21313881
x1,83:24378477,21313881
x1,83:24613767,21313881
g1,83:24744837,21313881
h1,83:24744837,21313881:0,0,0
)
$1,83:24744837,21313881
k1,83:31568579,21313881:6823742
)
k1,83:35522151,21313881:3953572
(1,83:35522151,21313881:0,825758,1102466
(1,83:35522151,21313881:0,536337,139584
k1,83:34256006,21313881:-1266145
(1,83:34256006,21313881:1266145,536337,139584
x1,83:35260272,21313881
x1,83:35522151,21313881
)
)
)
k1,83:35522151,21313881:0
)
(1,84:4736286,23584202:30785865,825758,1102466
k1,83:8689858,23584202:3953572
(1,83:8689858,23584202:1861737,825758,1102466
k1,83:10551595,23584202:1861737
$1,83:10551595,23584202
h1,83:10551595,23584202:0,0,0
$1,83:10551595,23584202
)
k1,83:10551595,23584202:0
(1,83:10551595,23584202:3860849,825758,1102466
g1,83:11206955,23584202
k1,83:12809700,23584202:1602745
$1,83:12809700,23584202
h1,83:12809700,23584202:0,0,0
$1,83:12809700,23584202
k1,83:14412444,23584202:1602744
)
k1,83:14412444,23584202:0
(1,84:14412444,23584202:17156135,825758,1102466
g1,83:15067804,23584202
$1,84:15067804,23584202
(1,84:15067804,23584202:16500775,825758,1102466
[1,84:15067804,23584202:1319493,825758,1088631
(1,84:15067804,23584202:1319493,825758,432543
k1,84:15159571,23584202:91767
(1,84:15159571,22837088:1135960,78644,1179657
x1,84:16295531,22837088
)
k1,84:16387297,23584202:91766
)
(1,84:15067804,24506080:1319493,358263,88110
x1,84:15628838,24506080
(1,84:15628838,24506080:758459,358263,88110
x1,84:16052172,24506080
(1,84:16052172,24594190:335125,268698,0
x1,84:16331089,24594190
)
)
)
]
g1,84:16518367,23584202
(1,84:16518367,23584202:3070087,589824,196608
(1,84:16518367,23584202:393217,589824,196608
x1,84:16911584,23584202
)
x1,84:17599712,23584202
(1,83:17599712,23584202:697354,539580,0
$1,83:17599712,23584202
x1,83:18297066,23584202
$1,83:18297066,23584202
)
(1,83:18297066,23584202:675745,349525,0
$1,83:18297066,23584202
x1,83:18950967,23584202
$1,83:18972811,23584202
)
(1,84:18972811,23702166:222426,346600,0
x1,84:19162469,23702166
)
(1,84:19195237,23584202:393217,589824,196608
x1,84:19588454,23584202
)
)
(1,84:19588454,23201909:311300,337875,0
x1,84:19866986,23201909
)
g1,84:20074514,23584202
x1,84:20673434,23584202
g1,84:20848194,23584202
[1,84:20848194,23584202:1379014,825758,1102466
(1,84:20848194,23584202:1379014,825758,432543
k1,84:20969721,23584202:121527
(1,84:20969721,22837088:1135960,78644,1179657
x1,84:22105681,22837088
)
k1,84:22227208,23584202:121527
)
(1,84:20848194,24506080:1379014,358263,101945
x1,84:21073476,24506080
x1,84:21475068,24506080
(1,84:21475068,24506080:752140,358263,88110
x1,84:21898402,24506080
(1,84:21898402,24594190:328806,268698,0
x1,84:22162364,24594190
)
)
)
]
g1,84:22358278,23584202
(1,84:22358278,23584202:2934951,589824,219909
(1,84:22358278,23584202:393217,589824,196608
x1,84:22751495,23584202
)
x1,84:23439623,23584202
(1,83:23439623,23584202:697354,539580,0
$1,83:23439623,23584202
x1,83:24136977,23584202
$1,83:24136977,23584202
)
(1,83:24136977,23584202:474769,349525,0
$1,83:24136977,23584202
x1,83:24582619,23584202
$1,83:24611746,23584202
)
(1,84:24611746,23702166:288266,346600,101945
x1,84:24837028,23702166
)
(1,84:24900012,23584202:393217,589824,196608
x1,84:25293229,23584202
)
)
(1,84:25293229,23201909:311300,337875,0
x1,84:25571761,23201909
)
g1,84:25779289,23584202
x1,84:26378209,23584202
g1,84:26552969,23584202
x1,84:26990645,23584202
[1,84:26990645,23778621:339517,857005,0
(1,84:27018862,23259491:311300,337875,0
x1,84:27297394,23259491
)
(1,84:26990645,23778621:314030,225735,0
x1,84:27249758,23778621
)
]
g1,84:27461232,23584202
(1,84:27461232,23584202:1474562,589824,196608
(1,84:27461232,23584202:393217,589824,196608
x1,84:27854449,23584202
)
x1,84:28542577,23584202
(1,84:28542577,23584202:393217,589824,196608
x1,84:28935794,23584202
)
)
[1,84:28935794,23813578:462671,949544,0
(1,84:28935794,23201909:311300,337875,0
x1,84:29214326,23201909
)
(1,84:28935794,23813578:462671,358263,0
x1,84:29288327,23813578
)
]
g1,84:29616915,23584202
x1,84:30228586,23584202
g1,84:30447036,23584202
x1,84:30943377,23584202
(1,83:30943377,23702166:411302,350224,0
x1,83:31321911,23702166
)
x1,83:31568579,23584202
)
$1,84:31568579,23584202
g1,84:31568579,23584202
)
k1,84:35522151,23584202:3953572
(1,84:35522151,23584202:0,825758,1102466
(1,84:35522151,23584202:0,536337,139584
k1,84:34211961,23584202:-1310190
(1,84:34211961,23584202:1310190,536337,139584
x1,84:35260272,23584202
x1,84:35522151,23584202
)
)
)
k1,84:35522151,23584202:0
)
(1,87:4736286,25748854:30785865,0,0
k1,87:35522150,25748854:30785864
g1,87:35522150,25748854
)
(1,87:4736286,28551862:30785865,533985,9825
k1,87:14010466,28551862:9274180
g1,87:14010466,28551862
x1,87:14848795,28551862
g1,87:15242011,28551862
x1,87:18065252,28551862
g1,87:18261860,28551862
x1,87:20282955,28551862
g1,87:20479563,28551862
x1,87:22122401,28551862
x1,87:24273251,28551862
g1,87:24469859,28551862
x1,87:26247971,28551862
g1,87:26247971,28551862
k1,87:35522151,28551862:9274180
)
(1,89:4736286,30167977:30785865,0,0
h1,89:4736286,30167977:786432,0,0
k1,89:35522150,30167977:29999432
g1,89:35522150,30167977
)
(1,91:4736286,32332629:30785865,825758,1102466
k1,90:12064504,32332629:7328218
(1,90:12064504,32332629:1861737,825758,1102466
g1,90:12064504,32332629
$1,90:12064504,32332629
(1,90:12064504,32332629:1861737,589824,196608
(1,90:12064504,32332629:1429387,589824,196608
(1,90:12064504,32332629:299460,589824,196608
x1,90:12363964,32332629
)
(1,90:12363964,32332629:830467,536337,0
(1,90:12363964,32332629:830467,536337,0
x1,90:13194431,32332629
)
)
(1,90:13194431,32332629:299460,589824,196608
x1,90:13493891,32332629
)
)
g1,90:13712341,32332629
x1,90:13926241,32332629
)
$1,90:13926241,32332629
)
k1,90:13926241,32332629:0
(1,90:13926241,32332629:2460882,825758,1102466
g1,90:14581601,32332629
g1,90:14581601,32332629
$1,90:14581601,32332629
(1,90:14581601,32332629:1805522,338603,759320
[1,90:14581601,32332629:1805522,338603,759320
(1,90:14581601,32332629:1805522,338603,0
k1,90:14767797,32332629:186196
(1,90:14767797,32332629:1433130,338603,0
x1,90:16200927,32332629
)
k1,90:16387123,32332629:186196
)
(1,90:14581601,32856917:1805522,393216,156389
(1,90:14581601,32856917:1151248,393216,156389
(1,90:14581601,32856917:278532,393216,131072
x1,90:14860133,32856917
)
(1,90:14860133,32856917:337453,233017,0
(1,90:14860133,32856917:337453,233017,0
$1,90:14860133,32856917
x1,90:15178168,32856917
$1,90:15197586,32856917
)
)
(1,90:15197586,32936847:256731,260518,76459
x1,90:15398745,32936847
)
(1,90:15454317,32856917:278532,393216,131072
x1,90:15732849,32856917
)
)
x1,90:16387123,32856917
)
]
)
$1,90:16387123,32332629
g1,90:16387123,32332629
)
k1,90:16387123,32332629:0
(1,91:16387123,32332629:11806811,825758,1102466
g1,90:17042483,32332629
$1,91:17042483,32332629
(1,91:17042483,32332629:11151451,825758,1102466
[1,91:17042483,32332629:1379014,825758,1102466
(1,91:17042483,32332629:1379014,825758,432543
k1,91:17164010,32332629:121527
(1,91:17164010,31585515:1135960,78644,1179657
x1,91:18299970,31585515
)
k1,91:18421497,32332629:121527
)
(1,91:17042483,33254507:1379014,358263,101945
x1,91:17267765,33254507
x1,91:17669357,33254507
(1,91:17669357,33254507:752140,358263,88110
x1,91:18092691,33254507
(1,91:18092691,33342617:328806,268698,0
x1,91:18356653,33342617
)
)
)
]
g1,91:18552567,32332629
(1,90:18552567,32332629:474769,349525,0
$1,90:18552567,32332629
x1,90:18998209,32332629
$1,90:19027336,32332629
)
[1,91:19027336,32527048:530756,877393,101945
(1,91:19027336,32007918:530756,358263,0
x1,91:19484956,32007918
)
(1,91:19027336,32527048:288266,346600,101945
x1,91:19252618,32527048
)
]
(1,90:19558092,32332629:587091,539580,0
$1,90:19558092,32332629
x1,90:20102858,32332629
$1,90:20145183,32332629
)
(1,90:20145183,32332629:474769,349525,0
$1,90:20145183,32332629
x1,90:20590825,32332629
$1,90:20619952,32332629
)
(1,91:20619952,32450593:288266,346600,101945
x1,91:20845234,32450593
)
g1,91:21082978,32332629
x1,91:21681898,32332629
g1,91:21856658,32332629
[1,91:21856658,32332629:1379014,825758,1102466
(1,91:21856658,32332629:1379014,825758,432543
k1,91:21978185,32332629:121527
(1,91:21978185,31585515:1135960,78644,1179657
x1,91:23114145,31585515
)
k1,91:23235672,32332629:121527
)
(1,91:21856658,33254507:1379014,358263,101945
x1,91:22081940,33254507
x1,91:22483532,33254507
(1,91:22483532,33254507:752140,358263,88110
x1,91:22906866,33254507
(1,91:22906866,33342617:328806,268698,0
x1,91:23170828,33342617
)
)
)
]
g1,91:23366742,32332629
x1,91:23856527,32332629
(1,91:23856527,32450593:288266,346600,101945
x1,91:24081809,32450593
)
x1,91:24582469,32332629
[1,91:24582469,32527048:339517,857005,0
(1,91:24610686,32007918:311300,337875,0
x1,91:24889218,32007918
)
(1,91:24582469,32527048:314030,225735,0
x1,91:24841582,32527048
)
]
g1,91:25053056,32332629
(1,91:25053056,32332629:2698508,682974,296364
[1,91:25053056,31664157:436908,0,943728
(1,91:25053056,31664157:436908,0,471864
x1,91:25489964,31664157
)
(1,91:25053056,32136021:436908,0,471864
x1,91:25489964,32136021
)
]
(1,90:25489964,32332629:457656,349525,152917
$1,90:25489964,32332629
x1,90:25918493,32332629
$1,90:25947620,32332629
)
[1,91:25947620,32527048:678908,877393,101945
(1,91:25947620,32007918:530756,358263,0
x1,91:26405240,32007918
)
(1,91:25947620,32527048:678908,346600,101945
x1,91:26198996,32527048
x1,91:26563544,32527048
)
]
x1,91:27314656,32332629
[1,91:27314656,31664157:436908,0,943728
(1,91:27314656,31664157:436908,0,471864
x1,91:27751564,31664157
)
(1,91:27314656,32136021:436908,0,471864
x1,91:27751564,32136021
)
]
)
(1,91:27751564,31857186:311300,337875,0
x1,91:28030096,31857186
)
g1,91:28193934,32332629
h1,91:28193934,32332629:0,0,0
)
$1,91:28193934,32332629
g1,91:28193934,32332629
)
k1,91:35522151,32332629:7328217
(1,91:35522151,32332629:0,825758,1102466
(1,91:35522151,32332629:0,536337,139584
k1,91:34256006,32332629:-1266145
(1,91:34256006,32332629:1266145,536337,139584
x1,91:35260272,32332629
x1,91:35522151,32332629
)
)
)
k1,91:35522151,32332629:0
)
(1,92:4736286,34602950:30785865,825758,1102466
k1,91:12064504,34602950:7328218
(1,91:12064504,34602950:1861737,825758,1102466
k1,91:13926241,34602950:1861737
$1,91:13926241,34602950
h1,91:13926241,34602950:0,0,0
$1,91:13926241,34602950
)
k1,91:13926241,34602950:0
(1,91:13926241,34602950:2460882,825758,1102466
g1,91:14581601,34602950
k1,91:15025487,34602950:443886
$1,91:15025487,34602950
(1,91:15025487,34602950:917750,455337,9038
(1,91:15025487,34602950:917750,455337,9038
x1,91:15943237,34602950
)
)
$1,91:15943237,34602950
k1,91:16387123,34602950:443886
)
k1,91:16387123,34602950:0
(1,92:16387123,34602950:11806811,825758,1102466
g1,91:17042483,34602950
$1,92:17042483,34602950
(1,92:17042483,34602950:5282125,825758,1102466
[1,92:17042483,34602950:1379014,825758,1102466
(1,92:17042483,34602950:1379014,825758,432543
k1,92:17164010,34602950:121527
(1,92:17164010,33855836:1135960,78644,1179657
x1,92:18299970,33855836
)
k1,92:18421497,34602950:121527
)
(1,92:17042483,35524828:1379014,358263,101945
x1,92:17267765,35524828
x1,92:17669357,35524828
(1,92:17669357,35524828:752140,358263,88110
x1,92:18092691,35524828
(1,92:18092691,35612938:328806,268698,0
x1,92:18356653,35612938
)
)
)
]
g1,92:18552567,34602950
(1,92:18552567,34602950:1549469,589824,219909
(1,92:18552567,34602950:393217,589824,196608
x1,92:18945784,34602950
)
(1,91:18945784,34602950:474769,349525,0
$1,91:18945784,34602950
x1,91:19391426,34602950
$1,91:19420553,34602950
)
(1,92:19420553,34720914:288266,346600,101945
x1,92:19645835,34720914
)
(1,92:19708819,34602950:393217,589824,196608
x1,92:20102036,34602950
)
)
(1,92:20102036,34220657:311300,337875,0
x1,92:20380568,34220657
)
g1,92:20631786,34602950
x1,92:21243457,34602950
g1,92:21461907,34602950
x1,92:21958248,34602950
x1,92:22193538,34602950
g1,92:22324608,34602950
h1,92:22324608,34602950:0,0,0
)
$1,92:22324608,34602950
k1,92:28193934,34602950:5869326
)
k1,92:35522151,34602950:7328217
(1,92:35522151,34602950:0,825758,1102466
(1,92:35522151,34602950:0,536337,139584
k1,92:34211961,34602950:-1310190
(1,92:34211961,34602950:1310190,536337,139584
x1,92:35260272,34602950
x1,92:35522151,34602950
)
)
)
k1,92:35522151,34602950:0
)
(1,93:4736286,36873271:30785865,825758,1102466
k1,92:12064504,36873271:7328218
(1,92:12064504,36873271:1861737,825758,1102466
k1,92:13926241,36873271:1861737
$1,92:13926241,36873271
h1,92:13926241,36873271:0,0,0
$1,92:13926241,36873271
)
k1,92:13926241,36873271:0
(1,92:13926241,36873271:2460882,825758,1102466
g1,92:14581601,36873271
k1,92:15484362,36873271:902761
$1,92:15484362,36873271
h1,92:15484362,36873271:0,0,0
$1,92:15484362,36873271
k1,92:16387123,36873271:902761
)
k1,92:16387123,36873271:0
(1,93:16387123,36873271:11806811,825758,1102466
g1,92:17042483,36873271
$1,93:17042483,36873271
(1,93:17042483,36873271:10720385,825758,1102466
[1,93:17042483,36873271:1379014,825758,1102466
(1,93:17042483,36873271:1379014,825758,432543
k1,93:17164010,36873271:121527
(1,93:17164010,36126157:1135960,78644,1179657
x1,93:18299970,36126157
)
k1,93:18421497,36873271:121527
)
(1,93:17042483,37795149:1379014,358263,101945
x1,93:17267765,37795149
x1,93:17669357,37795149
(1,93:17669357,37795149:752140,358263,88110
x1,93:18092691,37795149
(1,93:18092691,37883259:328806,268698,0
x1,93:18356653,37883259
)
)
)
]
g1,93:18552567,36873271
(1,93:18552567,36873271:2934951,589824,219909
(1,93:18552567,36873271:393217,589824,196608
x1,93:18945784,36873271
)
x1,93:19633912,36873271
(1,92:19633912,36873271:697354,539580,0
$1,92:19633912,36873271
x1,92:20331266,36873271
$1,92:20331266,36873271
)
(1,92:20331266,36873271:474769,349525,0
$1,92:20331266,36873271
x1,92:20776908,36873271
$1,92:20806035,36873271
)
(1,93:20806035,36991235:288266,346600,101945
x1,93:21031317,36991235
)
(1,93:21094301,36873271:393217,589824,196608
x1,93:21487518,36873271
)
)
(1,93:21487518,36490978:311300,337875,0
x1,93:21766050,36490978
)
g1,93:21973578,36873271
x1,93:22572498,36873271
g1,93:22747258,36873271
x1,93:23184934,36873271
[1,93:23184934,37067690:339517,857005,0
(1,93:23213151,36548560:311300,337875,0
x1,93:23491683,36548560
)
(1,93:23184934,37067690:314030,225735,0
x1,93:23444047,37067690
)
]
g1,93:23655521,36873271
(1,93:23655521,36873271:1474562,589824,196608
(1,93:23655521,36873271:393217,589824,196608
x1,93:24048738,36873271
)
x1,93:24736866,36873271
(1,93:24736866,36873271:393217,589824,196608
x1,93:25130083,36873271
)
)
[1,93:25130083,37102647:462671,949544,0
(1,93:25130083,36490978:311300,337875,0
x1,93:25408615,36490978
)
(1,93:25130083,37102647:462671,358263,0
x1,93:25482616,37102647
)
]
g1,93:25811204,36873271
x1,93:26422875,36873271
g1,93:26641325,36873271
x1,93:27137666,36873271
(1,92:27137666,36991235:411302,350224,0
x1,92:27516200,36991235
)
x1,92:27762868,36873271
)
$1,93:27762868,36873271
k1,93:28193934,36873271:431066
)
k1,93:35522151,36873271:7328217
(1,93:35522151,36873271:0,825758,1102466
(1,93:35522151,36873271:0,536337,139584
k1,93:34256006,36873271:-1266145
(1,93:34256006,36873271:1266145,536337,139584
x1,93:35260272,36873271
x1,93:35522151,36873271
)
)
)
k1,93:35522151,36873271:0
)
(1,98:4736286,39311578:30785865,539580,170256
h1,96:4736286,39311578:786432,0,0
x1,96:7161610,39311578
g1,96:7436866,39311578
x1,96:8353840,39311578
g1,96:8629096,39311578
x1,96:9371483,39311578
x1,96:9752910,39311578
g1,96:10028166,39311578
x1,96:10858633,39311578
x1,96:11589231,39311578
g1,96:11864487,39311578
$1,96:11864487,39311578
x1,96:12552615,39311578
$1,96:12552615,39311578
x1,96:12749223,39311578
g1,96:13024479,39311578
x1,96:14378704,39311578
g1,96:14653960,39311578
x1,96:15178494,39311578
g1,96:15453750,39311578
x1,96:17942790,39311578
g1,96:18218046,39311578
x1,96:18829882,39311578
k1,98:35522151,39311578:16692269
g1,98:35522151,39311578
)
(1,100:4736286,41476230:30785865,825758,1102466
k1,99:14458457,41476230:9722171
(1,99:14458457,41476230:2451561,825758,1102466
g1,99:14458457,41476230
$1,99:14458457,41476230
(1,99:14458457,41476230:2451561,589824,196608
(1,99:14458457,41476230:2019211,589824,196608
(1,99:14458457,41476230:299460,589824,196608
x1,99:14757917,41476230
)
(1,99:14757917,41476230:1420291,536337,9038
(1,99:14757917,41476230:1420291,536337,9038
x1,99:16178208,41476230
)
)
(1,99:16178208,41476230:299460,589824,196608
x1,99:16477668,41476230
)
)
g1,99:16696118,41476230
x1,99:16910018,41476230
)
$1,99:16910018,41476230
)
k1,99:16910018,41476230:0
(1,99:16910018,41476230:2088490,825758,1102466
g1,99:17565378,41476230
g1,99:17565378,41476230
$1,99:17565378,41476230
(1,99:17565378,41476230:1433130,338603,759320
[1,99:17565378,41476230:1433130,338603,759320
(1,99:17565378,41476230:1433130,338603,0
(1,99:17565378,41476230:1433130,338603,0
x1,99:18998508,41476230
)
)
(1,99:17565378,42000518:1433130,393216,156389
k1,99:17706319,42000518:140941
(1,99:17706319,42000518:278532,393216,131072
x1,99:17984851,42000518
)
(1,99:17984851,42000518:337453,233017,0
(1,99:17984851,42000518:337453,233017,0
$1,99:17984851,42000518
x1,99:18302886,42000518
$1,99:18322304,42000518
)
)
(1,99:18322304,42080448:256731,260518,76459
x1,99:18523463,42080448
)
(1,99:18579035,42000518:278532,393216,131072
x1,99:18857567,42000518
)
k1,99:18998508,42000518:140941
)
]
)
$1,99:18998508,41476230
g1,99:18998508,41476230
)
k1,99:18998508,41476230:0
(1,100:18998508,41476230:6801472,825758,1102466
g1,99:19653868,41476230
$1,100:19653868,41476230
(1,100:19653868,41476230:3865735,825758,1102466
[1,100:19653868,41476230:1379014,825758,1102466
(1,100:19653868,41476230:1379014,825758,432543
k1,100:19775395,41476230:121527
(1,100:19775395,40729116:1135960,78644,1179657
x1,100:20911355,40729116
)
k1,100:21032882,41476230:121527
)
(1,100:19653868,42398108:1379014,358263,101945
x1,100:19879150,42398108
x1,100:20280742,42398108
(1,100:20280742,42398108:752140,358263,88110
x1,100:20704076,42398108
(1,100:20704076,42486218:328806,268698,0
x1,100:20968038,42486218
)
)
)
]
g1,100:21163952,41476230
(1,99:21163952,41476230:474769,349525,0
$1,99:21163952,41476230
x1,99:21609594,41476230
$1,99:21638721,41476230
)
[1,100:21638721,41670649:530756,877393,101945
(1,100:21638721,41151519:530756,358263,0
x1,100:22096341,41151519
)
(1,100:21638721,41670649:288266,346600,101945
x1,100:21864003,41670649
)
]
(1,99:22169477,41476230:587091,539580,0
$1,99:22169477,41476230
x1,99:22714243,41476230
$1,99:22756568,41476230
)
(1,99:22756568,41476230:474769,349525,0
$1,99:22756568,41476230
x1,99:23202210,41476230
$1,99:23231337,41476230
)
(1,100:23231337,41594194:288266,346600,101945
x1,100:23456619,41594194
)
h1,100:23519603,41476230:0,0,0
)
$1,100:23519603,41476230
k1,100:25799980,41476230:2280377
)
k1,100:35522151,41476230:9722171
(1,100:35522151,41476230:0,825758,1102466
(1,100:35522151,41476230:0,536337,139584
k1,100:33862790,41476230:-1659361
(1,100:33862790,41476230:1659361,536337,139584
x1,100:35260272,41476230
x1,100:35522151,41476230
)
)
)
k1,100:35522151,41476230:0
)
(1,101:4736286,43746551:30785865,825758,1102466
k1,100:14458457,43746551:9722171
(1,100:14458457,43746551:2451561,825758,1102466
k1,100:16910018,43746551:2451561
$1,100:16910018,43746551
h1,100:16910018,43746551:0,0,0
$1,100:16910018,43746551
)
k1,100:16910018,43746551:0
(1,100:16910018,43746551:2088490,825758,1102466
g1,100:17565378,43746551
k1,100:17823068,43746551:257690
$1,100:17823068,43746551
(1,100:17823068,43746551:917750,455337,9038
(1,100:17823068,43746551:917750,455337,9038
x1,100:18740818,43746551
)
)
$1,100:18740818,43746551
k1,100:18998508,43746551:257690
)
k1,100:18998508,43746551:0
(1,101:18998508,43746551:6801472,825758,1102466
g1,100:19653868,43746551
$1,101:19653868,43746551
(1,101:19653868,43746551:5282125,825758,1102466
[1,101:19653868,43746551:1379014,825758,1102466
(1,101:19653868,43746551:1379014,825758,432543
k1,101:19775395,43746551:121527
(1,101:19775395,42999437:1135960,78644,1179657
x1,101:20911355,42999437
)
k1,101:21032882,43746551:121527
)
(1,101:19653868,44668429:1379014,358263,101945
x1,101:19879150,44668429
x1,101:20280742,44668429
(1,101:20280742,44668429:752140,358263,88110
x1,101:20704076,44668429
(1,101:20704076,44756539:328806,268698,0
x1,101:20968038,44756539
)
)
)
]
g1,101:21163952,43746551
(1,101:21163952,43746551:1549469,589824,219909
(1,101:21163952,43746551:393217,589824,196608
x1,101:21557169,43746551
)
(1,100:21557169,43746551:474769,349525,0
$1,100:21557169,43746551
x1,100:22002811,43746551
$1,100:22031938,43746551
)
(1,101:22031938,43864515:288266,346600,101945
x1,101:22257220,43864515
)
(1,101:22320204,43746551:393217,589824,196608
x1,101:22713421,43746551
)
)
(1,101:22713421,43364258:311300,337875,0
x1,101:22991953,43364258
)
g1,101:23243171,43746551
x1,101:23854842,43746551
g1,101:24073292,43746551
x1,101:24569633,43746551
x1,101:24804923,43746551
g1,101:24935993,43746551
h1,101:24935993,43746551:0,0,0
)
$1,101:24935993,43746551
k1,101:25799980,43746551:863987
)
k1,101:35522151,43746551:9722171
(1,101:35522151,43746551:0,825758,1102466
(1,101:35522151,43746551:0,536337,139584
k1,101:33818745,43746551:-1703406
(1,101:33818745,43746551:1703406,536337,139584
x1,101:35260272,43746551
x1,101:35522151,43746551
)
)
)
k1,101:35522151,43746551:0
)
(1,102:4736286,46016872:30785865,825758,1102466
k1,101:14458457,46016872:9722171
(1,101:14458457,46016872:2451561,825758,1102466
k1,101:16910018,46016872:2451561
$1,101:16910018,46016872
h1,101:16910018,46016872:0,0,0
$1,101:16910018,46016872
)
k1,101:16910018,46016872:0
(1,101:16910018,46016872:2088490,825758,1102466
g1,101:17565378,46016872
k1,101:18281943,46016872:716565
$1,101:18281943,46016872
h1,101:18281943,46016872:0,0,0
$1,101:18281943,46016872
k1,101:18998508,46016872:716565
)
k1,101:18998508,46016872:0
(1,102:18998508,46016872:6801472,825758,1102466
g1,101:19653868,46016872
$1,102:19653868,46016872
(1,102:19653868,46016872:6146112,825758,1102466
[1,102:19653868,46016872:1379014,825758,1102466
(1,102:19653868,46016872:1379014,825758,432543
k1,102:19775395,46016872:121527
(1,102:19775395,45269758:1135960,78644,1179657
x1,102:20911355,45269758
)
k1,102:21032882,46016872:121527
)
(1,102:19653868,46938750:1379014,358263,101945
x1,102:19879150,46938750
x1,102:20280742,46938750
(1,102:20280742,46938750:752140,358263,88110
x1,102:20704076,46938750
(1,102:20704076,47026860:328806,268698,0
x1,102:20968038,47026860
)
)
)
]
g1,102:21163952,46016872
(1,101:21163952,46016872:474769,349525,0
$1,101:21163952,46016872
x1,101:21609594,46016872
$1,101:21638721,46016872
)
[1,102:21638721,46211291:530756,877393,101945
(1,102:21638721,45692161:530756,358263,0
x1,102:22096341,45692161
)
(1,102:21638721,46211291:288266,346600,101945
x1,102:21864003,46211291
)
]
(1,101:22169477,46016872:697354,539580,0
$1,101:22169477,46016872
x1,101:22811945,46016872
$1,101:22866831,46016872
)
(1,101:22866831,46016872:474769,349525,0
$1,101:22866831,46016872
x1,101:23312473,46016872
$1,101:23341600,46016872
)
(1,102:23341600,46134836:288266,346600,101945
x1,102:23566882,46134836
)
g1,102:23848316,46016872
x1,102:24459987,46016872
g1,102:24678437,46016872
[1,102:24678437,46016872:907643,642978,117964
(1,102:24851743,45818080:0,444186,0
x1,102:25236763,45818080
)
(1,102:24678437,46016872:907643,537395,117964
x1,102:25174778,46016872
(1,101:25174778,46134836:411302,350224,0
x1,101:25553312,46134836
)
)
]
x1,102:25799980,46016872
)
$1,102:25799980,46016872
g1,102:25799980,46016872
)
k1,102:35522151,46016872:9722171
(1,102:35522151,46016872:0,825758,1102466
(1,102:35522151,46016872:0,536337,139584
k1,102:33862790,46016872:-1659361
(1,102:33862790,46016872:1659361,536337,139584
x1,102:35260272,46016872
x1,102:35522151,46016872
)
)
)
k1,102:35522151,46016872:0
)
]
(1,120:4736286,49971653:30785865,357558,113504
(1,120:4736286,49971653:30785865,357558,113504
x1,120:6978642,49971653
g1,120:7162146,49971653
x1,120:7817506,49971653
g1,120:8001010,49971653
x1,120:9049586,49971653
k1,120:33803546,49971653:24753960
x1,120:35522150,49971653
)
)
]
]
!45474
}2
!10
{3
[1,157:4736286,49971653:30785865,45235367,113504
(1,157:4736286,4736286:0,0,0
[1,157:0,4736286:0,0,0
(1,157:0,0:0,0,0
g1,157:0,0
)
]
)
[1,157:4736286,49971653:30785865,48337113,113504
[1,157:4736286,2420972:30785865,786432,0
(1,157:4736286,2420972:30785865,357558,7335
(1,157:4736286,2420972:30785865,357558,7335
h1,157:4736286,2420972:0,0,0
k1,157:35260006,2420972:30523720
x1,157:35522150,2420972
)
)
]
[1,157:4736286,47437177:30785865,43332382,0
(1,115:4736286,5017056:30785865,720897,229376
x1,115:6657524,5017056
g1,104:6932780,5017056
$1,104:6932780,5017056
(1,104:6932780,5017056:697354,539580,0
$1,104:6932780,5017056
x1,104:7575248,5017056
$1,104:7630134,5017056
)
g1,104:7848584,5017056
x1,104:8460255,5017056
g1,104:8678705,5017056
(1,104:8678705,5017056:697354,539580,0
$1,104:8678705,5017056
x1,104:9376059,5017056
$1,104:9376059,5017056
)
(1,104:9376059,4685007:530756,358263,0
x1,104:9833679,4685007
)
(1,104:9906815,5017056:688128,539580,0
$1,104:9906815,5017056
x1,104:10594943,5017056
$1,104:10594943,5017056
)
(1,104:10594943,4685007:530756,358263,0
x1,104:11052563,4685007
)
(1,104:11125699,5017056:688128,539580,0
$1,104:11125699,5017056
x1,104:11813827,5017056
$1,104:11813827,5017056
)
(1,104:11813827,5017056:697354,539580,0
$1,104:11813827,5017056
x1,104:12511181,5017056
$1,104:12511181,5017056
)
$1,104:12511181,5017056
x1,104:12707789,5017056
g1,104:12983045,5017056
x1,104:14118648,5017056
g1,104:14393904,5017056
$1,104:14393904,5017056
[1,104:14393904,5017056:907643,642978,117964
(1,104:14567210,4818264:0,444186,0
x1,104:14952230,4818264
)
(1,104:14393904,5017056:907643,537395,117964
x1,104:14890245,5017056
(1,104:14890245,5135020:411302,350224,0
x1,104:15268779,5135020
)
)
]
g1,104:15519997,5017056
x1,104:16131668,5017056
g1,104:16350118,5017056
x1,104:16846459,5017056
(1,104:16846459,5135020:411302,350224,0
x1,104:17224993,5135020
)
g1,104:17432521,5017056
x1,104:18044192,5017056
g1,104:18218952,5017056
x1,104:18656628,5017056
[1,104:18656628,5211475:339517,817684,0
(1,104:18684845,4731666:311300,337875,0
x1,104:18963377,4731666
)
(1,104:18656628,5211475:314030,225735,0
x1,104:18915741,5211475
)
]
g1,104:19127215,5017056
(1,104:19127215,5017056:1474562,589824,196608
(1,104:19127215,5017056:393217,589824,196608
x1,104:19520432,5017056
)
x1,104:20208560,5017056
(1,104:20208560,5017056:393217,589824,196608
x1,104:20601777,5017056
)
)
[1,104:20601777,5246432:462671,949544,0
(1,104:20601777,4634763:311300,337875,0
x1,104:20880309,4634763
)
(1,104:20601777,5246432:462671,358263,0
x1,104:20954310,5246432
)
]
$1,104:21064448,5017056
x1,104:21261056,5017056
k1,113:35522151,5017056:14261095
g1,115:35522151,5017056
)
(1,115:4736286,6385447:30785865,643653,296364
x1,115:5784586,6385447
g1,113:6059842,6385447
$1,113:6059842,6385447
(1,113:6059842,6385447:734000,539580,0
$1,113:6059842,6385447
x1,113:6592866,6385447
$1,113:6793842,6385447
)
(1,113:6793842,6503411:288266,346600,101945
x1,113:7019124,6503411
)
g1,113:7300558,6385447
x1,113:7899478,6385447
g1,113:8117928,6385447
(1,113:8117928,6385447:474769,349525,0
$1,113:8117928,6385447
x1,113:8563570,6385447
$1,113:8592697,6385447
)
(1,113:8592697,6503411:288266,346600,101945
x1,113:8817979,6503411
)
(1,113:8880963,6385447:474769,349525,0
$1,113:8880963,6385447
x1,113:9326605,6385447
$1,113:9355732,6385447
)
[1,113:9355732,6579866:530756,838072,101945
(1,113:9355732,6100057:530756,358263,0
x1,113:9813352,6100057
)
(1,113:9355732,6579866:288266,346600,101945
x1,113:9581014,6579866
)
]
$1,113:9886488,6385447
x1,113:10083096,6385447
g1,113:10358352,6385447
$1,113:10358352,6385447
(1,113:10358352,6385447:734000,539580,0
$1,113:10358352,6385447
x1,113:10891376,6385447
$1,113:11092352,6385447
)
(1,113:11092352,6503411:288266,346600,101945
x1,113:11317634,6503411
)
g1,113:11599068,6385447
x1,113:12210739,6385447
g1,113:12429189,6385447
(1,113:12429189,6385447:442368,506811,0
$1,113:12429189,6385447
x1,113:12871557,6385447
$1,113:12871557,6385447
)
$1,113:12871557,6385447
x1,113:13068165,6385447
g1,113:13343421,6385447
$1,113:13343421,6385447
(1,113:13343421,6385447:1397482,536337,9038
(1,113:13343421,6385447:1397482,536337,9038
x1,113:14740903,6385447
)
)
g1,113:14871973,6385447
(1,113:14871973,6385447:1621186,589824,219909
(1,113:14871973,6385447:299460,589824,196608
x1,113:15171433,6385447
)
(1,113:15171433,6385447:734000,539580,0
$1,113:15171433,6385447
x1,113:15704457,6385447
$1,113:15905433,6385447
)
(1,113:15905433,6503411:288266,346600,101945
x1,113:16130715,6503411
)
(1,113:16193699,6385447:299460,589824,196608
x1,113:16493159,6385447
)
)
g1,113:16711609,6385447
x1,113:17310529,6385447
g1,113:17528979,6385447
x1,113:17913999,6385447
$1,113:17913999,6385447
x1,113:18110607,6385447
g1,113:18385863,6385447
$1,113:18385863,6385447
x1,113:19141347,6385447
g1,113:19404040,6385447
x1,113:19928329,6385447
g1,113:20146779,6385447
(1,113:20146779,6385447:971342,537394,117964
x1,113:20746001,6385447
(1,113:20746001,6503411:372120,358263,0
x1,113:21040007,6503411
)
)
$1,113:21118121,6385447
x1,113:21314729,6385447
g1,113:21589985,6385447
x1,113:23119581,6385447
g1,113:23394837,6385447
$1,113:23394837,6385447
x1,113:23993757,6385447
(1,113:23993757,6385447:-131070,0,0
)
x1,113:24649121,6385447
$1,113:24649121,6385447
g1,113:24924377,6385447
x1,113:26585300,6385447
k1,115:35522151,6385447:8936851
g1,115:35522151,6385447
)
(1,117:4736286,8550099:30785865,825758,1102466
k1,116:15327394,8550099:10591108
(1,116:15327394,8550099:0,825758,1102466
g1,116:15327394,8550099
$1,116:15327394,8550099
h1,116:15327394,8550099:0,0,0
$1,116:15327394,8550099
)
k1,116:15327394,8550099:0
(1,116:15327394,8550099:2088490,825758,1102466
g1,116:15982754,8550099
g1,116:15982754,8550099
$1,116:15982754,8550099
(1,116:15982754,8550099:1433130,338603,759320
[1,116:15982754,8550099:1433130,338603,759320
(1,116:15982754,8550099:1433130,338603,0
(1,116:15982754,8550099:1433130,338603,0
x1,116:17415884,8550099
)
)
(1,116:15982754,9074387:1433130,393216,156389
k1,116:16032825,9074387:50071
(1,116:16032825,9074387:278532,393216,131072
x1,116:16311357,9074387
)
(1,116:16311357,9074387:519194,359720,0
(1,116:16311357,9074387:519194,359720,0
$1,116:16311357,9074387
x1,116:16687827,9074387
$1,116:16830551,9074387
)
)
(1,116:16830551,9154317:256731,260518,76459
x1,116:17031710,9154317
)
(1,116:17087282,9074387:278532,393216,131072
x1,116:17365814,9074387
)
k1,116:17415884,9074387:50070
)
]
)
$1,116:17415884,8550099
g1,116:17415884,8550099
)
k1,116:17415884,8550099:0
(1,117:17415884,8550099:7515158,825758,1102466
g1,116:18071244,8550099
$1,117:18071244,8550099
(1,117:18071244,8550099:4461000,825758,1102466
[1,117:18071244,8550099:1379014,825758,1102466
(1,117:18071244,8550099:1379014,825758,432543
k1,117:18192771,8550099:121527
(1,117:18192771,7802985:1135960,78644,1179657
x1,117:19328731,7802985
)
k1,117:19450258,8550099:121527
)
(1,117:18071244,9471977:1379014,358263,101945
x1,117:18296526,9471977
x1,117:18698118,9471977
(1,117:18698118,9471977:752140,358263,88110
x1,117:19121452,9471977
(1,117:19121452,9560087:328806,268698,0
x1,117:19385414,9560087
)
)
)
]
g1,117:19581328,8550099
(1,117:19581328,8550099:480499,455337,9038
(1,116:19581328,8550099:480499,455337,9038
x1,116:20061827,8550099
)
)
g1,117:20192897,8550099
(1,117:20192897,8550099:2208277,589824,219909
(1,117:20192897,8550099:299460,589824,196608
x1,117:20492357,8550099
)
(1,116:20492357,8550099:587091,539580,0
$1,116:20492357,8550099
x1,116:21037123,8550099
$1,116:21079448,8550099
)
(1,116:21079448,8550099:734000,539580,0
$1,116:21079448,8550099
x1,116:21612472,8550099
$1,116:21813448,8550099
)
(1,117:21813448,8668063:288266,346600,101945
x1,117:22038730,8668063
)
(1,117:22101714,8550099:299460,589824,196608
x1,117:22401174,8550099
)
)
g1,117:22532244,8550099
h1,117:22532244,8550099:0,0,0
)
$1,117:22532244,8550099
k1,117:24931042,8550099:2398798
)
k1,117:35522150,8550099:10591108
(1,117:35522150,8550099:0,825758,1102466
(1,117:35522150,8550099:0,536337,139584
k1,117:33862789,8550099:-1659361
(1,117:33862789,8550099:1659361,536337,139584
x1,117:35260271,8550099
x1,117:35522150,8550099
)
)
)
k1,117:35522150,8550099:0
)
(1,118:4736286,10820420:30785865,825758,1102466
k1,117:15327394,10820420:10591108
(1,117:15327394,10820420:0,825758,1102466
g1,117:15327394,10820420
$1,117:15327394,10820420
h1,117:15327394,10820420:0,0,0
$1,117:15327394,10820420
)
k1,117:15327394,10820420:0
(1,117:15327394,10820420:2088490,825758,1102466
g1,117:15982754,10820420
k1,117:16240444,10820420:257690
$1,117:16240444,10820420
(1,117:16240444,10820420:917750,455337,9038
(1,117:16240444,10820420:917750,455337,9038
x1,117:17158194,10820420
)
)
$1,117:17158194,10820420
k1,117:17415884,10820420:257690
)
k1,117:17415884,10820420:0
(1,118:17415884,10820420:7515158,825758,1102466
g1,117:18071244,10820420
$1,118:18071244,10820420
(1,118:18071244,10820420:5772532,825758,1102466
[1,118:18071244,10820420:1379014,825758,1102466
(1,118:18071244,10820420:1379014,825758,432543
k1,118:18192771,10820420:121527
(1,118:18192771,10073306:1135960,78644,1179657
x1,118:19328731,10073306
)
k1,118:19450258,10820420:121527
)
(1,118:18071244,11742298:1379014,358263,101945
x1,118:18296526,11742298
x1,118:18698118,11742298
(1,118:18698118,11742298:752140,358263,88110
x1,118:19121452,11742298
(1,118:19121452,11830408:328806,268698,0
x1,118:19385414,11830408
)
)
)
]
g1,118:19581328,10820420
(1,118:19581328,10820420:598920,483719,0
x1,118:20180248,10820420
)
g1,118:20311318,10820420
(1,118:20311318,10820420:1621186,589824,219909
(1,118:20311318,10820420:299460,589824,196608
x1,118:20610778,10820420
)
(1,117:20610778,10820420:734000,539580,0
$1,117:20610778,10820420
x1,117:21143802,10820420
$1,117:21344778,10820420
)
(1,118:21344778,10938384:288266,346600,101945
x1,118:21570060,10938384
)
(1,118:21633044,10820420:299460,589824,196608
x1,118:21932504,10820420
)
)
g1,118:22150954,10820420
x1,118:22762625,10820420
g1,118:22981075,10820420
x1,118:23477416,10820420
x1,118:23712706,10820420
g1,118:23843776,10820420
h1,118:23843776,10820420:0,0,0
)
$1,118:23843776,10820420
k1,118:24931042,10820420:1087266
)
k1,118:35522150,10820420:10591108
(1,118:35522150,10820420:0,825758,1102466
(1,118:35522150,10820420:0,536337,139584
k1,118:33818744,10820420:-1703406
(1,118:33818744,10820420:1703406,536337,139584
x1,118:35260271,10820420
x1,118:35522150,10820420
)
)
)
k1,118:35522150,10820420:0
)
(1,119:4736286,13090741:30785865,825758,1102466
k1,118:15327394,13090741:10591108
(1,118:15327394,13090741:0,825758,1102466
g1,118:15327394,13090741
$1,118:15327394,13090741
h1,118:15327394,13090741:0,0,0
$1,118:15327394,13090741
)
k1,118:15327394,13090741:0
(1,118:15327394,13090741:2088490,825758,1102466
g1,118:15982754,13090741
k1,118:16699319,13090741:716565
$1,118:16699319,13090741
h1,118:16699319,13090741:0,0,0
$1,118:16699319,13090741
k1,118:17415884,13090741:716565
)
k1,118:17415884,13090741:0
(1,119:17415884,13090741:7515158,825758,1102466
g1,118:18071244,13090741
$1,119:18071244,13090741
(1,119:18071244,13090741:6859798,825758,1102466
[1,119:18071244,13090741:1379014,825758,1102466
(1,119:18071244,13090741:1379014,825758,432543
k1,119:18192771,13090741:121527
(1,119:18192771,12343627:1135960,78644,1179657
x1,119:19328731,12343627
)
k1,119:19450258,13090741:121527
)
(1,119:18071244,14012619:1379014,358263,101945
x1,119:18296526,14012619
x1,119:18698118,14012619
(1,119:18698118,14012619:752140,358263,88110
x1,119:19121452,14012619
(1,119:19121452,14100729:328806,268698,0
x1,119:19385414,14100729
)
)
)
]
g1,119:19581328,13090741
(1,119:19581328,13090741:598920,483719,0
x1,119:20180248,13090741
)
g1,119:20311318,13090741
(1,119:20311318,13090741:2318540,589824,219909
(1,119:20311318,13090741:299460,589824,196608
x1,119:20610778,13090741
)
(1,118:20610778,13090741:697354,539580,0
$1,118:20610778,13090741
x1,118:21253246,13090741
$1,118:21308132,13090741
)
(1,118:21308132,13090741:734000,539580,0
$1,118:21308132,13090741
x1,118:21841156,13090741
$1,118:22042132,13090741
)
(1,119:22042132,13208705:288266,346600,101945
x1,119:22267414,13208705
)
(1,119:22330398,13090741:299460,589824,196608
x1,119:22629858,13090741
)
)
g1,119:22848308,13090741
x1,119:23459979,13090741
g1,119:23678429,13090741
[1,119:23678429,13090741:907643,642978,117964
(1,119:23851735,12891949:0,444186,0
x1,119:24236755,12891949
)
(1,119:23678429,13090741:907643,537395,117964
x1,119:24174770,13090741
(1,118:24174770,13208705:411302,350224,0
x1,118:24553304,13208705
)
)
]
x1,119:24799972,13090741
g1,119:24931042,13090741
h1,119:24931042,13090741:0,0,0
)
$1,119:24931042,13090741
g1,119:24931042,13090741
)
k1,119:35522150,13090741:10591108
(1,119:35522150,13090741:0,825758,1102466
(1,119:35522150,13090741:0,536337,139584
k1,119:33862789,13090741:-1659361
(1,119:33862789,13090741:1659361,536337,139584
x1,119:35260271,13090741
x1,119:35522150,13090741
)
)
)
k1,119:35522150,13090741:0
)
(1,120:4736286,15081437:30785865,546133,219909
k1,119:15327394,15081437:10591108
(1,119:15327394,15081437:0,546133,219909
g1,119:15327394,15081437
$1,119:15327394,15081437
h1,119:15327394,15081437:0,0,0
$1,119:15327394,15081437
)
k1,119:15327394,15081437:0
(1,119:15327394,15081437:2088490,546133,219909
g1,119:15982754,15081437
k1,119:16699319,15081437:716565
$1,119:16699319,15081437
h1,119:16699319,15081437:0,0,0
$1,119:16699319,15081437
k1,119:17415884,15081437:716565
)
k1,119:17415884,15081437:0
(1,120:17415884,15081437:7515158,546133,219909
g1,119:18071244,15081437
$1,120:18071244,15081437
(1,120:18071244,15081437:5804333,546133,219909
(1,119:18071244,15081437:734000,539580,0
$1,119:18071244,15081437
x1,119:18604268,15081437
$1,119:18805244,15081437
)
(1,120:18805244,15199401:288266,346600,101945
x1,120:19030526,15199401
)
g1,120:19311960,15081437
x1,120:19923631,15081437
g1,120:20142081,15081437
(1,119:20142081,15081437:442368,506811,0
$1,119:20142081,15081437
x1,119:20584449,15081437
$1,119:20584449,15081437
)
x1,119:20798349,15081437
g1,120:20929419,15081437
x1,120:21684903,15081437
g1,120:21947596,15081437
x1,120:22471885,15081437
g1,120:22690335,15081437
(1,120:22690335,15081437:971342,537394,117964
x1,120:23289557,15081437
(1,120:23289557,15199401:372120,358263,0
x1,120:23583563,15199401
)
)
x1,120:23875577,15081437
)
$1,120:23875577,15081437
k1,120:24931042,15081437:1055465
)
k1,120:35522150,15081437:10591108
(1,120:35522150,15081437:0,546133,219909
(1,120:35522150,15081437:0,536337,139584
k1,120:33818744,15081437:-1703406
(1,120:33818744,15081437:1703406,536337,139584
x1,120:35260271,15081437
x1,120:35522150,15081437
)
)
)
k1,120:35522150,15081437:0
)
(1,126:4736286,17246089:30785865,589824,219909
h1,124:4736286,17246089:786432,0,0
x1,124:8034567,17246089
g1,124:8309823,17246089
x1,124:9226797,17246089
g1,124:9502053,17246089
x1,124:10244440,17246089
x1,124:10625867,17246089
g1,124:10901123,17246089
x1,124:11731590,17246089
x1,124:12462188,17246089
g1,124:12737444,17246089
$1,124:12737444,17246089
(1,124:12737444,17246089:1549469,589824,219909
(1,124:12737444,17246089:393217,589824,196608
x1,124:13130661,17246089
)
(1,124:13130661,17246089:474769,349525,0
(1,124:13130661,17246089:474769,349525,0
$1,124:13130661,17246089
x1,124:13576303,17246089
$1,124:13605430,17246089
)
)
(1,124:13605430,17364053:288266,346600,101945
x1,124:13830712,17364053
)
(1,124:13893696,17246089:393217,589824,196608
x1,124:14286913,17246089
)
)
$1,124:14286913,17246089
x1,124:14483521,17246089
g1,124:14758777,17246089
x1,124:16113002,17246089
g1,124:16388258,17246089
x1,124:16912792,17246089
g1,124:17188048,17246089
x1,124:19677088,17246089
g1,124:19952344,17246089
x1,124:20564180,17246089
k1,126:35522151,17246089:14957971
g1,126:35522151,17246089
)
(1,128:4736286,19410741:30785865,825758,1102466
k1,127:8321304,19410741:3585018
(1,127:8321304,19410741:2451561,825758,1102466
g1,127:8321304,19410741
$1,127:8321304,19410741
(1,127:8321304,19410741:2451561,589824,196608
(1,127:8321304,19410741:2019211,589824,196608
(1,127:8321304,19410741:299460,589824,196608
x1,127:8620764,19410741
)
(1,127:8620764,19410741:1420291,536337,9038
(1,127:8620764,19410741:1420291,536337,9038
x1,127:10041055,19410741
)
)
(1,127:10041055,19410741:299460,589824,196608
x1,127:10340515,19410741
)
)
g1,127:10558965,19410741
x1,127:10772865,19410741
)
$1,127:10772865,19410741
)
k1,127:10772865,19410741:0
(1,127:10772865,19410741:2088490,825758,1102466
g1,127:11428225,19410741
g1,127:11428225,19410741
$1,127:11428225,19410741
(1,127:11428225,19410741:1433130,338603,569435
[1,127:11428225,19410741:1433130,338603,569435
(1,127:11428225,19410741:1433130,338603,0
(1,127:11428225,19410741:1433130,338603,0
x1,127:12861355,19410741
)
)
(1,127:11428225,19901533:1433130,359720,0
k1,127:11895023,19901533:466798
x1,127:12394557,19901533
k1,127:12861355,19901533:466798
)
]
)
$1,127:12861355,19410741
g1,127:12861355,19410741
)
k1,127:12861355,19410741:0
(1,128:12861355,19410741:19075778,825758,1102466
g1,127:13516715,19410741
$1,128:13516715,19410741
(1,128:13516715,19410741:18420418,825758,1102466
[1,128:13516715,19410741:1379014,825758,1102466
(1,128:13516715,19410741:1379014,825758,432543
k1,128:13638242,19410741:121527
(1,128:13638242,18663627:1135960,78644,1179657
x1,128:14774202,18663627
)
k1,128:14895729,19410741:121527
)
(1,128:13516715,20332619:1379014,358263,101945
x1,128:13741997,20332619
x1,128:14143589,20332619
(1,128:14143589,20332619:752140,358263,88110
x1,128:14566923,20332619
(1,128:14566923,20420729:328806,268698,0
x1,128:14830885,20420729
)
)
)
]
g1,128:15026799,19410741
x1,128:15516584,19410741
(1,128:15516584,19528705:288266,346600,101945
x1,128:15741866,19528705
)
g1,128:15935920,19410741
[1,128:15935920,19410741:1427534,825758,1094457
(1,128:15935920,19410741:1427534,825758,432543
k1,128:16081707,19410741:145787
(1,128:16081707,18663627:1135960,78644,1179657
x1,128:17217667,18663627
)
k1,128:17363454,19410741:145787
)
(1,128:15935920,20338445:1427534,364089,88110
x1,128:16225981,20338445
x1,128:16611314,20338445
(1,128:16611314,20338445:752140,358263,88110
x1,128:17034648,20338445
(1,128:17034648,20426555:328806,268698,0
x1,128:17298610,20426555
)
)
)
]
g1,128:17494524,19410741
(1,128:17494524,19410741:6845593,682974,296364
[1,128:17494524,18742269:262144,0,943728
(1,128:17494524,18742269:262144,0,471864
x1,128:17756668,18742269
)
(1,128:17494524,19214133:262144,0,471864
x1,128:17756668,19214133
)
]
(1,128:17756668,19410741:5378680,682974,296364
(1,128:17756668,18773726:360450,31456,912271
x1,128:18117118,18773726
)
(1,127:18117118,19410741:457656,349525,152917
$1,127:18117118,19410741
x1,127:18545647,19410741
$1,127:18574774,19410741
)
[1,128:18574774,19605160:678908,877393,101945
(1,128:18574774,19086030:530756,358263,0
x1,128:19032394,19086030
)
(1,128:18574774,19605160:678908,346600,101945
x1,128:18826150,19605160
x1,128:19190698,19605160
)
]
x1,128:19941810,19410741
(1,127:19941810,19410741:697354,539580,0
$1,127:19941810,19410741
x1,127:20639164,19410741
$1,127:20639164,19410741
)
g1,128:20813924,19410741
x1,128:21412844,19410741
g1,128:21587604,19410741
(1,127:21587604,19410741:457656,349525,152917
$1,127:21587604,19410741
x1,127:22016133,19410741
$1,127:22045260,19410741
)
[1,128:22045260,19605160:729638,877393,101945
(1,128:22045260,19086030:530756,358263,0
x1,128:22502880,19086030
)
(1,128:22045260,19605160:729638,364089,101945
x1,128:22711914,19605160
)
]
(1,128:22774898,18773726:360450,31456,912271
x1,128:23135348,18773726
)
)
g1,128:23266418,19410741
(1,127:23266418,19410741:474769,349525,0
$1,127:23266418,19410741
x1,127:23712060,19410741
$1,127:23741187,19410741
)
(1,128:23741187,19528705:336786,364089,0
x1,128:24031248,19528705
)
[1,128:24077973,18742269:262144,0,943728
(1,128:24077973,18742269:262144,0,471864
x1,128:24340117,18742269
)
(1,128:24077973,19214133:262144,0,471864
x1,128:24340117,19214133
)
]
)
(1,128:24340117,18935298:311300,337875,0
x1,128:24618649,18935298
)
g1,128:24826177,19410741
x1,128:25425097,19410741
g1,128:25599857,19410741
[1,128:25599857,19410741:1379014,825758,1102466
(1,128:25599857,19410741:1379014,825758,432543
k1,128:25721384,19410741:121527
(1,128:25721384,18663627:1135960,78644,1179657
x1,128:26857344,18663627
)
k1,128:26978871,19410741:121527
)
(1,128:25599857,20332619:1379014,358263,101945
x1,128:25825139,20332619
x1,128:26226731,20332619
(1,128:26226731,20332619:752140,358263,88110
x1,128:26650065,20332619
(1,128:26650065,20420729:328806,268698,0
x1,128:26914027,20420729
)
)
)
]
g1,128:27109941,19410741
x1,128:27599726,19410741
(1,128:27599726,19528705:288266,346600,101945
x1,128:27825008,19528705
)
x1,128:28325668,19410741
[1,128:28325668,19605160:339517,857005,0
(1,128:28353885,19086030:311300,337875,0
x1,128:28632417,19086030
)
(1,128:28325668,19605160:314030,225735,0
x1,128:28584781,19605160
)
]
g1,128:28796255,19410741
(1,128:28796255,19410741:2698508,682974,296364
[1,128:28796255,18742269:436908,0,943728
(1,128:28796255,18742269:436908,0,471864
x1,128:29233163,18742269
)
(1,128:28796255,19214133:436908,0,471864
x1,128:29233163,19214133
)
]
(1,127:29233163,19410741:457656,349525,152917
$1,127:29233163,19410741
x1,127:29661692,19410741
$1,127:29690819,19410741
)
[1,128:29690819,19605160:678908,877393,101945
(1,128:29690819,19086030:530756,358263,0
x1,128:30148439,19086030
)
(1,128:29690819,19605160:678908,346600,101945
x1,128:29942195,19605160
x1,128:30306743,19605160
)
]
x1,128:31057855,19410741
[1,128:31057855,18742269:436908,0,943728
(1,128:31057855,18742269:436908,0,471864
x1,128:31494763,18742269
)
(1,128:31057855,19214133:436908,0,471864
x1,128:31494763,19214133
)
]
)
(1,128:31494763,18935298:311300,337875,0
x1,128:31773295,18935298
)
g1,128:31937133,19410741
h1,128:31937133,19410741:0,0,0
)
$1,128:31937133,19410741
g1,128:31937133,19410741
)
k1,128:35522151,19410741:3585018
(1,128:35522151,19410741:0,825758,1102466
(1,128:35522151,19410741:0,536337,139584
k1,128:33862790,19410741:-1659361
(1,128:33862790,19410741:1659361,536337,139584
x1,128:35260272,19410741
x1,128:35522151,19410741
)
)
)
k1,128:35522151,19410741:0
)
(1,129:4736286,21681062:30785865,825758,1102466
k1,128:8321304,21681062:3585018
(1,128:8321304,21681062:2451561,825758,1102466
k1,128:10772865,21681062:2451561
$1,128:10772865,21681062
h1,128:10772865,21681062:0,0,0
$1,128:10772865,21681062
)
k1,128:10772865,21681062:0
(1,128:10772865,21681062:2088490,825758,1102466
g1,128:11428225,21681062
k1,128:11685915,21681062:257690
$1,128:11685915,21681062
(1,128:11685915,21681062:917750,455337,9038
(1,128:11685915,21681062:917750,455337,9038
x1,128:12603665,21681062
)
)
$1,128:12603665,21681062
k1,128:12861355,21681062:257690
)
k1,128:12861355,21681062:0
(1,129:12861355,21681062:19075778,825758,1102466
g1,128:13516715,21681062
$1,129:13516715,21681062
(1,129:13516715,21681062:10718440,825758,1102466
[1,129:13516715,21681062:1379014,825758,1102466
(1,129:13516715,21681062:1379014,825758,432543
k1,129:13638242,21681062:121527
(1,129:13638242,20933948:1135960,78644,1179657
x1,129:14774202,20933948
)
k1,129:14895729,21681062:121527
)
(1,129:13516715,22602940:1379014,358263,101945
x1,129:13741997,22602940
x1,129:14143589,22602940
(1,129:14143589,22602940:752140,358263,88110
x1,129:14566923,22602940
(1,129:14566923,22691050:328806,268698,0
x1,129:14830885,22691050
)
)
)
]
g1,129:15026799,21681062
(1,129:15026799,21681062:2933006,589824,219909
(1,129:15026799,21681062:393217,589824,196608
x1,129:15420016,21681062
)
x1,129:16803553,21681062
(1,128:16803553,21681062:474769,349525,0
$1,128:16803553,21681062
x1,128:17249195,21681062
$1,128:17278322,21681062
)
(1,129:17278322,21799026:288266,346600,101945
x1,129:17503604,21799026
)
(1,129:17566588,21681062:393217,589824,196608
x1,129:17959805,21681062
)
)
(1,129:17959805,21298769:311300,337875,0
x1,129:18238337,21298769
)
g1,129:18445865,21681062
x1,129:19044785,21681062
g1,129:19219545,21681062
x1,129:19657221,21681062
[1,129:19657221,21875481:339517,857005,0
(1,129:19685438,21356351:311300,337875,0
x1,129:19963970,21356351
)
(1,129:19657221,21875481:314030,225735,0
x1,129:19916334,21875481
)
]
g1,129:20127808,21681062
(1,129:20127808,21681062:1474562,589824,196608
(1,129:20127808,21681062:393217,589824,196608
x1,129:20521025,21681062
)
x1,129:21209153,21681062
(1,129:21209153,21681062:393217,589824,196608
x1,129:21602370,21681062
)
)
[1,129:21602370,21910438:462671,949544,0
(1,129:21602370,21298769:311300,337875,0
x1,129:21880902,21298769
)
(1,129:21602370,21910438:462671,358263,0
x1,129:21954903,21910438
)
]
g1,129:22283491,21681062
x1,129:22895162,21681062
g1,129:23113612,21681062
x1,129:23609953,21681062
(1,128:23609953,21799026:411302,350224,0
x1,128:23988487,21799026
)
x1,128:24235155,21681062
)
$1,129:24235155,21681062
k1,129:31937133,21681062:7701978
)
k1,129:35522151,21681062:3585018
(1,129:35522151,21681062:0,825758,1102466
(1,129:35522151,21681062:0,536337,139584
k1,129:33818745,21681062:-1703406
(1,129:33818745,21681062:1703406,536337,139584
x1,129:35260272,21681062
x1,129:35522151,21681062
)
)
)
k1,129:35522151,21681062:0
)
(1,133:4736286,24398992:30785865,819203,306468
x1,133:5784586,24398992
g1,131:6059842,24398992
$1,131:6059842,24398992
(1,131:6059842,24398992:535573,349525,0
$1,131:6059842,24398992
x1,131:6595415,24398992
$1,131:6595415,24398992
)
g1,131:6813865,24398992
x1,131:7412785,24398992
g1,131:7631235,24398992
(1,131:7631235,24398992:6775037,668471,275256
(1,131:7631235,23761977:327681,31456,912271
x1,131:7958916,23761977
)
x1,131:8393634,24398992
(1,131:8393634,24516956:311300,337875,0
x1,131:8672166,24516956
)
x1,131:9061829,24398992
(1,131:9061829,24113602:821200,364089,101945
x1,131:9287111,24113602
x1,131:9577198,24113602
(1,131:9577198,24186419:273063,253405,0
x1,131:9817493,24186419
)
)
x1,131:10096929,24398992
g1,131:10227999,24398992
(1,131:10227999,24398992:917502,349526,0
x1,131:10446453,24398992
g1,131:10577523,24398992
x1,131:10795977,24398992
g1,131:10927047,24398992
x1,131:11145501,24398992
)
g1,131:11276571,24398992
g1,131:11407641,24398992
x1,131:11621541,24398992
g1,131:11752611,24398992
x1,131:12187329,24398992
(1,131:12187329,24516956:530756,358263,0
x1,131:12629475,24516956
)
x1,131:13074980,24398992
(1,131:13074980,24113602:1003611,364089,101945
x1,131:13300262,24113602
x1,131:13590349,24113602
(1,131:13590349,24201712:455474,268698,0
x1,131:13970638,24201712
)
)
(1,131:14078591,23761977:327681,31456,912271
x1,131:14406272,23761977
)
)
(1,131:14406272,23938052:530756,358263,0
x1,131:14863892,23938052
)
$1,131:14937028,24398992
x1,131:15133636,24398992
g1,131:15408892,24398992
$1,131:15408892,24398992
(1,131:15408892,24398992:497707,349525,0
$1,131:15408892,24398992
x1,131:15906599,24398992
$1,131:15906599,24398992
)
(1,131:15906599,24516956:716076,364089,101945
x1,131:16131881,24516956
x1,131:16575950,24516956
)
g1,131:16841125,24398992
x1,131:17440045,24398992
g1,131:17658495,24398992
(1,131:17658495,24398992:1354223,536337,170256
(1,131:17658495,24398992:1354223,536337,170256
x1,131:19012718,24398992
)
)
g1,131:19143788,24398992
(1,131:19143788,24398992:1857464,668471,296364
(1,131:19143788,23761977:360450,31456,912271
x1,131:19504238,23761977
)
(1,131:19504238,24398992:457656,349525,152917
$1,131:19504238,24398992
x1,131:19932767,24398992
$1,131:19961894,24398992
)
[1,131:19961894,24593411:678908,838072,101945
(1,131:19961894,24113602:530756,358263,0
x1,131:20419514,24113602
)
(1,131:19961894,24593411:678908,346600,101945
x1,131:20213270,24593411
x1,131:20577818,24593411
)
]
(1,131:20640802,23761977:360450,31456,912271
x1,131:21001252,23761977
)
)
g1,131:21132322,24398992
(1,131:21132322,24398992:697354,539580,0
$1,131:21132322,24398992
x1,131:21829676,24398992
$1,131:21829676,24398992
)
(1,131:21829676,24398992:474769,349525,0
$1,131:21829676,24398992
x1,131:22275318,24398992
$1,131:22304445,24398992
)
(1,131:22304445,24516956:336786,364089,0
x1,131:22594506,24516956
)
$1,131:22641231,24398992
x1,131:22837839,24398992
g1,131:23113095,24398992
$1,131:23113095,24398992
x1,131:23440497,24398992
(1,131:23440497,24516956:716076,364089,101945
x1,131:23665779,24516956
x1,131:24109848,24516956
)
g1,131:24375023,24398992
x1,131:24973943,24398992
g1,131:25192393,24398992
(1,131:25192393,24398992:457656,349525,152917
$1,131:25192393,24398992
x1,131:25620922,24398992
$1,131:25650049,24398992
)
[1,131:25650049,24603515:729638,848176,101945
(1,131:25650049,24113602:530756,358263,0
x1,131:26107669,24113602
)
(1,131:25650049,24603515:729638,364089,101945
x1,131:26316703,24603515
)
]
(1,131:26379687,24398992:474769,349525,0
$1,131:26379687,24398992
x1,131:26825329,24398992
$1,131:26854456,24398992
)
(1,131:26854456,24516956:336786,364089,0
x1,131:27144517,24516956
)
$1,131:27191242,24398992
x1,131:27387850,24398992
k1,132:35522151,24398992:8134301
g1,133:35522151,24398992
)
(1,133:4736286,25767383:30785865,740556,331326
(1,132:4736286,25767383:691770,539580,0
$1,132:4736286,25767383
x1,132:5428056,25767383
$1,132:5428056,25767383
)
g1,132:5646506,25767383
x1,132:6245426,25767383
g1,132:6463876,25767383
(1,132:6463876,25177554:830125,0,786442
x1,132:7294001,25177554
)
(1,132:7294001,25996764:1411782,358263,101945
x1,132:7519283,25996764
x1,132:7920875,25996764
(1,132:7920875,25996764:752140,358263,88110
x1,132:8344209,25996764
(1,132:8344209,26084874:328806,268698,0
x1,132:8608171,26084874
)
)
)
g1,132:8836853,25767383
x1,132:9326638,25767383
(1,132:9326638,25885347:288266,346600,101945
x1,132:9551920,25885347
)
x1,132:10052580,25767383
[1,132:10052580,25961802:339517,817684,0
(1,132:10080797,25481993:311300,337875,0
x1,132:10359329,25481993
)
(1,132:10052580,25961802:314030,225735,0
x1,132:10311693,25961802
)
]
(1,132:10392097,25767383:1354223,536337,170256
(1,132:10392097,25767383:1354223,536337,170256
x1,132:11746320,25767383
)
)
g1,132:11877390,25767383
(1,132:11877390,25767383:1857464,668471,296364
(1,132:11877390,25130368:360450,31456,912271
x1,132:12237840,25130368
)
(1,132:12237840,25767383:457656,349525,152917
$1,132:12237840,25767383
x1,132:12666369,25767383
$1,132:12695496,25767383
)
[1,132:12695496,25961802:678908,838072,101945
(1,132:12695496,25481993:530756,358263,0
x1,132:13153116,25481993
)
(1,132:12695496,25961802:678908,346600,101945
x1,132:12946872,25961802
x1,132:13311420,25961802
)
]
(1,132:13374404,25130368:360450,31456,912271
x1,132:13734854,25130368
)
)
g1,132:13865924,25767383
(1,132:13865924,25767383:1354223,536337,170256
(1,132:13865924,25767383:1354223,536337,170256
x1,132:15220147,25767383
)
)
g1,132:15351217,25767383
(1,132:15351217,25767383:1857464,668471,287630
(1,132:15351217,25130368:360450,31456,912271
x1,132:15711667,25130368
)
(1,132:15711667,25767383:457656,349525,152917
$1,132:15711667,25767383
x1,132:16140196,25767383
$1,132:16169323,25767383
)
(1,132:16169323,25953068:678908,346600,101945
x1,132:16420699,25953068
x1,132:16785247,25953068
)
(1,132:16848231,25130368:360450,31456,912271
x1,132:17208681,25130368
)
)
$1,132:17208681,25767383
x1,132:17405289,25767383
g1,132:17680545,25767383
$1,132:17680545,25767383
(1,132:17680545,25767383:688128,539580,0
$1,132:17680545,25767383
x1,132:18368673,25767383
$1,132:18368673,25767383
)
g1,132:18587123,25767383
x1,132:19186043,25767383
g1,132:19404493,25767383
(1,132:19404493,25177554:830125,0,786442
x1,132:20234618,25177554
)
(1,132:20234618,25996764:1411782,358263,101945
x1,132:20459900,25996764
x1,132:20861492,25996764
(1,132:20861492,25996764:752140,358263,88110
x1,132:21284826,25996764
(1,132:21284826,26084874:328806,268698,0
x1,132:21548788,26084874
)
)
)
g1,132:21777470,25767383
(1,132:21777470,25767383:1354223,536337,170256
(1,132:21777470,25767383:1354223,536337,170256
x1,132:23131693,25767383
)
)
g1,132:23262763,25767383
(1,132:23262763,25767383:2059309,589824,219909
(1,132:23262763,25767383:299460,589824,196608
x1,132:23562223,25767383
)
(1,132:23562223,25767383:697354,539580,0
$1,132:23562223,25767383
x1,132:24259577,25767383
$1,132:24259577,25767383
)
(1,132:24259577,25767383:474769,349525,0
$1,132:24259577,25767383
x1,132:24705219,25767383
$1,132:24734346,25767383
)
(1,132:24734346,25885347:288266,346600,101945
x1,132:24959628,25885347
)
(1,132:25022612,25767383:299460,589824,196608
x1,132:25322072,25767383
)
)
g1,132:25453142,25767383
(1,132:25453142,25767383:4143522,589824,219909
(1,132:25453142,25767383:299460,589824,196608
x1,132:25752602,25767383
)
(1,132:25752602,25767383:1354223,536337,170256
(1,132:25752602,25767383:1354223,536337,170256
x1,132:27106825,25767383
)
)
g1,132:27237895,25767383
(1,132:27237895,25767383:2059309,589824,219909
(1,132:27237895,25767383:299460,589824,196608
x1,132:27537355,25767383
)
(1,132:27537355,25767383:697354,539580,0
$1,132:27537355,25767383
x1,132:28234709,25767383
$1,132:28234709,25767383
)
(1,132:28234709,25767383:474769,349525,0
$1,132:28234709,25767383
x1,132:28680351,25767383
$1,132:28709478,25767383
)
(1,132:28709478,25885347:288266,346600,101945
x1,132:28934760,25885347
)
(1,132:28997744,25767383:299460,589824,196608
x1,132:29297204,25767383
)
)
(1,132:29297204,25767383:299460,589824,196608
x1,132:29596664,25767383
)
)
(1,132:29596664,25385090:530756,358263,0
x1,132:30054284,25385090
)
g1,132:30302180,25767383
x1,132:30901100,25767383
g1,132:31075860,25767383
x1,132:31513536,25767383
[1,132:31513536,25961802:339517,817684,0
(1,132:31541753,25481993:311300,337875,0
x1,132:31820285,25481993
)
(1,132:31513536,25961802:314030,225735,0
x1,132:31772649,25961802
)
]
x1,132:32182554,25767383
(1,132:32182554,25885347:910135,358263,88110
x1,132:32652326,25885347
(1,132:32652326,25973457:407595,268698,0
x1,132:33006128,25973457
)
)
$1,132:33092689,25767383
x1,132:33289297,25767383
g1,132:33564553,25767383
$1,132:33564553,25767383
x1,132:34163473,25767383
(1,132:34163473,25767383:-131070,0,0
)
x1,132:34818837,25767383
$1,132:34818837,25767383
k1,133:35522151,25767383:703314
g1,133:35522151,25767383
)
(1,137:4736286,27932035:30785865,957869,1102466
g1,137:10919009,27932035
(1,137:10919009,27932035:0,957869,1102466
g1,137:10919009,27932035
(1,137:10919009,27932035:0,957869,410521
[1,137:10919009,27932035:0,957869,410521
(1,38:10919009,27932035:0,957869,410521
r1,157:10919009,27932035:0,1368390,410521
)
]
)
(1,137:10919009,27932035:0,0,0
$1,137:10919009,27932035
h1,137:10919009,27932035:0,0,0
$1,137:10919009,27932035
)
)
g1,137:10919009,27932035
(1,137:10919009,27932035:18420418,957869,1102466
(1,137:10919009,27932035:18420418,825758,1102466
$1,137:10919009,27932035
(1,137:10919009,27932035:18420418,825758,1102466
h1,137:10919009,27932035:0,0,0
g1,137:11050079,27932035
[1,137:11050079,27932035:1379014,825758,1102466
(1,137:11050079,27932035:1379014,825758,432543
k1,137:11171606,27932035:121527
(1,137:11171606,27184921:1135960,78644,1179657
x1,137:12307566,27184921
)
k1,137:12429093,27932035:121527
)
(1,137:11050079,28853913:1379014,358263,101945
x1,137:11275361,28853913
x1,137:11676953,28853913
(1,137:11676953,28853913:752140,358263,88110
x1,137:12100287,28853913
(1,137:12100287,28942023:328806,268698,0
x1,137:12364249,28942023
)
)
)
]
g1,137:12560163,27932035
x1,137:13049948,27932035
(1,137:13049948,28049999:288266,346600,101945
x1,137:13275230,28049999
)
g1,137:13469284,27932035
[1,137:13469284,27932035:1427534,825758,1094457
(1,137:13469284,27932035:1427534,825758,432543
k1,137:13615071,27932035:145787
(1,137:13615071,27184921:1135960,78644,1179657
x1,137:14751031,27184921
)
k1,137:14896818,27932035:145787
)
(1,137:13469284,28859739:1427534,364089,88110
x1,137:13759345,28859739
x1,137:14144678,28859739
(1,137:14144678,28859739:752140,358263,88110
x1,137:14568012,28859739
(1,137:14568012,28947849:328806,268698,0
x1,137:14831974,28947849
)
)
)
]
g1,137:15027888,27932035
(1,137:15027888,27932035:6845593,682974,296364
[1,137:15027888,27263563:262144,0,943728
(1,137:15027888,27263563:262144,0,471864
x1,137:15290032,27263563
)
(1,137:15027888,27735427:262144,0,471864
x1,137:15290032,27735427
)
]
(1,137:15290032,27932035:5378680,682974,296364
(1,137:15290032,27295020:360450,31456,912271
x1,137:15650482,27295020
)
(1,137:15650482,27932035:457656,349525,152917
$1,137:15650482,27932035
x1,137:16079011,27932035
$1,137:16108138,27932035
)
[1,137:16108138,28126454:678908,877393,101945
(1,137:16108138,27607324:530756,358263,0
x1,137:16565758,27607324
)
(1,137:16108138,28126454:678908,346600,101945
x1,137:16359514,28126454
x1,137:16724062,28126454
)
]
x1,137:17475174,27932035
(1,137:17475174,27932035:697354,539580,0
$1,137:17475174,27932035
x1,137:18172528,27932035
$1,137:18172528,27932035
)
g1,137:18347288,27932035
x1,137:18946208,27932035
g1,137:19120968,27932035
(1,137:19120968,27932035:457656,349525,152917
$1,137:19120968,27932035
x1,137:19549497,27932035
$1,137:19578624,27932035
)
[1,137:19578624,28126454:729638,877393,101945
(1,137:19578624,27607324:530756,358263,0
x1,137:20036244,27607324
)
(1,137:19578624,28126454:729638,364089,101945
x1,137:20245278,28126454
)
]
(1,137:20308262,27295020:360450,31456,912271
x1,137:20668712,27295020
)
)
g1,137:20799782,27932035
(1,137:20799782,27932035:474769,349525,0
$1,137:20799782,27932035
x1,137:21245424,27932035
$1,137:21274551,27932035
)
(1,137:21274551,28049999:336786,364089,0
x1,137:21564612,28049999
)
[1,137:21611337,27263563:262144,0,943728
(1,137:21611337,27263563:262144,0,471864
x1,137:21873481,27263563
)
(1,137:21611337,27735427:262144,0,471864
x1,137:21873481,27735427
)
]
)
(1,137:21873481,27456592:311300,337875,0
x1,137:22152013,27456592
)
g1,137:22359541,27932035
x1,137:22958461,27932035
g1,137:23133221,27932035
[1,137:23133221,27932035:1379014,825758,1102466
(1,137:23133221,27932035:1379014,825758,432543
k1,137:23254748,27932035:121527
(1,137:23254748,27184921:1135960,78644,1179657
x1,137:24390708,27184921
)
k1,137:24512235,27932035:121527
)
(1,137:23133221,28853913:1379014,358263,101945
x1,137:23358503,28853913
x1,137:23760095,28853913
(1,137:23760095,28853913:752140,358263,88110
x1,137:24183429,28853913
(1,137:24183429,28942023:328806,268698,0
x1,137:24447391,28942023
)
)
)
]
g1,137:24643305,27932035
x1,137:25133090,27932035
(1,137:25133090,28049999:288266,346600,101945
x1,137:25358372,28049999
)
x1,137:25859032,27932035
[1,137:25859032,28126454:339517,857005,0
(1,137:25887249,27607324:311300,337875,0
x1,137:26165781,27607324
)
(1,137:25859032,28126454:314030,225735,0
x1,137:26118145,28126454
)
]
g1,137:26329619,27932035
(1,137:26329619,27932035:2698508,682974,296364
[1,137:26329619,27263563:436908,0,943728
(1,137:26329619,27263563:436908,0,471864
x1,137:26766527,27263563
)
(1,137:26329619,27735427:436908,0,471864
x1,137:26766527,27735427
)
]
(1,137:26766527,27932035:457656,349525,152917
$1,137:26766527,27932035
x1,137:27195056,27932035
$1,137:27224183,27932035
)
[1,137:27224183,28126454:678908,877393,101945
(1,137:27224183,27607324:530756,358263,0
x1,137:27681803,27607324
)
(1,137:27224183,28126454:678908,346600,101945
x1,137:27475559,28126454
x1,137:27840107,28126454
)
]
x1,137:28591219,27932035
[1,137:28591219,27263563:436908,0,943728
(1,137:28591219,27263563:436908,0,471864
x1,137:29028127,27263563
)
(1,137:28591219,27735427:436908,0,471864
x1,137:29028127,27735427
)
]
)
(1,137:29028127,27456592:311300,337875,0
x1,137:29306659,27456592
)
)
$1,137:29339427,27932035
)
g1,137:29339427,27932035
)
g1,137:35522150,27932035
(1,137:35522150,27932035:1,957869,1102466
)
g1,137:35522151,27932035
)
(1,137:4736286,30334467:30785865,957869,1102466
g1,137:10919009,30334467
(1,137:10919009,30334467:0,957869,1102466
g1,137:10919009,30334467
(1,137:10919009,30334467:0,957869,410521
[1,137:10919009,30334467:0,957869,410521
(1,38:10919009,30334467:0,957869,410521
r1,157:10919009,30334467:0,1368390,410521
)
]
)
(1,137:10919009,30334467:0,0,0
$1,137:10919009,30334467
h1,137:10919009,30334467:0,0,0
$1,137:10919009,30334467
)
)
g1,137:10919009,30334467
(1,137:10919009,30334467:18420418,957869,1102466
(1,137:10919009,30334467:13363359,825758,1102466
$1,137:10919009,30334467
(1,137:10919009,30334467:13363359,825758,1102466
h1,137:10919009,30334467:0,0,0
g1,137:11137459,30334467
x1,137:11736379,30334467
g1,137:11954829,30334467
[1,137:11954829,30334467:1379014,825758,1102466
(1,137:11954829,30334467:1379014,825758,432543
k1,137:12076356,30334467:121527
(1,137:12076356,29587353:1135960,78644,1179657
x1,137:13212316,29587353
)
k1,137:13333843,30334467:121527
)
(1,137:11954829,31256345:1379014,358263,101945
x1,137:12180111,31256345
x1,137:12581703,31256345
(1,137:12581703,31256345:752140,358263,88110
x1,137:13005037,31256345
(1,137:13005037,31344455:328806,268698,0
x1,137:13268999,31344455
)
)
)
]
g1,137:13464913,30334467
x1,137:13954698,30334467
(1,137:13954698,30452431:288266,346600,101945
x1,137:14179980,30452431
)
g1,137:14374034,30334467
[1,137:14374034,30334467:1427534,825758,1094457
(1,137:14374034,30334467:1427534,825758,432543
k1,137:14519821,30334467:145787
(1,137:14519821,29587353:1135960,78644,1179657
x1,137:15655781,29587353
)
k1,137:15801568,30334467:145787
)
(1,137:14374034,31262171:1427534,364089,88110
x1,137:14664095,31262171
x1,137:15049428,31262171
(1,137:15049428,31262171:752140,358263,88110
x1,137:15472762,31262171
(1,137:15472762,31350281:328806,268698,0
x1,137:15736724,31350281
)
)
)
]
g1,137:15932638,30334467
(1,137:15932638,30334467:4796318,682974,275256
[1,137:15932638,29665995:262144,0,943728
(1,137:15932638,29665995:262144,0,471864
x1,137:16194782,29665995
)
(1,137:15932638,30137859:262144,0,471864
x1,137:16194782,30137859
)
]
(1,137:16194782,30334467:535573,349525,0
$1,137:16194782,30334467
x1,137:16730355,30334467
$1,137:16730355,30334467
)
(1,137:16730355,30009756:530756,358263,0
x1,137:17187975,30009756
)
(1,137:17261111,30334467:497707,349525,0
$1,137:17261111,30334467
x1,137:17758818,30334467
$1,137:17758818,30334467
)
(1,137:17758818,30452431:716076,364089,101945
x1,137:17984100,30452431
x1,137:18428169,30452431
)
g1,137:18649654,30334467
x1,137:19248574,30334467
g1,137:19423334,30334467
x1,137:19750736,30334467
(1,137:19750736,30452431:716076,364089,101945
x1,137:19976018,30452431
x1,137:20420087,30452431
)
[1,137:20466812,29665995:262144,0,943728
(1,137:20466812,29665995:262144,0,471864
x1,137:20728956,29665995
)
(1,137:20466812,30137859:262144,0,471864
x1,137:20728956,30137859
)
]
)
(1,137:20728956,29859024:311300,337875,0
x1,137:21007488,29859024
)
g1,137:21215016,30334467
x1,137:21813936,30334467
g1,137:21988696,30334467
(1,137:21988696,30334467:535573,349525,0
$1,137:21988696,30334467
x1,137:22524269,30334467
$1,137:22524269,30334467
)
(1,137:22524269,30009756:530756,358263,0
x1,137:22981889,30009756
)
(1,137:23055025,30334467:691770,539580,0
$1,137:23055025,30334467
x1,137:23746795,30334467
$1,137:23746795,30334467
)
(1,137:23746795,30334467:535573,349525,0
$1,137:23746795,30334467
x1,137:24282368,30334467
$1,137:24282368,30334467
)
)
$1,137:24282368,30334467
)
k1,137:29339427,30334467:5057059
)
g1,137:35522150,30334467
(1,137:35522150,30334467:1,957869,1102466
)
g1,137:35522151,30334467
)
(1,137:4736286,32736899:30785865,957869,410521
g1,137:10919009,32736899
(1,137:10919009,32736899:0,957869,410521
g1,137:10919009,32736899
(1,137:10919009,32736899:0,957869,410521
[1,137:10919009,32736899:0,957869,410521
(1,38:10919009,32736899:0,957869,410521
r1,157:10919009,32736899:0,1368390,410521
)
]
)
(1,137:10919009,32736899:0,0,0
$1,137:10919009,32736899
h1,137:10919009,32736899:0,0,0
$1,137:10919009,32736899
)
)
g1,137:10919009,32736899
(1,137:10919009,32736899:18420418,957869,410521
(1,137:10919009,32736899:9609801,682974,275256
$1,137:10919009,32736899
(1,137:10919009,32736899:9609801,682974,275256
h1,137:10919009,32736899:0,0,0
g1,137:11137459,32736899
x1,137:11736379,32736899
g1,137:11954829,32736899
(1,137:11954829,32736899:535573,349525,0
$1,137:11954829,32736899
x1,137:12490402,32736899
$1,137:12490402,32736899
)
(1,137:12490402,32412188:530756,358263,0
x1,137:12948022,32412188
)
(1,137:13021158,32736899:683755,539580,0
$1,137:13021158,32736899
x1,137:13704913,32736899
$1,137:13704913,32736899
)
(1,137:13704913,32736899:535573,349525,0
$1,137:13704913,32736899
x1,137:14240486,32736899
$1,137:14240486,32736899
)
g1,137:14415246,32736899
x1,137:15014166,32736899
g1,137:15188926,32736899
x1,137:15573946,32736899
(1,137:15573946,32736899:873715,525336,9038
(1,137:15573946,32736899:873715,525336,9038
x1,137:16447661,32736899
)
)
g1,137:16578731,32736899
(1,137:16578731,32736899:2387609,682974,275256
(1,137:16578731,32099884:458754,31456,912271
x1,137:17037485,32099884
)
(1,137:17037485,32736899:535573,349525,0
$1,137:17037485,32736899
x1,137:17573058,32736899
$1,137:17573058,32736899
)
(1,137:17573058,32412188:530756,358263,0
x1,137:18030678,32412188
)
(1,137:18103814,32736899:403772,349525,0
$1,137:18103814,32736899
x1,137:18507586,32736899
$1,137:18507586,32736899
)
(1,137:18507586,32099884:458754,31456,912271
x1,137:18966340,32099884
)
)
g1,137:19141100,32736899
x1,137:19740020,32736899
g1,137:19914780,32736899
x1,137:20528810,32736899
)
$1,137:20528810,32736899
)
k1,137:29339427,32736899:8810617
)
g1,137:35522150,32736899
(1,137:35522150,32736899:1,957869,410521
(1,137:35522151,32736899:0,957869,410521
k1,137:34211961,32736899:-1310190
(1,137:34211961,32736899:1310190,957869,410521
(1,137:34211961,32736899:0,957869,410521
[1,137:34211961,32736899:0,957869,410521
(1,38:34211961,32736899:0,957869,410521
r1,157:34211961,32736899:0,1368390,410521
)
]
)
(1,137:34211961,32736899:1310190,536337,139584
x1,137:35260272,32736899
x1,137:35522151,32736899
)
)
)
)
g1,137:35522151,32736899
)
(1,140:4736286,34901551:30785865,720897,331326
x1,140:6657524,34901551
k1,138:6838400,34901551:180876
$1,138:6838400,34901551
(1,138:6838400,34901551:683755,539580,0
$1,138:6838400,34901551
x1,138:7522155,34901551
$1,138:7522155,34901551
)
k1,138:7740605,34901551:218450
x1,138:8352276,34901551
k1,138:8570726,34901551:218450
(1,138:8570726,34311722:830125,0,786442
x1,138:9400851,34311722
)
(1,138:9400851,35130932:1411782,358263,101945
x1,138:9626133,35130932
x1,138:10027725,35130932
(1,138:10027725,35130932:752140,358263,88110
x1,138:10451059,35130932
(1,138:10451059,35219042:328806,268698,0
x1,138:10715021,35219042
)
)
)
k1,138:10943703,34901551:131070
x1,138:11433488,34901551
(1,138:11433488,35019515:288266,346600,101945
x1,138:11658770,35019515
)
k1,138:11852824,34901551:131070
(1,138:11852824,34311722:830125,0,786442
x1,138:12682949,34311722
)
(1,138:12682949,35130932:1460302,364089,88110
x1,138:12973010,35130932
x1,138:13358343,35130932
(1,138:13358343,35130932:752140,358263,88110
x1,138:13781677,35130932
(1,138:13781677,35219042:328806,268698,0
x1,138:14045639,35219042
)
)
)
k1,138:14274321,34901551:131070
(1,138:14274321,34901551:497707,349525,0
$1,138:14274321,34901551
x1,138:14772028,34901551
$1,138:14772028,34901551
)
(1,138:14772028,35019515:716076,364089,101945
x1,138:14997310,35019515
x1,138:15441379,35019515
)
(1,138:15488104,34901551:497707,349525,0
$1,138:15488104,34901551
x1,138:15985811,34901551
$1,138:15985811,34901551
)
[1,138:15985811,35106074:716076,848176,101945
(1,138:15985811,34616161:530756,358263,0
x1,138:16443431,34616161
)
(1,138:15985811,35106074:716076,364089,101945
x1,138:16211093,35106074
x1,138:16655162,35106074
)
]
k1,138:16701887,34901551:0
x1,138:17300807,34901551
k1,138:17300807,34901551:0
(1,138:17300807,34901551:691770,539580,0
$1,138:17300807,34901551
x1,138:17992577,34901551
$1,138:17992577,34901551
)
$1,138:17992577,34901551
x1,138:18189185,34901551
k1,138:18370061,34901551:180876
$1,138:18370061,34901551
(1,138:18370061,34901551:403772,349525,0
$1,138:18370061,34901551
x1,138:18773833,34901551
$1,138:18773833,34901551
)
k1,138:18992283,34901551:218450
x1,138:19603954,34901551
k1,138:19822404,34901551:218450
(1,138:19822404,34311722:830125,0,786442
x1,138:20652529,34311722
)
(1,138:20652529,35130932:1411782,358263,101945
x1,138:20877811,35130932
x1,138:21279403,35130932
(1,138:21279403,35130932:752140,358263,88110
x1,138:21702737,35130932
(1,138:21702737,35219042:328806,268698,0
x1,138:21966699,35219042
)
)
)
k1,138:22195381,34901551:131070
x1,138:22685166,34901551
(1,138:22685166,35019515:288266,346600,101945
x1,138:22910448,35019515
)
k1,138:23104502,34901551:131070
(1,138:23104502,34311722:830125,0,786442
x1,138:23934627,34311722
)
(1,138:23934627,35130932:1460302,364089,88110
x1,138:24224688,35130932
x1,138:24610021,35130932
(1,138:24610021,35130932:752140,358263,88110
x1,138:25033355,35130932
(1,138:25033355,35219042:328806,268698,0
x1,138:25297317,35219042
)
)
)
k1,138:25525999,34901551:131070
(1,138:25525999,34901551:497707,349525,0
$1,138:25525999,34901551
x1,138:26023706,34901551
$1,138:26023706,34901551
)
(1,138:26023706,35019515:716076,364089,101945
x1,138:26248988,35019515
x1,138:26693057,35019515
)
x1,138:27067184,34901551
[1,138:27067184,35106074:716076,848176,101945
(1,138:27067184,34616161:530756,358263,0
x1,138:27524804,34616161
)
(1,138:27067184,35106074:716076,364089,101945
x1,138:27292466,35106074
x1,138:27736535,35106074
)
]
$1,138:27783260,34901551
x1,138:27979868,34901551
k1,138:28160744,34901551:180876
$1,138:28160744,34901551
x1,138:28560874,34901551
k1,138:28779324,34901551:218450
x1,138:29390995,34901551
k1,138:29609445,34901551:218450
(1,138:29609445,34311722:830125,0,786442
x1,138:30439570,34311722
)
(1,138:30439570,35130932:1411782,358263,101945
x1,138:30664852,35130932
x1,138:31066444,35130932
(1,138:31066444,35130932:752140,358263,88110
x1,138:31489778,35130932
(1,138:31489778,35219042:328806,268698,0
x1,138:31753740,35219042
)
)
)
k1,138:31982422,34901551:131070
x1,138:32472207,34901551
(1,138:32472207,35019515:288266,346600,101945
x1,138:32697489,35019515
)
k1,138:32891543,34901551:131070
(1,138:32891543,34311722:830125,0,786442
x1,138:33721668,34311722
)
(1,138:33721668,35130932:1460302,364089,88110
x1,138:34011729,35130932
x1,138:34397062,35130932
(1,138:34397062,35130932:752140,358263,88110
x1,138:34820396,35130932
(1,138:34820396,35219042:328806,268698,0
x1,138:35084358,35219042
)
)
)
k1,138:35313040,34901551:131070
(1,138:35313040,34901551:1480386,589824,219909
(1,138:35313040,34901551:218454,589824,196608
x1,138:35531494,34901551
)
x1,138:35858896,34901551
(1,138:35858896,35019515:716076,364089,101945
x1,138:36084178,35019515
x1,138:36528247,35019515
)
(1,138:36574972,34901551:218454,589824,196608
x1,138:36793426,34901551
)
)
(1,138:36793426,34519258:311300,337875,0
x1,138:37071958,34519258
)
$1,138:37104726,34901551
x1,138:37301334,34901551
k1,138:37301334,34901551:0
)
(1,140:4736286,36269942:30785865,288522,0
x1,140:5335206,36269942
(1,138:5335206,36269942:-131070,0,0
)
x1,138:5990570,36269942
$1,138:5990570,36269942
g1,138:6265826,36269942
k1,140:35522150,36269942:29256324
g1,140:35522150,36269942
)
(1,142:4736286,38434594:30785865,682974,550502
k1,141:14577253,38434594:9840967
(1,141:14577253,38434594:0,682974,550502
g1,141:14577253,38434594
$1,141:14577253,38434594
h1,141:14577253,38434594:0,0,0
$1,141:14577253,38434594
)
k1,141:14577253,38434594:0
(1,141:14577253,38434594:2088490,682974,550502
g1,141:15232613,38434594
g1,141:15232613,38434594
$1,141:15232613,38434594
(1,141:15232613,38434594:1433130,338603,550502
[1,141:15232613,38434594:1433130,338603,550502
(1,141:15232613,38434594:1433130,338603,0
(1,141:15232613,38434594:1433130,338603,0
x1,141:16665743,38434594
)
)
(1,141:15232613,38906453:1433130,233017,0
k1,141:15756815,38906453:524202
$1,141:15756815,38906453
x1,141:16141541,38906453
$1,141:16141541,38906453
k1,141:16665743,38906453:524202
)
]
)
$1,141:16665743,38434594
g1,141:16665743,38434594
)
k1,141:16665743,38434594:0
(1,142:16665743,38434594:9015441,682974,550502
g1,141:17321103,38434594
$1,142:17321103,38434594
(1,142:17321103,38434594:8360081,682974,275256
(1,141:17321103,38434594:535573,349525,0
$1,141:17321103,38434594
x1,141:17856676,38434594
$1,141:17856676,38434594
)
(1,142:17856676,38109883:530756,358263,0
x1,142:18314296,38109883
)
(1,141:18387432,38434594:683755,539580,0
$1,141:18387432,38434594
x1,141:19071187,38434594
$1,141:19071187,38434594
)
(1,141:19071187,38434594:535573,349525,0
$1,141:19071187,38434594
x1,141:19606760,38434594
$1,141:19606760,38434594
)
g1,142:19781520,38434594
x1,142:20380440,38434594
g1,142:20555200,38434594
x1,142:20940220,38434594
(1,142:20940220,38434594:873715,525336,9038
(1,141:20940220,38434594:873715,525336,9038
x1,141:21813935,38434594
)
)
g1,142:21945005,38434594
(1,142:21945005,38434594:2387609,682974,275256
(1,142:21945005,37797579:458754,31456,912271
x1,142:22403759,37797579
)
(1,141:22403759,38434594:535573,349525,0
$1,141:22403759,38434594
x1,141:22939332,38434594
$1,141:22939332,38434594
)
(1,142:22939332,38109883:530756,358263,0
x1,142:23396952,38109883
)
(1,141:23470088,38434594:403772,349525,0
$1,141:23470088,38434594
x1,141:23873860,38434594
$1,141:23873860,38434594
)
(1,142:23873860,37797579:458754,31456,912271
x1,142:24332614,37797579
)
)
g1,142:24507374,38434594
x1,142:25106294,38434594
g1,142:25281054,38434594
x1,142:25681184,38434594
h1,142:25681184,38434594:0,0,0
)
$1,142:25681184,38434594
g1,142:25681184,38434594
)
k1,142:35522151,38434594:9840967
(1,142:35522151,38434594:0,682974,550502
(1,142:35522151,38434594:0,536337,139584
k1,142:33862790,38434594:-1659361
(1,142:33862790,38434594:1659361,536337,139584
x1,142:35260272,38434594
x1,142:35522151,38434594
)
)
)
k1,142:35522151,38434594:0
)
(1,143:4736286,40145082:30785865,682974,139584
k1,142:14577253,40145082:9840967
(1,142:14577253,40145082:0,682974,139584
g1,142:14577253,40145082
$1,142:14577253,40145082
h1,142:14577253,40145082:0,0,0
$1,142:14577253,40145082
)
k1,142:14577253,40145082:0
(1,142:14577253,40145082:2088490,682974,139584
g1,142:15232613,40145082
k1,142:15490303,40145082:257690
$1,142:15490303,40145082
(1,142:15490303,40145082:917750,455337,9038
(1,142:15490303,40145082:917750,455337,9038
x1,142:16408053,40145082
)
)
$1,142:16408053,40145082
k1,142:16665743,40145082:257690
)
k1,142:16665743,40145082:0
(1,143:16665743,40145082:9015441,682974,139584
g1,142:17321103,40145082
$1,143:17321103,40145082
(1,143:17321103,40145082:4460144,682974,117964
(1,142:17321103,40145082:535573,349525,0
$1,142:17321103,40145082
x1,142:17856676,40145082
$1,142:17856676,40145082
)
(1,143:17856676,39820371:530756,358263,0
x1,143:18314296,39820371
)
(1,142:18387432,40145082:688128,539580,0
$1,142:18387432,40145082
x1,142:19075560,40145082
$1,142:19075560,40145082
)
(1,142:19075560,40145082:535573,349525,0
$1,142:19075560,40145082
x1,142:19611133,40145082
$1,142:19611133,40145082
)
g1,143:19829583,40145082
x1,143:20441254,40145082
g1,143:20659704,40145082
x1,143:21156045,40145082
(1,142:21156045,40263046:411302,350224,0
x1,142:21534579,40263046
)
x1,142:21781247,40145082
)
$1,143:21781247,40145082
k1,143:25681184,40145082:3899937
)
k1,143:35522151,40145082:9840967
(1,143:35522151,40145082:0,682974,139584
(1,143:35522151,40145082:0,536337,139584
k1,143:33818745,40145082:-1703406
(1,143:33818745,40145082:1703406,536337,139584
x1,143:35260272,40145082
x1,143:35522151,40145082
)
)
)
k1,143:35522151,40145082:0
)
(1,147:4736286,43105995:30785865,957869,410521
g1,147:12785638,43105995
(1,147:12785638,43105995:14687161,957869,410521
g1,147:12785638,43105995
(1,147:12785638,43105995:0,957869,410521
[1,147:12785638,43105995:0,957869,410521
(1,38:12785638,43105995:0,957869,410521
r1,157:12785638,43105995:0,1368390,410521
)
]
)
(1,147:12785638,43105995:14687161,707786,275256
$1,147:12785638,43105995
(1,147:12785638,43105995:14687161,707786,275256
(1,147:12785638,43105995:1529596,536337,11002
(1,147:12785638,43105995:1529596,536337,11002
x1,147:14315234,43105995
)
)
g1,147:14533684,43105995
x1,147:14747584,43105995
g1,147:15866403,43105995
g1,147:16084853,43105995
(1,147:16084853,43105995:535573,349525,0
$1,147:16084853,43105995
x1,147:16620426,43105995
$1,147:16620426,43105995
)
(1,147:16620426,42781284:530756,358263,0
x1,147:17078046,42781284
)
(1,147:17151182,43105995:683755,539580,0
$1,147:17151182,43105995
x1,147:17834937,43105995
$1,147:17834937,43105995
)
(1,147:17834937,43105995:535573,349525,0
$1,147:17834937,43105995
x1,147:18370510,43105995
$1,147:18370510,43105995
)
g1,147:18588960,43105995
x1,147:19200631,43105995
g1,147:19419081,43105995
x1,147:19804101,43105995
(1,147:19804101,43105995:873715,525336,9038
(1,147:19804101,43105995:873715,525336,9038
x1,147:20677816,43105995
)
)
g1,147:20808886,43105995
(1,147:20808886,43105995:3203165,682974,275256
(1,147:20808886,42468980:458754,31456,912271
x1,147:21267640,42468980
)
(1,147:21267640,43105995:535573,349525,0
$1,147:21267640,43105995
x1,147:21803213,43105995
$1,147:21803213,43105995
)
(1,147:21803213,42781284:530756,358263,0
x1,147:22260833,42781284
)
(1,147:22333969,43105995:683755,539580,0
$1,147:22333969,43105995
x1,147:23017724,43105995
$1,147:23017724,43105995
)
[1,147:23017724,43105995:535573,557054,0
(1,147:23093001,43095073:0,546132,0
x1,147:23478021,43095073
)
(1,147:23017724,43105995:535573,349525,0
$1,147:23017724,43105995
x1,147:23553297,43105995
$1,147:23553297,43105995
)
]
(1,147:23553297,42468980:458754,31456,912271
x1,147:24012051,42468980
)
)
g1,147:24186811,43105995
x1,147:24798482,43105995
g1,147:24973242,43105995
[1,147:24973242,43105995:535573,557054,0
(1,147:25048519,43095073:0,546132,0
x1,147:25433539,43095073
)
(1,147:24973242,43105995:535573,349525,0
$1,147:24973242,43105995
x1,147:25508815,43105995
$1,147:25508815,43105995
)
]
(1,147:25508815,42756472:530756,358263,0
x1,147:25966435,42756472
)
(1,147:26039571,43105995:683755,539580,0
$1,147:26039571,43105995
x1,147:26723326,43105995
$1,147:26723326,43105995
)
[1,147:26723326,43105995:535573,557054,0
(1,147:26798603,43095073:0,546132,0
x1,147:27183623,43095073
)
(1,147:26723326,43105995:535573,349525,0
$1,147:26723326,43105995
x1,147:27258899,43105995
$1,147:27258899,43105995
)
]
x1,147:27472799,43105995
)
$1,147:27472799,43105995
)
)
g1,147:27472799,43105995
(1,147:27472799,43105995:0,957869,410521
(1,147:27472799,43105995:0,0,0
$1,147:27472799,43105995
h1,147:27472799,43105995:0,0,0
$1,147:27472799,43105995
)
g1,147:27472799,43105995
)
g1,147:35522151,43105995
(1,147:35522151,43105995:0,957869,410521
(1,147:35522151,43105995:0,957869,410521
k1,147:34211961,43105995:-1310190
(1,147:34211961,43105995:1310190,957869,410521
(1,147:34211961,43105995:0,957869,410521
[1,147:34211961,43105995:0,957869,410521
(1,38:34211961,43105995:0,957869,410521
r1,157:34211961,43105995:0,1368390,410521
)
]
)
(1,147:34211961,43105995:1310190,536337,139584
x1,147:35260272,43105995
x1,147:35522151,43105995
)
)
)
)
g1,147:35522151,43105995
)
(1,154:4736286,45270647:30785865,536337,170256
x1,154:6658302,45270647
g1,152:6933558,45270647
x1,152:7719990,45270647
g1,152:7995246,45270647
(1,152:7995246,45270647:1310190,536337,139584
x1,152:9043557,45270647
h1,152:9043557,45270647:0,0,0
x1,152:9305436,45270647
)
x1,152:9502044,45270647
g1,152:9777300,45270647
x1,152:11218827,45270647
x1,152:12398454,45270647
g1,152:12673710,45270647
(1,152:12673710,45270647:1310190,536337,139584
x1,152:13722021,45270647
h1,152:13722021,45270647:0,0,0
x1,152:13983900,45270647
)
g1,152:14259156,45270647
$1,152:14259156,45270647
x1,152:14858076,45270647
(1,152:14858076,45270647:-131070,0,0
)
x1,152:15513440,45270647
$1,152:15513440,45270647
g1,152:15788696,45270647
x1,152:16531083,45270647
x1,152:16924299,45270647
x1,152:17286065,45270647
x1,152:17623447,45270647
x1,152:18004874,45270647
g1,152:18280130,45270647
x1,152:20596147,45270647
k1,153:35522151,45270647:14926004
g1,154:35522151,45270647
)
]
(1,157:4736286,49971653:30785865,357558,113504
(1,157:4736286,49971653:30785865,357558,113504
x1,157:6978642,49971653
g1,157:7162146,49971653
x1,157:7817506,49971653
g1,157:8001010,49971653
x1,157:9049586,49971653
k1,157:33803546,49971653:24753960
x1,157:35522150,49971653
)
)
]
]
!59549
}3
!10
{4
[1,194:4736286,49971653:30785865,45235367,113504
(1,194:4736286,4736286:0,0,0
[1,194:0,4736286:0,0,0
(1,194:0,0:0,0,0
g1,194:0,0
)
]
)
[1,194:4736286,49971653:30785865,48337113,113504
[1,194:4736286,2420972:30785865,786432,0
(1,194:4736286,2420972:30785865,357558,0
(1,194:4736286,2420972:30785865,357558,0
h1,194:4736286,2420972:0,0,0
k1,194:35260006,2420972:30523720
x1,194:35522150,2420972
)
)
]
[1,194:4736286,47437177:30785865,43332382,0
(1,154:4736286,5017056:30785865,0,0
g1,154:4736286,5017056
)
(1,156:4736286,7181708:30785865,707786,550502
k1,155:13121999,7181708:8385713
(1,155:13121999,7181708:0,707786,550502
g1,155:13121999,7181708
$1,155:13121999,7181708
h1,155:13121999,7181708:0,0,0
$1,155:13121999,7181708
)
k1,155:13121999,7181708:0
(1,155:13121999,7181708:2088490,707786,550502
g1,155:13777359,7181708
g1,155:13777359,7181708
$1,155:13777359,7181708
(1,155:13777359,7181708:1433130,338603,550502
[1,155:13777359,7181708:1433130,338603,550502
(1,155:13777359,7181708:1433130,338603,0
(1,155:13777359,7181708:1433130,338603,0
x1,155:15210489,7181708
)
)
(1,155:13777359,7653567:1433130,233017,0
k1,155:14301561,7653567:524202
$1,155:14301561,7653567
x1,155:14686287,7653567
$1,155:14686287,7653567
k1,155:15210489,7653567:524202
)
]
)
$1,155:15210489,7181708
g1,155:15210489,7181708
)
k1,155:15210489,7181708:0
(1,156:15210489,7181708:11925950,707786,550502
g1,155:15865849,7181708
$1,156:15865849,7181708
(1,156:15865849,7181708:11270590,707786,275256
x1,156:16250869,7181708
(1,156:16250869,7181708:873715,525336,9038
(1,155:16250869,7181708:873715,525336,9038
x1,155:17124584,7181708
)
)
g1,156:17255654,7181708
(1,156:17255654,7181708:5285367,682974,275256
(1,156:17255654,6544693:458754,31456,912271
x1,156:17714408,6544693
)
(1,155:17714408,7181708:535573,349525,0
$1,155:17714408,7181708
x1,155:18249981,7181708
$1,155:18249981,7181708
)
(1,156:18249981,6856997:530756,358263,0
x1,156:18707601,6856997
)
g1,156:18911807,7181708
(1,156:18911807,7181708:3170460,589824,196608
(1,156:18911807,7181708:299460,589824,196608
x1,156:19211267,7181708
)
(1,155:19211267,7181708:683755,539580,0
$1,155:19211267,7181708
x1,155:19895022,7181708
$1,155:19895022,7181708
)
[1,156:19895022,7181708:535573,557054,0
(1,156:19970299,7170786:0,546132,0
x1,156:20355319,7170786
)
(1,155:19895022,7181708:535573,349525,0
$1,155:19895022,7181708
x1,155:20430595,7181708
$1,155:20430595,7181708
)
]
g1,156:20605355,7181708
x1,156:21204275,7181708
g1,156:21379035,7181708
(1,155:21379035,7181708:403772,349525,0
$1,155:21379035,7181708
x1,155:21782807,7181708
$1,155:21782807,7181708
)
(1,156:21782807,7181708:299460,589824,196608
x1,156:22082267,7181708
)
)
(1,156:22082267,6544693:458754,31456,912271
x1,156:22541021,6544693
)
)
g1,156:22715781,7181708
x1,156:23327452,7181708
g1,156:23502212,7181708
[1,156:23502212,7181708:535573,557054,0
(1,156:23577489,7170786:0,546132,0
x1,156:23962509,7170786
)
(1,155:23502212,7181708:535573,349525,0
$1,155:23502212,7181708
x1,155:24037785,7181708
$1,155:24037785,7181708
)
]
(1,156:24037785,6832185:530756,358263,0
x1,156:24495405,6832185
)
(1,155:24568541,7181708:683755,539580,0
$1,155:24568541,7181708
x1,155:25252296,7181708
$1,155:25252296,7181708
)
[1,156:25252296,7181708:535573,557054,0
(1,156:25327573,7170786:0,546132,0
x1,156:25712593,7170786
)
(1,155:25252296,7181708:535573,349525,0
$1,155:25252296,7181708
x1,155:25787869,7181708
$1,155:25787869,7181708
)
]
g1,156:25962629,7181708
x1,156:26561549,7181708
g1,156:26736309,7181708
x1,156:27136439,7181708
h1,156:27136439,7181708:0,0,0
)
$1,156:27136439,7181708
g1,156:27136439,7181708
)
k1,156:35522152,7181708:8385713
(1,156:35522152,7181708:0,707786,550502
(1,156:35522152,7181708:0,536337,139584
k1,156:33862791,7181708:-1659361
(1,156:33862791,7181708:1659361,536337,139584
x1,156:35260273,7181708
x1,156:35522152,7181708
)
)
)
k1,156:35522152,7181708:0
)
(1,157:4736286,8892196:30785865,682974,139584
k1,156:13121999,8892196:8385713
(1,156:13121999,8892196:0,682974,139584
g1,156:13121999,8892196
$1,156:13121999,8892196
h1,156:13121999,8892196:0,0,0
$1,156:13121999,8892196
)
k1,156:13121999,8892196:0
(1,156:13121999,8892196:2088490,682974,139584
g1,156:13777359,8892196
k1,156:14035049,8892196:257690
$1,156:14035049,8892196
(1,156:14035049,8892196:917750,455337,9038
(1,156:14035049,8892196:917750,455337,9038
x1,156:14952799,8892196
)
)
$1,156:14952799,8892196
k1,156:15210489,8892196:257690
)
k1,156:15210489,8892196:0
(1,157:15210489,8892196:11925950,682974,139584
g1,156:15865849,8892196
$1,157:15865849,8892196
(1,157:15865849,8892196:4460144,682974,117964
(1,156:15865849,8892196:535573,349525,0
$1,156:15865849,8892196
x1,156:16401422,8892196
$1,156:16401422,8892196
)
(1,157:16401422,8567485:530756,358263,0
x1,157:16859042,8567485
)
(1,156:16932178,8892196:688128,539580,0
$1,156:16932178,8892196
x1,156:17620306,8892196
$1,156:17620306,8892196
)
(1,156:17620306,8892196:535573,349525,0
$1,156:17620306,8892196
x1,156:18155879,8892196
$1,156:18155879,8892196
)
g1,157:18374329,8892196
x1,157:18986000,8892196
g1,157:19204450,8892196
x1,157:19700791,8892196
(1,156:19700791,9010160:411302,350224,0
x1,156:20079325,9010160
)
x1,156:20325993,8892196
)
$1,157:20325993,8892196
k1,157:27136439,8892196:6810446
)
k1,157:35522152,8892196:8385713
(1,157:35522152,8892196:0,682974,139584
(1,157:35522152,8892196:0,536337,139584
k1,157:33818746,8892196:-1703406
(1,157:33818746,8892196:1703406,536337,139584
x1,157:35260273,8892196
x1,157:35522152,8892196
)
)
)
k1,157:35522152,8892196:0
)
(1,160:4736286,11056848:30785865,541848,170256
x1,160:7487991,11056848
k1,159:7790468,11056848:302477
x1,159:8380292,11056848
k1,159:8662032,11056848:281740
x1,159:9142531,11056848
k1,159:9424271,11056848:281740
x1,159:9948805,11056848
k1,159:10230545,11056848:281740
x1,159:11235597,11056848
k1,159:11517337,11056848:281740
x1,159:12129173,11056848
x1,159:13988269,11056848
k1,159:14270009,11056848:281740
x1,159:14881845,11056848
k1,159:15163585,11056848:281740
x1,159:16167841,11056848
k1,159:16449581,11056848:281740
x1,159:17629208,11056848
k1,159:17910948,11056848:281740
x1,159:18871955,11056848
k1,159:19153694,11056848:281739
x1,159:20945157,11056848
x1,159:23304422,11056848
k1,159:23586162,11056848:281740
x1,159:24372594,11056848
x1,159:25531784,11056848
k1,159:25813524,11056848:281740
x1,159:26425360,11056848
k1,159:26707100,11056848:281740
(1,159:26707100,11056848:1703406,536337,139584
x1,159:28148627,11056848
h1,159:28148627,11056848:0,0,0
x1,159:28410506,11056848
)
k1,159:28692246,11056848:281740
x1,159:29216780,11056848
k1,159:29498520,11056848:281740
x1,159:33342569,11056848
k1,159:33624309,11056848:281740
x1,159:34279404,11056848
k1,159:34561144,11056848:281740
x1,159:35522151,11056848
k1,159:35522151,11056848:0
)
(1,160:4736286,12425239:30785865,536337,170256
x1,160:6526974,12425239
g1,159:6802230,12425239
x1,159:8200479,12425239
g1,159:8475735,12425239
x1,159:8868951,12425239
x1,159:10661990,12425239
g1,159:10937246,12425239
x1,159:14868588,12425239
x1,159:15014085,12425239
g1,159:15289341,12425239
x1,159:16206313,12425239
g1,159:16481569,12425239
x1,159:17223956,12425239
x1,159:17601447,12425239
x1,159:17938829,12425239
k1,160:35522151,12425239:17583322
g1,160:35522151,12425239
)
(1,166:4736286,15239888:30785865,1848132,1454916
g1,166:13523855,15239888
(1,166:13523855,15239888:13210727,1848132,1454916
g1,166:13523855,15239888
(1,166:13523855,15239888:0,957869,410521
[1,166:13523855,15239888:0,957869,410521
(1,38:13523855,15239888:0,957869,410521
r1,194:13523855,15239888:0,1368390,410521
)
]
)
(1,166:13523855,15239888:13210727,1848132,1454916
$1,166:13523855,15239888
(1,166:13523855,15239888:13210727,1848132,1454916
x1,166:13882706,15239888
[1,166:13882706,15434307:370768,763070,0
(1,166:13904096,14915177:311300,243940,0
x1,166:14182628,14915177
)
(1,166:13882706,15434307:370768,225735,0
x1,166:14220706,15434307
)
]
g1,166:14471924,15239888
x1,166:15070844,15239888
g1,166:15289294,15239888
(1,166:15289294,15239888:11445288,1848132,1454916
[1,166:15289294,13391756:699052,0,3303048
(1,166:15289294,13391756:699052,0,707796
x1,166:15988346,13391756
)
(1,166:15289294,14099552:699052,0,235932
x1,166:15988346,14099552
)
(1,166:15289294,14335484:699052,0,1415592
x1,166:15988346,14335484
)
(1,166:15289294,15751076:699052,0,235932
x1,166:15988346,15751076
)
(1,166:15289294,15987008:699052,0,707796
x1,166:15988346,15987008
)
]
[1,166:15988346,15239888:10667593,1838670,1445454
(1,166:15988346,14550657:10667593,1149439,492623
g1,166:15988346,14550657
(1,166:15988346,14550657:5876645,1149439,492623
r1,194:15988346,14550657:0,1642062,492623
$1,166:15988346,14550657
$1,166:15988346,14550657
$1,166:15988346,14550657
x1,166:16373366,14550657
$1,166:16373366,14550657
k1,166:21078559,14550657:4705193
$1,166:21078559,14550657
g1,166:21864991,14550657
$1,166:21864991,14550657
)
g1,166:21864991,14550657
(1,166:21864991,14550657:4790948,1149439,492623
$1,166:21864991,14550657
(1,166:21864991,14550657:2999340,589824,196608
(1,166:21864991,14550657:213900,589824,196608
x1,166:22078891,14550657
)
(1,166:22078891,14550657:683755,539580,0
$1,166:22078891,14550657
x1,166:22762646,14550657
$1,166:22762646,14550657
)
[1,166:22762646,14550657:535573,557054,0
(1,166:22837923,14539735:0,546132,0
x1,166:23222943,14539735
)
(1,166:22762646,14550657:535573,349525,0
$1,166:22762646,14550657
x1,166:23298219,14550657
$1,166:23298219,14550657
)
]
g1,166:23472979,14550657
x1,166:24071899,14550657
g1,166:24246659,14550657
(1,166:24246659,14550657:403772,349525,0
$1,166:24246659,14550657
x1,166:24650431,14550657
$1,166:24650431,14550657
)
(1,166:24650431,14550657:213900,589824,196608
x1,166:24864331,14550657
)
)
(1,166:24864331,14780033:370768,225735,0
x1,166:25202331,14780033
)
g1,166:25453549,14550657
x1,166:26052469,14550657
g1,166:26270919,14550657
x1,166:26655939,14550657
$1,166:26655939,14550657
$1,166:26655939,14550657
h1,166:26655939,14550657:0,0,0
$1,166:26655939,14550657
g1,166:26655939,14550657
$1,166:26655939,14550657
$1,166:26655939,14550657
)
g1,166:26655939,14550657
)
(1,166:15988346,16192719:10667593,1149439,492623
g1,166:15988346,16192719
(1,166:15988346,16192719:5876645,1149439,492623
r1,194:15988346,16192719:0,1642062,492623
$1,166:15988346,16192719
$1,166:15988346,16192719
$1,166:15988346,16192719
(1,166:15988346,16192719:990115,357825,170256
(1,166:15988346,16192719:990115,357825,170256
x1,166:16599396,16192719
x1,166:16978461,16192719
)
)
g1,166:17109531,16192719
(1,166:17109531,16192719:3969028,589824,229376
(1,166:17109531,16192719:299460,589824,196608
x1,166:17408991,16192719
)
(1,166:17408991,16192719:2999340,589824,196608
(1,166:17408991,16192719:213900,589824,196608
x1,166:17622891,16192719
)
(1,166:17622891,16192719:683755,539580,0
$1,166:17622891,16192719
x1,166:18306646,16192719
$1,166:18306646,16192719
)
[1,166:18306646,16192719:535573,557054,0
(1,166:18381923,16181797:0,546132,0
x1,166:18766943,16181797
)
(1,166:18306646,16192719:535573,349525,0
$1,166:18306646,16192719
x1,166:18842219,16192719
$1,166:18842219,16192719
)
]
g1,166:19016979,16192719
x1,166:19615899,16192719
g1,166:19790659,16192719
(1,166:19790659,16192719:403772,349525,0
$1,166:19790659,16192719
x1,166:20194431,16192719
$1,166:20194431,16192719
)
(1,166:20194431,16192719:213900,589824,196608
x1,166:20408331,16192719
)
)
(1,166:20408331,16422095:370768,225735,0
x1,166:20746331,16422095
)
(1,166:20779099,16192719:299460,589824,196608
x1,166:21078559,16192719
)
)
$1,166:21078559,16192719
g1,166:21078559,16192719
$1,166:21078559,16192719
g1,166:21864991,16192719
$1,166:21864991,16192719
)
g1,166:21864991,16192719
(1,166:21864991,16192719:4790948,1149439,492623
$1,166:21864991,16192719
(1,166:21864991,16192719:3057608,536337,11002
(1,166:21864991,16192719:3057608,536337,11002
x1,166:24922599,16192719
)
)
$1,166:24922599,16192719
k1,166:26655939,16192719:1733340
$1,166:26655939,16192719
$1,166:26655939,16192719
)
g1,166:26655939,16192719
)
]
h1,166:26655939,15239888:78643,0,0
)
)
$1,166:26734582,15239888
)
)
g1,166:26734582,15239888
(1,166:26734582,15239888:0,1848132,1454916
(1,166:26734582,15239888:0,0,0
$1,166:26734582,15239888
h1,166:26734582,15239888:0,0,0
$1,166:26734582,15239888
)
g1,166:26734582,15239888
)
g1,166:35522151,15239888
(1,166:35522151,15239888:0,1848132,1454916
(1,166:35522151,15239888:0,957869,410521
k1,166:34211961,15239888:-1310190
(1,166:34211961,15239888:1310190,957869,410521
(1,166:34211961,15239888:0,957869,410521
[1,166:34211961,15239888:0,957869,410521
(1,38:34211961,15239888:0,957869,410521
r1,194:34211961,15239888:0,1368390,410521
)
]
)
(1,166:34211961,15239888:1310190,536337,139584
x1,166:35260272,15239888
x1,166:35522151,15239888
)
)
)
)
g1,166:35522151,15239888
)
(1,169:4736286,18027402:30785865,536337,170256
x1,169:8032985,18027402
g1,168:8308241,18027402
x1,168:9225213,18027402
g1,168:9500469,18027402
x1,168:10898737,18027402
g1,168:11173993,18027402
x1,168:12658767,18027402
g1,168:12934023,18027402
x1,168:13545859,18027402
g1,168:13821115,18027402
x1,168:16573585,18027402
g1,168:16848841,18027402
x1,168:17809848,18027402
g1,168:18085104,18027402
x1,168:19525824,18027402
x1,168:21928358,18027402
g1,168:22203614,18027402
x1,168:25349300,18027402
g1,168:25624556,18027402
x1,168:26017772,18027402
x1,168:28640481,18027402
k1,169:35522151,18027402:6881670
g1,169:35522151,18027402
)
(1,171:4736286,21203335:30785865,533985,9825
k1,171:10454261,21203335:5717975
g1,171:10454261,21203335
x1,171:11593790,21203335
g1,171:11987006,21203335
x1,171:13629844,21203335
x1,171:15780694,21203335
g1,171:15977302,21203335
x1,171:18533187,21203335
x1,171:18751806,21203335
g1,171:18948414,21203335
x1,171:21732336,21203335
g1,171:21928944,21203335
x1,171:27075291,21203335
g1,171:27271899,21203335
x1,171:28223471,21203335
g1,171:28420079,21203335
x1,171:29406249,21203335
x1,171:29804177,21203335
g1,171:29804177,21203335
k1,171:35522151,21203335:5717974
)
(1,175:4736286,22819450:30785865,690312,331326
h1,173:4736286,22819450:786432,0,0
x1,173:6571018,22819450
g1,173:6846274,22819450
$1,173:6846274,22819450
(1,173:6846274,22819450:985220,539580,0
$1,173:6846274,22819450
x1,173:7705884,22819450
$1,173:7831494,22819450
)
(1,173:7831494,22937414:222426,346600,0
x1,173:8021152,22937414
)
g1,173:8272370,22819450
x1,173:8871290,22819450
g1,173:9089740,22819450
(1,173:9089740,22819450:675745,349525,0
$1,173:9089740,22819450
x1,173:9743641,22819450
$1,173:9765485,22819450
)
(1,173:9765485,22937414:222426,346600,0
x1,173:9955143,22937414
)
(1,173:9987911,22819450:675745,349525,0
$1,173:9987911,22819450
x1,173:10641812,22819450
$1,173:10663656,22819450
)
[1,173:10663656,23013869:530756,838072,0
(1,173:10663656,22534060:530756,358263,0
x1,173:11121276,22534060
)
(1,173:10663656,23013869:222426,346600,0
x1,173:10853314,23013869
)
]
$1,173:11194412,22819450
x1,173:11391020,22819450
g1,173:11666276,22819450
$1,173:11666276,22819450
x1,173:12365879,22819450
g1,173:12584329,22819450
x1,173:13108618,22819450
g1,173:13327068,22819450
(1,173:13327068,22819450:974639,537394,117964
x1,173:13926290,22819450
(1,173:13926290,22937414:375417,358263,0
x1,173:14233257,22937414
)
)
$1,173:14301707,22819450
x1,173:14498315,22819450
g1,173:14773571,22819450
$1,173:14773571,22819450
(1,173:14773571,22819450:985220,539580,0
$1,173:14773571,22819450
x1,173:15633181,22819450
$1,173:15758791,22819450
)
(1,173:15758791,22937414:470408,358263,0
x1,173:16167031,22937414
)
g1,173:16447649,22819450
x1,173:17046569,22819450
g1,173:17265019,22819450
(1,173:17265019,22229621:830125,0,786442
x1,173:18095144,22229621
)
(1,173:18095144,23048831:1411782,358263,101945
x1,173:18320426,23048831
x1,173:18722018,23048831
(1,173:18722018,23048831:752140,358263,88110
x1,173:19145352,23048831
(1,173:19145352,23136941:328806,268698,0
x1,173:19409314,23136941
)
)
)
g1,173:19637996,22819450
(1,173:19637996,22819450:474769,349525,0
$1,173:19637996,22819450
x1,173:20083638,22819450
$1,173:20112765,22819450
)
(1,173:20112765,22937414:288266,346600,101945
x1,173:20338047,22937414
)
(1,173:20401031,22819450:474769,349525,0
$1,173:20401031,22819450
x1,173:20846673,22819450
$1,173:20875800,22819450
)
[1,173:20875800,23013869:530756,838072,101945
(1,173:20875800,22534060:530756,358263,0
x1,173:21333420,22534060
)
(1,173:20875800,23013869:288266,346600,101945
x1,173:21101082,23013869
)
]
$1,173:21406556,22819450
x1,173:21603164,22819450
g1,173:21878420,22819450
x1,173:23014023,22819450
g1,173:23289279,22819450
$1,173:23289279,22819450
(1,173:23289279,22819450:697354,539580,0
$1,173:23289279,22819450
x1,173:23931747,22819450
$1,173:23986633,22819450
)
g1,173:24205083,22819450
x1,173:24804003,22819450
g1,173:25022453,22819450
(1,173:25022453,22819450:697354,539580,0
$1,173:25022453,22819450
x1,173:25719807,22819450
$1,173:25719807,22819450
)
(1,173:25719807,22487401:530756,358263,0
x1,173:26177427,22487401
)
(1,173:26250563,22819450:688128,539580,0
$1,173:26250563,22819450
x1,173:26938691,22819450
$1,173:26938691,22819450
)
(1,173:26938691,22487401:530756,358263,0
x1,173:27396311,22487401
)
(1,173:27469447,22819450:688128,539580,0
$1,173:27469447,22819450
x1,173:28157575,22819450
$1,173:28157575,22819450
)
(1,173:28157575,22819450:697354,539580,0
$1,173:28157575,22819450
x1,173:28854929,22819450
$1,173:28854929,22819450
)
$1,173:28854929,22819450
x1,173:29051537,22819450
g1,173:29326793,22819450
k1,175:35522151,22819450:6195358
g1,175:35522151,22819450
)
(1,177:4736286,24984102:30785865,825758,1102466
k1,176:8482966,24984102:3746680
(1,176:8482966,24984102:0,825758,1102466
g1,176:8482966,24984102
$1,176:8482966,24984102
h1,176:8482966,24984102:0,0,0
$1,176:8482966,24984102
)
k1,176:8482966,24984102:0
(1,176:8482966,24984102:4032217,825758,1102466
g1,176:9138326,24984102
g1,176:9138326,24984102
$1,176:9138326,24984102
(1,176:9138326,24984102:3376857,338603,734003
[1,176:9138326,24984102:3376857,338603,734003
(1,176:9138326,24984102:3376857,338603,0
k1,176:10110190,24984102:971864
(1,176:10110190,24984102:1433130,338603,0
x1,176:11543320,24984102
)
k1,176:12515183,24984102:971863
)
(1,176:9138326,25508390:3376857,393216,131072
(1,176:9138326,25508390:1462649,393216,131072
(1,176:9138326,25508390:278532,393216,131072
x1,176:9416858,25508390
)
(1,176:9416858,25508390:697599,359720,0
(1,176:9416858,25508390:697599,359720,0
$1,176:9416858,25508390
x1,176:10025254,25508390
$1,176:10114457,25508390
)
)
(1,176:10114457,25588320:207986,260518,0
x1,176:10289675,25588320
)
(1,176:10322443,25508390:278532,393216,131072
x1,176:10600975,25508390
)
)
x1,176:10755715,25508390
(1,176:10755715,25508390:697599,359720,0
(1,176:10755715,25508390:697599,359720,0
$1,176:10755715,25508390
x1,176:11364111,25508390
$1,176:11453314,25508390
)
)
(1,176:11453314,25596500:407595,268698,0
x1,176:11807116,25596500
)
x1,176:12015649,25508390
(1,176:12015649,25508390:499534,359720,0
(1,176:12015649,25508390:499534,359720,0
$1,176:12015649,25508390
x1,176:12515183,25508390
$1,176:12515183,25508390
)
)
)
]
)
$1,176:12515183,24984102
g1,176:12515183,24984102
)
k1,176:12515183,24984102:0
(1,177:12515183,24984102:19260289,825758,1102466
g1,176:13170543,24984102
$1,177:13170543,24984102
(1,177:13170543,24984102:16179995,825758,1102466
[1,177:13170543,24984102:1319493,825758,1088631
(1,177:13170543,24984102:1319493,825758,432543
k1,177:13262310,24984102:91767
(1,177:13262310,24236988:1135960,78644,1179657
x1,177:14398270,24236988
)
k1,177:14490036,24984102:91766
)
(1,177:13170543,25905980:1319493,358263,88110
x1,177:13731577,25905980
(1,177:13731577,25905980:758459,358263,88110
x1,177:14154911,25905980
(1,177:14154911,25994090:335125,268698,0
x1,177:14433828,25994090
)
)
)
]
g1,177:14621106,24984102
(1,177:14621106,24984102:598920,483719,0
x1,177:15220026,24984102
)
g1,177:15351096,24984102
(1,177:15351096,24984102:2393657,589824,196608
(1,177:15351096,24984102:299460,589824,196608
x1,177:15650556,24984102
)
(1,176:15650556,24984102:587091,539580,0
$1,176:15650556,24984102
x1,176:16195322,24984102
$1,176:16237647,24984102
)
(1,176:16237647,24984102:985220,539580,0
$1,176:16237647,24984102
x1,176:17097257,24984102
$1,176:17222867,24984102
)
(1,177:17222867,25102066:222426,346600,0
x1,177:17412525,25102066
)
(1,177:17445293,24984102:299460,589824,196608
x1,177:17744753,24984102
)
)
g1,177:17919513,24984102
x1,177:18518433,24984102
g1,177:18693193,24984102
(1,177:18693193,24984102:598920,483719,0
x1,177:19292113,24984102
)
g1,177:19423183,24984102
(1,177:19423183,24984102:2641639,589824,196608
(1,177:19423183,24984102:299460,589824,196608
x1,177:19722643,24984102
)
(1,176:19722643,24984102:587091,539580,0
$1,176:19722643,24984102
x1,176:20267409,24984102
$1,176:20309734,24984102
)
(1,176:20309734,24984102:985220,539580,0
$1,176:20309734,24984102
x1,176:21169344,24984102
$1,176:21294954,24984102
)
(1,177:21294954,25102066:470408,358263,0
x1,177:21703194,25102066
)
(1,177:21765362,24984102:299460,589824,196608
x1,177:22064822,24984102
)
)
g1,177:22239582,24984102
x1,177:22838502,24984102
g1,177:23013262,24984102
[1,177:23013262,24984102:1379014,825758,1102466
(1,177:23013262,24984102:1379014,825758,432543
k1,177:23134789,24984102:121527
(1,177:23134789,24236988:1135960,78644,1179657
x1,177:24270749,24236988
)
k1,177:24392276,24984102:121527
)
(1,177:23013262,25905980:1379014,358263,101945
x1,177:23238544,25905980
x1,177:23640136,25905980
(1,177:23640136,25905980:752140,358263,88110
x1,177:24063470,25905980
(1,177:24063470,25994090:328806,268698,0
x1,177:24327432,25994090
)
)
)
]
g1,177:24523346,24984102
x1,177:25013131,24984102
(1,177:25013131,25102066:288266,346600,101945
x1,177:25238413,25102066
)
x1,177:25739073,24984102
[1,177:25739073,25178521:339517,857005,0
(1,177:25767290,24659391:311300,337875,0
x1,177:26045822,24659391
)
(1,177:25739073,25178521:314030,225735,0
x1,177:25998186,25178521
)
]
g1,177:26209660,24984102
(1,177:26209660,24984102:2698508,682974,296364
[1,177:26209660,24315630:436908,0,943728
(1,177:26209660,24315630:436908,0,471864
x1,177:26646568,24315630
)
(1,177:26209660,24787494:436908,0,471864
x1,177:26646568,24787494
)
]
(1,176:26646568,24984102:457656,349525,152917
$1,176:26646568,24984102
x1,176:27075097,24984102
$1,176:27104224,24984102
)
[1,177:27104224,25178521:678908,877393,101945
(1,177:27104224,24659391:530756,358263,0
x1,177:27561844,24659391
)
(1,177:27104224,25178521:678908,346600,101945
x1,177:27355600,25178521
x1,177:27720148,25178521
)
]
x1,177:28471260,24984102
[1,177:28471260,24315630:436908,0,943728
(1,177:28471260,24315630:436908,0,471864
x1,177:28908168,24315630
)
(1,177:28471260,24787494:436908,0,471864
x1,177:28908168,24787494
)
]
)
(1,177:28908168,24508659:311300,337875,0
x1,177:29186700,24508659
)
g1,177:29350538,24984102
h1,177:29350538,24984102:0,0,0
)
$1,177:29350538,24984102
k1,177:31775472,24984102:2424934
)
k1,177:35522151,24984102:3746679
(1,177:35522151,24984102:0,825758,1102466
(1,177:35522151,24984102:0,536337,139584
k1,177:33862790,24984102:-1659361
(1,177:33862790,24984102:1659361,536337,139584
x1,177:35260272,24984102
x1,177:35522151,24984102
)
)
)
k1,177:35522151,24984102:0
)
(1,178:4736286,27707490:30785865,1278825,1108292
k1,177:8482966,27707490:3746680
(1,177:8482966,27707490:0,1278825,1108292
g1,177:8482966,27707490
$1,177:8482966,27707490
h1,177:8482966,27707490:0,0,0
$1,177:8482966,27707490
)
k1,177:8482966,27707490:0
(1,177:8482966,27707490:4032217,1278825,1108292
g1,177:9138326,27707490
k1,177:10367880,27707490:1229554
$1,177:10367880,27707490
(1,177:10367880,27707490:917750,455337,9038
(1,177:10367880,27707490:917750,455337,9038
x1,177:11285630,27707490
)
)
$1,177:11285630,27707490
k1,177:12515183,27707490:1229553
)
k1,177:12515183,27707490:0
(1,178:12515183,27707490:19260289,1278825,1108292
g1,177:13170543,27707490
$1,178:13170543,27707490
(1,178:13170543,27707490:18604929,1278825,1108292
(1,178:13170543,27707490:4619032,1278825,692370
(1,178:13170543,27707490:4619032,1278825,692370
h1,178:13170543,27707490:78643,0,0
[1,178:13249186,27707490:4461746,1278825,692370
(1,178:13249186,27125530:4461746,696865,275256
(1,178:13249186,27125530:598920,483719,0
x1,178:13848106,27125530
)
g1,178:13979176,27125530
(1,178:13979176,27125530:3731756,696865,275256
(1,178:13979176,26488515:360450,31456,912271
x1,178:14339626,26488515
)
(1,177:14339626,27125530:525014,546133,0
$1,177:14339626,27125530
x1,177:14864640,27125530
$1,177:14864640,27125530
)
(1,178:14864640,27243494:222426,346600,0
x1,178:15054298,27243494
)
(1,177:15087066,27125530:525014,546133,0
$1,177:15087066,27125530
x1,177:15612080,27125530
$1,177:15612080,27125530
)
[1,178:15612080,27319949:530756,891284,0
(1,178:15612080,26786928:530756,358263,0
x1,178:16069700,26786928
)
(1,178:15612080,27319949:222426,346600,0
x1,178:15801738,27319949
)
]
(1,177:16142836,27125530:985220,539580,0
$1,177:16142836,27125530
x1,177:17002446,27125530
$1,177:17128056,27125530
)
(1,178:17128056,27243494:222426,346600,0
x1,178:17317714,27243494
)
(1,178:17350482,26488515:360450,31456,912271
x1,178:17710932,26488515
)
)
)
(1,178:13249186,28246944:4461746,338603,152916
k1,178:15169136,28246944:1919950
x1,178:15568556,28246944
(1,178:15568556,28364908:222426,346600,0
x1,178:15758214,28364908
)
k1,178:17710932,28246944:1919950
)
]
h1,178:17710932,27707490:78643,0,0
)
)
g1,178:17964335,27707490
x1,178:18576006,27707490
g1,178:18750766,27707490
[1,178:18750766,27707490:2515541,825758,1108292
(1,178:18750766,27707490:2515541,825758,432543
k1,178:19440557,27707490:689791
(1,178:19440557,26960376:1135960,78644,1179657
x1,178:20576517,26960376
)
k1,178:21266307,27707490:689790
)
(1,178:18750766,28635194:2515541,364089,101945
x1,178:19040827,28635194
x1,178:20122515,28635194
x1,178:20507848,28635194
(1,178:20507848,28635194:758459,358263,88110
x1,178:20931182,28635194
(1,178:20931182,28723304:335125,268698,0
x1,178:21210099,28723304
)
)
)
]
g1,178:21397377,27707490
(1,178:21397377,27707490:598920,483719,0
x1,178:21996297,27707490
)
g1,178:22127367,27707490
(1,178:22127367,27707490:3846116,696865,275256
(1,178:22127367,27070475:360450,31456,912271
x1,178:22487817,27070475
)
(1,177:22487817,27707490:525014,546133,0
$1,177:22487817,27707490
x1,177:23012831,27707490
$1,177:23012831,27707490
)
(1,178:23012831,27825454:222426,346600,0
x1,178:23202489,27825454
)
(1,177:23235257,27707490:525014,546133,0
$1,177:23235257,27707490
x1,177:23760271,27707490
$1,177:23760271,27707490
)
[1,178:23760271,27901909:530756,891284,0
(1,178:23760271,27368888:530756,358263,0
x1,178:24217891,27368888
)
(1,178:23760271,27901909:222426,346600,0
x1,178:23949929,27901909
)
]
(1,177:24291027,27707490:985220,539580,0
$1,177:24291027,27707490
x1,177:25150637,27707490
$1,177:25276247,27707490
)
(1,178:25276247,27825454:336786,364089,0
x1,178:25566308,27825454
)
(1,178:25613033,27070475:360450,31456,912271
x1,178:25973483,27070475
)
)
g1,178:26148243,27707490
x1,178:26759914,27707490
g1,178:26934674,27707490
(1,178:26934674,27707490:598920,483719,0
x1,178:27533594,27707490
)
g1,178:27664664,27707490
(1,178:27664664,27707490:3979738,696865,275256
(1,178:27664664,27070475:360450,31456,912271
x1,178:28025114,27070475
)
(1,177:28025114,27707490:525014,546133,0
$1,177:28025114,27707490
x1,177:28550128,27707490
$1,177:28550128,27707490
)
(1,178:28550128,27825454:222426,346600,0
x1,178:28739786,27825454
)
(1,177:28772554,27707490:525014,546133,0
$1,177:28772554,27707490
x1,177:29297568,27707490
$1,177:29297568,27707490
)
[1,178:29297568,27901909:530756,891284,0
(1,178:29297568,27368888:530756,358263,0
x1,178:29755188,27368888
)
(1,178:29297568,27901909:222426,346600,0
x1,178:29487226,27901909
)
]
(1,177:29828324,27707490:985220,539580,0
$1,177:29828324,27707490
x1,177:30687934,27707490
$1,177:30813544,27707490
)
(1,178:30813544,27825454:470408,358263,0
x1,178:31221784,27825454
)
(1,178:31283952,27070475:360450,31456,912271
x1,178:31644402,27070475
)
)
g1,178:31775472,27707490
h1,178:31775472,27707490:0,0,0
)
$1,178:31775472,27707490
g1,178:31775472,27707490
)
k1,178:35522151,27707490:3746679
(1,178:35522151,27707490:0,1278825,1108292
(1,178:35522151,27707490:0,0,0
g1,178:35522151,27707490
)
)
k1,178:35522151,27707490:0
)
(1,179:4736286,29971197:30785865,813318,296364
k1,178:8482966,29971197:3746680
(1,178:8482966,29971197:0,813318,296364
g1,178:8482966,29971197
$1,178:8482966,29971197
h1,178:8482966,29971197:0,0,0
$1,178:8482966,29971197
)
k1,178:8482966,29971197:0
(1,178:8482966,29971197:4032217,813318,296364
g1,178:9138326,29971197
k1,178:10826755,29971197:1688429
$1,178:10826755,29971197
h1,178:10826755,29971197:0,0,0
$1,178:10826755,29971197
k1,178:12515183,29971197:1688428
)
k1,178:12515183,29971197:0
(1,179:12515183,29971197:19260289,813318,296364
g1,178:13170543,29971197
$1,179:13170543,29971197
(1,179:13170543,29971197:18453831,813318,296364
g1,178:20629262,29971197
x1,178:21678609,29971197
[1,179:21678609,30165616:339517,857005,0
(1,179:21706826,29646486:311300,337875,0
x1,179:21985358,29646486
)
(1,179:21678609,30165616:314030,225735,0
x1,179:21937722,30165616
)
]
g1,179:22149196,29971197
(1,179:22149196,29971197:2666532,682974,296364
[1,179:22149196,29302725:436908,0,943728
(1,179:22149196,29302725:436908,0,471864
x1,179:22586104,29302725
)
(1,179:22149196,29774589:436908,0,471864
x1,179:22586104,29774589
)
]
x1,179:23077624,29971197
[1,179:23077624,30165616:613068,877393,101945
(1,179:23077624,29646486:530756,358263,0
x1,179:23535244,29646486
)
(1,179:23077624,30165616:613068,346600,101945
x1,179:23329000,30165616
x1,179:23657924,30165616
)
]
x1,179:24378820,29971197
[1,179:24378820,29302725:436908,0,943728
(1,179:24378820,29302725:436908,0,471864
x1,179:24815728,29302725
)
(1,179:24378820,29774589:436908,0,471864
x1,179:24815728,29774589
)
]
)
(1,179:24815728,29495754:311300,337875,0
x1,179:25094260,29495754
)
g1,179:25301788,29971197
x1,179:25913459,29971197
g1,179:26088219,29971197
x1,179:26525895,29971197
[1,179:26525895,30165616:339517,857005,0
(1,179:26554112,29646486:311300,337875,0
x1,179:26832644,29646486
)
(1,179:26525895,30165616:222426,346600,0
x1,179:26715553,30165616
)
]
g1,179:27083862,29971197
x1,179:27695533,29971197
g1,179:27913983,29971197
x1,179:28512903,29971197
g1,179:28643973,29971197
x1,179:29343576,29971197
g1,179:29562026,29971197
x1,179:30086315,29971197
g1,179:30304765,29971197
(1,179:30304765,29971197:974639,537394,117964
x1,179:30903987,29971197
(1,179:30903987,30089161:375417,358263,0
x1,179:31210954,30089161
)
)
x1,179:31493304,29971197
g1,179:31624374,29971197
h1,179:31624374,29971197:0,0,0
)
$1,179:31624374,29971197
k1,179:31775472,29971197:151098
)
k1,179:35522151,29971197:3746679
(1,179:35522151,29971197:0,813318,296364
(1,179:35522151,29971197:0,536337,139584
k1,179:33818745,29971197:-1703406
(1,179:33818745,29971197:1703406,536337,139584
x1,179:35260272,29971197
x1,179:35522151,29971197
)
)
)
k1,179:35522151,29971197:0
)
(1,180:4736286,31681685:30785865,825758,1088631
k1,179:8482966,31681685:3746680
(1,179:8482966,31681685:0,825758,1088631
g1,179:8482966,31681685
$1,179:8482966,31681685
h1,179:8482966,31681685:0,0,0
$1,179:8482966,31681685
)
k1,179:8482966,31681685:0
(1,179:8482966,31681685:4032217,825758,1088631
g1,179:9138326,31681685
k1,179:10826755,31681685:1688429
$1,179:10826755,31681685
h1,179:10826755,31681685:0,0,0
$1,179:10826755,31681685
k1,179:12515183,31681685:1688428
)
k1,179:12515183,31681685:0
(1,180:12515183,31681685:19260289,825758,1088631
g1,179:13170543,31681685
$1,180:13170543,31681685
(1,180:13170543,31681685:9631369,825758,1088631
[1,180:13170543,31681685:1319493,825758,1088631
(1,180:13170543,31681685:1319493,825758,432543
k1,180:13262310,31681685:91767
(1,180:13262310,30934571:1135960,78644,1179657
x1,180:14398270,30934571
)
k1,180:14490036,31681685:91766
)
(1,180:13170543,32603563:1319493,358263,88110
x1,180:13731577,32603563
(1,180:13731577,32603563:758459,358263,88110
x1,180:14154911,32603563
(1,180:14154911,32691673:335125,268698,0
x1,180:14433828,32691673
)
)
)
]
g1,180:14621106,31681685
(1,180:14621106,31681685:598920,483719,0
x1,180:15220026,31681685
)
g1,180:15351096,31681685
(1,180:15351096,31681685:1806566,589824,196608
(1,180:15351096,31681685:299460,589824,196608
x1,180:15650556,31681685
)
(1,179:15650556,31681685:985220,539580,0
$1,179:15650556,31681685
x1,179:16510166,31681685
$1,179:16635776,31681685
)
(1,180:16635776,31799649:222426,346600,0
x1,180:16825434,31799649
)
(1,180:16858202,31681685:299460,589824,196608
x1,180:17157662,31681685
)
)
g1,180:17332422,31681685
x1,180:17931342,31681685
g1,180:18106102,31681685
(1,180:18106102,31681685:598920,483719,0
x1,180:18705022,31681685
)
g1,180:18836092,31681685
(1,180:18836092,31681685:2054548,589824,196608
(1,180:18836092,31681685:299460,589824,196608
x1,180:19135552,31681685
)
(1,179:19135552,31681685:985220,539580,0
$1,179:19135552,31681685
x1,179:19995162,31681685
$1,179:20120772,31681685
)
(1,180:20120772,31799649:470408,358263,0
x1,180:20529012,31799649
)
(1,180:20591180,31681685:299460,589824,196608
x1,180:20890640,31681685
)
)
g1,180:21109090,31681685
x1,180:21720761,31681685
g1,180:21939211,31681685
x1,180:22435552,31681685
x1,180:22670842,31681685
g1,180:22801912,31681685
h1,180:22801912,31681685:0,0,0
)
$1,180:22801912,31681685
k1,180:31775472,31681685:8973560
)
k1,180:35522151,31681685:3746679
(1,180:35522151,31681685:0,825758,1088631
(1,180:35522151,31681685:0,536337,139584
k1,180:33862790,31681685:-1659361
(1,180:33862790,31681685:1659361,536337,139584
x1,180:35260272,31681685
x1,180:35522151,31681685
)
)
)
k1,180:35522151,31681685:0
)
(1,181:4736286,33938171:30785865,825758,1088631
k1,180:8482966,33938171:3746680
(1,180:8482966,33938171:0,825758,1088631
g1,180:8482966,33938171
$1,180:8482966,33938171
h1,180:8482966,33938171:0,0,0
$1,180:8482966,33938171
)
k1,180:8482966,33938171:0
(1,180:8482966,33938171:4032217,825758,1088631
g1,180:9138326,33938171
k1,180:10826755,33938171:1688429
$1,180:10826755,33938171
h1,180:10826755,33938171:0,0,0
$1,180:10826755,33938171
k1,180:12515183,33938171:1688428
)
k1,180:12515183,33938171:0
(1,181:12515183,33938171:19260289,825758,1088631
g1,180:13170543,33938171
$1,181:13170543,33938171
(1,181:13170543,33938171:15209925,825758,1088631
[1,181:13170543,33938171:1319493,825758,1088631
(1,181:13170543,33938171:1319493,825758,432543
k1,181:13262310,33938171:91767
(1,181:13262310,33191057:1135960,78644,1179657
x1,181:14398270,33191057
)
k1,181:14490036,33938171:91766
)
(1,181:13170543,34860049:1319493,358263,88110
x1,181:13731577,34860049
(1,181:13731577,34860049:758459,358263,88110
x1,181:14154911,34860049
(1,181:14154911,34948159:335125,268698,0
x1,181:14433828,34948159
)
)
)
]
g1,181:14621106,33938171
(1,181:14621106,33938171:598920,483719,0
x1,181:15220026,33938171
)
g1,181:15351096,33938171
(1,181:15351096,33938171:2503920,589824,196608
(1,181:15351096,33938171:299460,589824,196608
x1,181:15650556,33938171
)
(1,180:15650556,33938171:697354,539580,0
$1,180:15650556,33938171
x1,180:16293024,33938171
$1,180:16347910,33938171
)
(1,180:16347910,33938171:985220,539580,0
$1,180:16347910,33938171
x1,180:17207520,33938171
$1,180:17333130,33938171
)
(1,181:17333130,34056135:222426,346600,0
x1,181:17522788,34056135
)
(1,181:17555556,33938171:299460,589824,196608
x1,181:17855016,33938171
)
)
g1,181:18029776,33938171
x1,181:18628696,33938171
g1,181:18803456,33938171
(1,181:18803456,33938171:598920,483719,0
x1,181:19402376,33938171
)
g1,181:19533446,33938171
(1,181:19533446,33938171:2751902,589824,196608
(1,181:19533446,33938171:299460,589824,196608
x1,181:19832906,33938171
)
(1,180:19832906,33938171:697354,539580,0
$1,180:19832906,33938171
x1,180:20475374,33938171
$1,180:20530260,33938171
)
(1,180:20530260,33938171:985220,539580,0
$1,180:20530260,33938171
x1,180:21389870,33938171
$1,180:21515480,33938171
)
(1,181:21515480,34056135:470408,358263,0
x1,181:21923720,34056135
)
(1,181:21985888,33938171:299460,589824,196608
x1,181:22285348,33938171
)
)
g1,181:22460108,33938171
x1,181:23059028,33938171
g1,181:23233788,33938171
x1,181:23671464,33938171
[1,181:23671464,34132590:339517,857005,0
(1,181:23699681,33613460:311300,337875,0
x1,181:23978213,33613460
)
(1,181:23671464,34132590:314030,225735,0
x1,181:23930577,34132590
)
]
g1,181:24142051,33938171
(1,181:24142051,33938171:1474562,589824,196608
(1,181:24142051,33938171:393217,589824,196608
x1,181:24535268,33938171
)
x1,181:25223396,33938171
(1,181:25223396,33938171:393217,589824,196608
x1,181:25616613,33938171
)
)
[1,181:25616613,34167547:462671,949544,0
(1,181:25616613,33555878:311300,337875,0
x1,181:25895145,33555878
)
(1,181:25616613,34167547:462671,358263,0
x1,181:25969146,34167547
)
]
g1,181:26297734,33938171
x1,181:26909405,33938171
g1,181:27127855,33938171
x1,181:27624196,33938171
(1,180:27624196,34056135:411302,350224,0
x1,180:28002730,34056135
)
x1,180:28249398,33938171
g1,181:28380468,33938171
h1,181:28380468,33938171:0,0,0
)
$1,181:28380468,33938171
k1,181:31775472,33938171:3395004
)
k1,181:35522151,33938171:3746679
(1,181:35522151,33938171:0,825758,1088631
(1,181:35522151,33938171:0,536337,139584
k1,181:33818745,33938171:-1703406
(1,181:33818745,33938171:1703406,536337,139584
x1,181:35260272,33938171
x1,181:35522151,33938171
)
)
)
k1,181:35522151,33938171:0
)
(1,182:4736286,35915032:30785865,546133,152916
k1,181:8482966,35915032:3746680
(1,181:8482966,35915032:0,546133,152916
g1,181:8482966,35915032
$1,181:8482966,35915032
h1,181:8482966,35915032:0,0,0
$1,181:8482966,35915032
)
k1,181:8482966,35915032:0
(1,181:8482966,35915032:4032217,546133,152916
g1,181:9138326,35915032
k1,181:10826755,35915032:1688429
$1,181:10826755,35915032
h1,181:10826755,35915032:0,0,0
$1,181:10826755,35915032
k1,181:12515183,35915032:1688428
)
k1,181:12515183,35915032:0
(1,182:12515183,35915032:19260289,546133,152916
g1,181:13170543,35915032
$1,182:13170543,35915032
(1,182:13170543,35915032:9345525,546133,152916
(1,181:13170543,35915032:985220,539580,0
$1,181:13170543,35915032
x1,181:14030153,35915032
$1,181:14155763,35915032
)
(1,182:14155763,36032996:222426,346600,0
x1,182:14345421,36032996
)
g1,182:14596639,35915032
x1,182:15208310,35915032
g1,182:15426760,35915032
(1,181:15426760,35915032:442368,506811,0
$1,181:15426760,35915032
x1,181:15869128,35915032
$1,181:15869128,35915032
)
x1,181:16083028,35915032
g1,182:16214098,35915032
x1,182:16913701,35915032
g1,182:17132151,35915032
x1,182:17656440,35915032
g1,182:17874890,35915032
(1,182:17874890,35915032:974639,537394,117964
x1,182:18474112,35915032
(1,182:18474112,36032996:375417,358263,0
x1,182:18781079,36032996
)
)
x1,182:19063429,35915032
g1,181:19281879,35915032
g1,182:19412949,35915032
(1,181:19412949,35915032:985220,539580,0
$1,181:19412949,35915032
x1,181:20272559,35915032
$1,181:20398169,35915032
)
(1,182:20398169,36032996:470408,358263,0
x1,182:20806409,36032996
)
g1,182:21087027,35915032
x1,182:21698698,35915032
g1,182:21917148,35915032
x1,182:22516068,35915032
)
$1,182:22516068,35915032
k1,182:31775472,35915032:9259404
)
k1,182:35522151,35915032:3746679
(1,182:35522151,35915032:0,546133,152916
(1,182:35522151,35915032:0,536337,139584
k1,182:33862790,35915032:-1659361
(1,182:33862790,35915032:1659361,536337,139584
x1,182:35260272,35915032
x1,182:35522151,35915032
)
)
)
k1,182:35522151,35915032:0
)
]
(1,194:4736286,49971653:30785865,357558,113504
(1,194:4736286,49971653:30785865,357558,113504
x1,194:6978642,49971653
g1,194:7162146,49971653
x1,194:7817506,49971653
g1,194:8001010,49971653
x1,194:9049586,49971653
k1,194:33803546,49971653:24753960
x1,194:35522150,49971653
)
)
]
]
!39411
}4
!10
{5
[1,219:4736286,49971653:30785865,45235367,113504
(1,219:4736286,4736286:0,0,0
[1,219:0,4736286:0,0,0
(1,219:0,0:0,0,0
g1,219:0,0
)
]
)
[1,219:4736286,49971653:30785865,48337113,113504
[1,219:4736286,2420972:30785865,786432,0
(1,219:4736286,2420972:30785865,357558,7335
(1,219:4736286,2420972:30785865,357558,7335
h1,219:4736286,2420972:0,0,0
k1,219:35260006,2420972:30523720
x1,219:35522150,2420972
)
)
]
[1,219:4736286,47437177:30785865,43332382,0
(1,187:4736286,5017056:30785865,539580,170256
h1,185:4736286,5017056:786432,0,0
x1,185:5959969,5017056
x1,185:6603275,5017056
g1,185:6878531,5017056
x1,185:7620918,5017056
x1,185:8002345,5017056
g1,185:8277601,5017056
x1,185:9108068,5017056
x1,185:9838666,5017056
g1,185:10113922,5017056
$1,185:10113922,5017056
(1,185:10113922,5017056:688128,539580,0
$1,185:10113922,5017056
x1,185:10802050,5017056
$1,185:10802050,5017056
)
$1,185:10802050,5017056
x1,185:10998658,5017056
g1,185:11273914,5017056
x1,185:13895068,5017056
g1,185:14170324,5017056
(1,185:14170324,5017056:1310190,536337,139584
x1,185:15218635,5017056
h1,185:15218635,5017056:0,0,0
x1,185:15480514,5017056
)
g1,185:15755770,5017056
x1,185:16847328,5017056
g1,185:17122584,5017056
x1,185:17864971,5017056
g1,185:18140227,5017056
x1,185:20629267,5017056
g1,185:20904523,5017056
x1,185:21516359,5017056
k1,187:35522151,5017056:14005792
g1,187:35522151,5017056
)
(1,189:4736286,7181708:30785865,825758,1088631
k1,188:7333062,7181708:2596776
(1,188:7333062,7181708:2954082,825758,1088631
g1,188:7333062,7181708
$1,188:7333062,7181708
(1,188:7333062,7181708:2954082,589824,196608
(1,188:7333062,7181708:2521732,589824,196608
(1,188:7333062,7181708:299460,589824,196608
x1,188:7632522,7181708
)
(1,188:7632522,7181708:1922812,536337,11002
(1,188:7632522,7181708:1922812,536337,11002
x1,188:9555334,7181708
)
)
(1,188:9555334,7181708:299460,589824,196608
x1,188:9854794,7181708
)
)
g1,188:10073244,7181708
x1,188:10287144,7181708
)
$1,188:10287144,7181708
)
k1,188:10287144,7181708:0
(1,188:10287144,7181708:3377943,825758,1088631
g1,188:10942504,7181708
g1,188:10942504,7181708
$1,188:10942504,7181708
(1,188:10942504,7181708:2722583,338603,734003
[1,188:10942504,7181708:2722583,338603,734003
(1,188:10942504,7181708:2722583,338603,0
k1,188:11587231,7181708:644727
(1,188:11587231,7181708:1433130,338603,0
x1,188:13020361,7181708
)
k1,188:13665087,7181708:644726
)
(1,188:10942504,7705996:2722583,393216,131072
(1,188:10942504,7705996:1462649,393216,131072
(1,188:10942504,7705996:278532,393216,131072
x1,188:11221036,7705996
)
(1,188:11221036,7705996:697599,359720,0
(1,188:11221036,7705996:697599,359720,0
$1,188:11221036,7705996
x1,188:11829432,7705996
$1,188:11918635,7705996
)
)
(1,188:11918635,7785926:207986,260518,0
x1,188:12093853,7785926
)
(1,188:12126621,7705996:278532,393216,131072
x1,188:12405153,7705996
)
)
x1,188:12559893,7705996
(1,188:12559893,7705996:697599,359720,0
(1,188:12559893,7705996:697599,359720,0
$1,188:12559893,7705996
x1,188:13168289,7705996
$1,188:13257492,7705996
)
)
(1,188:13257492,7794106:407595,268698,0
x1,188:13611294,7794106
)
)
]
)
$1,188:13665087,7181708
g1,188:13665087,7181708
)
k1,188:13665087,7181708:0
(1,189:13665087,7181708:19260289,825758,1088631
g1,188:14320447,7181708
$1,189:14320447,7181708
(1,189:14320447,7181708:9025349,825758,1088631
[1,189:14320447,7181708:1319493,825758,1088631
(1,189:14320447,7181708:1319493,825758,432543
k1,189:14412214,7181708:91767
(1,189:14412214,6434594:1135960,78644,1179657
x1,189:15548174,6434594
)
k1,189:15639940,7181708:91766
)
(1,189:14320447,8103586:1319493,358263,88110
x1,189:14881481,8103586
(1,189:14881481,8103586:758459,358263,88110
x1,189:15304815,8103586
(1,189:15304815,8191696:335125,268698,0
x1,189:15583732,8191696
)
)
)
]
g1,189:15771010,7181708
(1,189:15771010,7181708:598920,483719,0
x1,189:16369930,7181708
)
g1,189:16501000,7181708
(1,189:16501000,7181708:2393657,589824,196608
(1,189:16501000,7181708:299460,589824,196608
x1,189:16800460,7181708
)
(1,188:16800460,7181708:587091,539580,0
$1,188:16800460,7181708
x1,188:17345226,7181708
$1,188:17387551,7181708
)
(1,188:17387551,7181708:985220,539580,0
$1,188:17387551,7181708
x1,188:18247161,7181708
$1,188:18372771,7181708
)
(1,189:18372771,7299672:222426,346600,0
x1,189:18562429,7299672
)
(1,189:18595197,7181708:299460,589824,196608
x1,189:18894657,7181708
)
)
g1,189:19069417,7181708
x1,189:19668337,7181708
g1,189:19843097,7181708
(1,189:19843097,7181708:598920,483719,0
x1,189:20442017,7181708
)
g1,189:20573087,7181708
(1,189:20573087,7181708:2641639,589824,196608
(1,189:20573087,7181708:299460,589824,196608
x1,189:20872547,7181708
)
(1,188:20872547,7181708:587091,539580,0
$1,188:20872547,7181708
x1,188:21417313,7181708
$1,188:21459638,7181708
)
(1,188:21459638,7181708:985220,539580,0
$1,188:21459638,7181708
x1,188:22319248,7181708
$1,188:22444858,7181708
)
(1,189:22444858,7299672:470408,358263,0
x1,189:22853098,7299672
)
(1,189:22915266,7181708:299460,589824,196608
x1,189:23214726,7181708
)
)
g1,189:23345796,7181708
h1,189:23345796,7181708:0,0,0
)
$1,189:23345796,7181708
k1,189:32925376,7181708:9579580
)
k1,189:35522151,7181708:2596775
(1,189:35522151,7181708:0,825758,1088631
(1,189:35522151,7181708:0,536337,139584
k1,189:33862790,7181708:-1659361
(1,189:33862790,7181708:1659361,536337,139584
x1,189:35260272,7181708
x1,189:35522151,7181708
)
)
)
k1,189:35522151,7181708:0
)
(1,190:4736286,9891261:30785865,1278825,1108292
k1,189:7333062,9891261:2596776
(1,189:7333062,9891261:2954082,1278825,1108292
k1,189:10287144,9891261:2954082
$1,189:10287144,9891261
h1,189:10287144,9891261:0,0,0
$1,189:10287144,9891261
)
k1,189:10287144,9891261:0
(1,189:10287144,9891261:3377943,1278825,1108292
g1,189:10942504,9891261
k1,189:11844921,9891261:902417
$1,189:11844921,9891261
(1,189:11844921,9891261:917750,455337,9038
(1,189:11844921,9891261:917750,455337,9038
x1,189:12762671,9891261
)
)
$1,189:12762671,9891261
k1,189:13665087,9891261:902416
)
k1,189:13665087,9891261:0
(1,190:13665087,9891261:19260289,1278825,1108292
g1,189:14320447,9891261
$1,190:14320447,9891261
(1,190:14320447,9891261:18604929,1278825,1108292
(1,190:14320447,9891261:4619032,1278825,692370
(1,190:14320447,9891261:4619032,1278825,692370
h1,190:14320447,9891261:78643,0,0
[1,190:14399090,9891261:4461746,1278825,692370
(1,190:14399090,9309301:4461746,696865,275256
(1,190:14399090,9309301:598920,483719,0
x1,190:14998010,9309301
)
g1,190:15129080,9309301
(1,190:15129080,9309301:3731756,696865,275256
(1,190:15129080,8672286:360450,31456,912271
x1,190:15489530,8672286
)
(1,189:15489530,9309301:525014,546133,0
$1,189:15489530,9309301
x1,189:16014544,9309301
$1,189:16014544,9309301
)
(1,190:16014544,9427265:222426,346600,0
x1,190:16204202,9427265
)
(1,189:16236970,9309301:525014,546133,0
$1,189:16236970,9309301
x1,189:16761984,9309301
$1,189:16761984,9309301
)
[1,190:16761984,9503720:530756,891284,0
(1,190:16761984,8970699:530756,358263,0
x1,190:17219604,8970699
)
(1,190:16761984,9503720:222426,346600,0
x1,190:16951642,9503720
)
]
(1,189:17292740,9309301:985220,539580,0
$1,189:17292740,9309301
x1,189:18152350,9309301
$1,189:18277960,9309301
)
(1,190:18277960,9427265:222426,346600,0
x1,190:18467618,9427265
)
(1,190:18500386,8672286:360450,31456,912271
x1,190:18860836,8672286
)
)
)
(1,190:14399090,10430715:4461746,338603,152916
k1,190:16319040,10430715:1919950
x1,190:16718460,10430715
(1,190:16718460,10548679:222426,346600,0
x1,190:16908118,10548679
)
k1,190:18860836,10430715:1919950
)
]
h1,190:18860836,9891261:78643,0,0
)
)
g1,190:19114239,9891261
x1,190:19725910,9891261
g1,190:19900670,9891261
[1,190:19900670,9891261:2515541,825758,1108292
(1,190:19900670,9891261:2515541,825758,432543
k1,190:20590461,9891261:689791
(1,190:20590461,9144147:1135960,78644,1179657
x1,190:21726421,9144147
)
k1,190:22416211,9891261:689790
)
(1,190:19900670,10818965:2515541,364089,101945
x1,190:20190731,10818965
x1,190:21272419,10818965
x1,190:21657752,10818965
(1,190:21657752,10818965:758459,358263,88110
x1,190:22081086,10818965
(1,190:22081086,10907075:335125,268698,0
x1,190:22360003,10907075
)
)
)
]
g1,190:22547281,9891261
(1,190:22547281,9891261:598920,483719,0
x1,190:23146201,9891261
)
g1,190:23277271,9891261
(1,190:23277271,9891261:3846116,696865,275256
(1,190:23277271,9254246:360450,31456,912271
x1,190:23637721,9254246
)
(1,189:23637721,9891261:525014,546133,0
$1,189:23637721,9891261
x1,189:24162735,9891261
$1,189:24162735,9891261
)
(1,190:24162735,10009225:222426,346600,0
x1,190:24352393,10009225
)
(1,189:24385161,9891261:525014,546133,0
$1,189:24385161,9891261
x1,189:24910175,9891261
$1,189:24910175,9891261
)
[1,190:24910175,10085680:530756,891284,0
(1,190:24910175,9552659:530756,358263,0
x1,190:25367795,9552659
)
(1,190:24910175,10085680:222426,346600,0
x1,190:25099833,10085680
)
]
(1,189:25440931,9891261:985220,539580,0
$1,189:25440931,9891261
x1,189:26300541,9891261
$1,189:26426151,9891261
)
(1,190:26426151,10009225:336786,364089,0
x1,190:26716212,10009225
)
(1,190:26762937,9254246:360450,31456,912271
x1,190:27123387,9254246
)
)
g1,190:27298147,9891261
x1,190:27909818,9891261
g1,190:28084578,9891261
(1,190:28084578,9891261:598920,483719,0
x1,190:28683498,9891261
)
g1,190:28814568,9891261
(1,190:28814568,9891261:3979738,696865,275256
(1,190:28814568,9254246:360450,31456,912271
x1,190:29175018,9254246
)
(1,189:29175018,9891261:525014,546133,0
$1,189:29175018,9891261
x1,189:29700032,9891261
$1,189:29700032,9891261
)
(1,190:29700032,10009225:222426,346600,0
x1,190:29889690,10009225
)
(1,189:29922458,9891261:525014,546133,0
$1,189:29922458,9891261
x1,189:30447472,9891261
$1,189:30447472,9891261
)
[1,190:30447472,10085680:530756,891284,0
(1,190:30447472,9552659:530756,358263,0
x1,190:30905092,9552659
)
(1,190:30447472,10085680:222426,346600,0
x1,190:30637130,10085680
)
]
(1,189:30978228,9891261:985220,539580,0
$1,189:30978228,9891261
x1,189:31837838,9891261
$1,189:31963448,9891261
)
(1,190:31963448,10009225:470408,358263,0
x1,190:32371688,10009225
)
(1,190:32433856,9254246:360450,31456,912271
x1,190:32794306,9254246
)
)
g1,190:32925376,9891261
h1,190:32925376,9891261:0,0,0
)
$1,190:32925376,9891261
g1,190:32925376,9891261
)
k1,190:35522151,9891261:2596775
(1,190:35522151,9891261:0,1278825,1108292
(1,190:35522151,9891261:0,0,0
g1,190:35522151,9891261
)
)
k1,190:35522151,9891261:0
)
(1,191:4736286,12004236:30785865,662586,194419
k1,190:7333062,12004236:2596776
(1,190:7333062,12004236:2954082,662586,194419
k1,190:10287144,12004236:2954082
$1,190:10287144,12004236
h1,190:10287144,12004236:0,0,0
$1,190:10287144,12004236
)
k1,190:10287144,12004236:0
(1,190:10287144,12004236:3377943,662586,194419
g1,190:10942504,12004236
k1,190:12303796,12004236:1361292
$1,190:12303796,12004236
h1,190:12303796,12004236:0,0,0
$1,190:12303796,12004236
k1,190:13665087,12004236:1361291
)
k1,190:13665087,12004236:0
(1,191:13665087,12004236:19260289,662586,194419
g1,190:14320447,12004236
$1,191:14320447,12004236
(1,191:14320447,12004236:17335904,662586,194419
g1,190:25508525,12004236
x1,190:26120196,12004236
[1,191:26120196,12004236:777193,662586,194419
(1,191:26160633,12004236:0,444186,0
x1,191:26545653,12004236
)
(1,191:26120196,12004236:777193,662586,194419
x1,191:26557872,12004236
[1,191:26557872,12198655:339517,857005,0
(1,191:26586089,11679525:311300,337875,0
x1,191:26864621,11679525
)
(1,191:26557872,12198655:222426,346600,0
x1,191:26747530,12198655
)
]
)
]
g1,191:27115839,12004236
x1,191:27727510,12004236
g1,191:27945960,12004236
x1,191:28544880,12004236
g1,191:28675950,12004236
x1,191:29375553,12004236
g1,191:29594003,12004236
x1,191:30118292,12004236
g1,191:30336742,12004236
(1,191:30336742,12004236:974639,537394,117964
x1,191:30935964,12004236
(1,191:30935964,12122200:375417,358263,0
x1,191:31242931,12122200
)
)
x1,191:31525281,12004236
g1,191:31656351,12004236
h1,191:31656351,12004236:0,0,0
)
$1,191:31656351,12004236
k1,191:32925376,12004236:1269025
)
k1,191:35522151,12004236:2596775
(1,191:35522151,12004236:0,662586,194419
(1,191:35522151,12004236:0,536337,139584
k1,191:33818745,12004236:-1703406
(1,191:33818745,12004236:1703406,536337,139584
x1,191:35260272,12004236
x1,191:35522151,12004236
)
)
)
k1,191:35522151,12004236:0
)
(1,192:4736286,13714724:30785865,825758,1088631
k1,191:7333062,13714724:2596776
(1,191:7333062,13714724:2954082,825758,1088631
k1,191:10287144,13714724:2954082
$1,191:10287144,13714724
h1,191:10287144,13714724:0,0,0
$1,191:10287144,13714724
)
k1,191:10287144,13714724:0
(1,191:10287144,13714724:3377943,825758,1088631
g1,191:10942504,13714724
k1,191:12303796,13714724:1361292
$1,191:12303796,13714724
h1,191:12303796,13714724:0,0,0
$1,191:12303796,13714724
k1,191:13665087,13714724:1361291
)
k1,191:13665087,13714724:0
(1,192:13665087,13714724:19260289,825758,1088631
g1,191:14320447,13714724
$1,192:14320447,13714724
(1,192:14320447,13714724:9631369,825758,1088631
[1,192:14320447,13714724:1319493,825758,1088631
(1,192:14320447,13714724:1319493,825758,432543
k1,192:14412214,13714724:91767
(1,192:14412214,12967610:1135960,78644,1179657
x1,192:15548174,12967610
)
k1,192:15639940,13714724:91766
)
(1,192:14320447,14636602:1319493,358263,88110
x1,192:14881481,14636602
(1,192:14881481,14636602:758459,358263,88110
x1,192:15304815,14636602
(1,192:15304815,14724712:335125,268698,0
x1,192:15583732,14724712
)
)
)
]
g1,192:15771010,13714724
(1,192:15771010,13714724:598920,483719,0
x1,192:16369930,13714724
)
g1,192:16501000,13714724
(1,192:16501000,13714724:1806566,589824,196608
(1,192:16501000,13714724:299460,589824,196608
x1,192:16800460,13714724
)
(1,191:16800460,13714724:985220,539580,0
$1,191:16800460,13714724
x1,191:17660070,13714724
$1,191:17785680,13714724
)
(1,192:17785680,13832688:222426,346600,0
x1,192:17975338,13832688
)
(1,192:18008106,13714724:299460,589824,196608
x1,192:18307566,13714724
)
)
g1,192:18482326,13714724
x1,192:19081246,13714724
g1,192:19256006,13714724
(1,192:19256006,13714724:598920,483719,0
x1,192:19854926,13714724
)
g1,192:19985996,13714724
(1,192:19985996,13714724:2054548,589824,196608
(1,192:19985996,13714724:299460,589824,196608
x1,192:20285456,13714724
)
(1,191:20285456,13714724:985220,539580,0
$1,191:20285456,13714724
x1,191:21145066,13714724
$1,191:21270676,13714724
)
(1,192:21270676,13832688:470408,358263,0
x1,192:21678916,13832688
)
(1,192:21741084,13714724:299460,589824,196608
x1,192:22040544,13714724
)
)
g1,192:22258994,13714724
x1,192:22870665,13714724
g1,192:23089115,13714724
x1,192:23585456,13714724
x1,192:23820746,13714724
g1,192:23951816,13714724
h1,192:23951816,13714724:0,0,0
)
$1,192:23951816,13714724
k1,192:32925376,13714724:8973560
)
k1,192:35522151,13714724:2596775
(1,192:35522151,13714724:0,825758,1088631
(1,192:35522151,13714724:0,536337,139584
k1,192:33862790,13714724:-1659361
(1,192:33862790,13714724:1659361,536337,139584
x1,192:35260272,13714724
x1,192:35522151,13714724
)
)
)
k1,192:35522151,13714724:0
)
(1,193:4736286,15971210:30785865,825758,1088631
k1,192:7333062,15971210:2596776
(1,192:7333062,15971210:2954082,825758,1088631
k1,192:10287144,15971210:2954082
$1,192:10287144,15971210
h1,192:10287144,15971210:0,0,0
$1,192:10287144,15971210
)
k1,192:10287144,15971210:0
(1,192:10287144,15971210:3377943,825758,1088631
g1,192:10942504,15971210
k1,192:12303796,15971210:1361292
$1,192:12303796,15971210
h1,192:12303796,15971210:0,0,0
$1,192:12303796,15971210
k1,192:13665087,15971210:1361291
)
k1,192:13665087,15971210:0
(1,193:13665087,15971210:19260289,825758,1088631
g1,192:14320447,15971210
$1,193:14320447,15971210
(1,193:14320447,15971210:11415989,825758,1088631
[1,193:14320447,15971210:1319493,825758,1088631
(1,193:14320447,15971210:1319493,825758,432543
k1,193:14412214,15971210:91767
(1,193:14412214,15224096:1135960,78644,1179657
x1,193:15548174,15224096
)
k1,193:15639940,15971210:91766
)
(1,193:14320447,16893088:1319493,358263,88110
x1,193:14881481,16893088
(1,193:14881481,16893088:758459,358263,88110
x1,193:15304815,16893088
(1,193:15304815,16981198:335125,268698,0
x1,193:15583732,16981198
)
)
)
]
g1,193:15771010,15971210
(1,193:15771010,15971210:598920,483719,0
x1,193:16369930,15971210
)
g1,193:16501000,15971210
(1,193:16501000,15971210:2503920,589824,196608
(1,193:16501000,15971210:299460,589824,196608
x1,193:16800460,15971210
)
(1,192:16800460,15971210:697354,539580,0
$1,192:16800460,15971210
x1,192:17442928,15971210
$1,192:17497814,15971210
)
(1,192:17497814,15971210:985220,539580,0
$1,192:17497814,15971210
x1,192:18357424,15971210
$1,192:18483034,15971210
)
(1,193:18483034,16089174:222426,346600,0
x1,193:18672692,16089174
)
(1,193:18705460,15971210:299460,589824,196608
x1,193:19004920,15971210
)
)
g1,193:19179680,15971210
x1,193:19778600,15971210
g1,193:19953360,15971210
(1,193:19953360,15971210:598920,483719,0
x1,193:20552280,15971210
)
g1,193:20683350,15971210
(1,193:20683350,15971210:2751902,589824,196608
(1,193:20683350,15971210:299460,589824,196608
x1,193:20982810,15971210
)
(1,192:20982810,15971210:697354,539580,0
$1,192:20982810,15971210
x1,192:21625278,15971210
$1,192:21680164,15971210
)
(1,192:21680164,15971210:985220,539580,0
$1,192:21680164,15971210
x1,192:22539774,15971210
$1,192:22665384,15971210
)
(1,193:22665384,16089174:470408,358263,0
x1,193:23073624,16089174
)
(1,193:23135792,15971210:299460,589824,196608
x1,193:23435252,15971210
)
)
g1,193:23653702,15971210
x1,193:24265373,15971210
g1,193:24483823,15971210
[1,193:24483823,15971210:907643,642978,117964
(1,193:24657129,15772418:0,444186,0
x1,193:25042149,15772418
)
(1,193:24483823,15971210:907643,537395,117964
x1,193:24980164,15971210
(1,192:24980164,16089174:411302,350224,0
x1,192:25358698,16089174
)
)
]
x1,193:25605366,15971210
g1,193:25736436,15971210
h1,193:25736436,15971210:0,0,0
)
$1,193:25736436,15971210
k1,193:32925376,15971210:7188940
)
k1,193:35522151,15971210:2596775
(1,193:35522151,15971210:0,825758,1088631
(1,193:35522151,15971210:0,536337,139584
k1,193:33818745,15971210:-1703406
(1,193:33818745,15971210:1703406,536337,139584
x1,193:35260272,15971210
x1,193:35522151,15971210
)
)
)
k1,193:35522151,15971210:0
)
(1,194:4736286,17948071:30785865,546133,152916
k1,193:7333062,17948071:2596776
(1,193:7333062,17948071:2954082,546133,152916
k1,193:10287144,17948071:2954082
$1,193:10287144,17948071
h1,193:10287144,17948071:0,0,0
$1,193:10287144,17948071
)
k1,193:10287144,17948071:0
(1,193:10287144,17948071:3377943,546133,152916
g1,193:10942504,17948071
k1,193:12303796,17948071:1361292
$1,193:12303796,17948071
h1,193:12303796,17948071:0,0,0
$1,193:12303796,17948071
k1,193:13665087,17948071:1361291
)
k1,193:13665087,17948071:0
(1,194:13665087,17948071:19260289,546133,152916
g1,193:14320447,17948071
$1,194:14320447,17948071
(1,194:14320447,17948071:9345525,546133,152916
(1,193:14320447,17948071:985220,539580,0
$1,193:14320447,17948071
x1,193:15180057,17948071
$1,193:15305667,17948071
)
(1,194:15305667,18066035:222426,346600,0
x1,194:15495325,18066035
)
g1,194:15746543,17948071
x1,194:16358214,17948071
g1,194:16576664,17948071
(1,193:16576664,17948071:442368,506811,0
$1,193:16576664,17948071
x1,193:17019032,17948071
$1,193:17019032,17948071
)
x1,193:17232932,17948071
g1,194:17364002,17948071
x1,194:18063605,17948071
g1,194:18282055,17948071
x1,194:18806344,17948071
g1,194:19024794,17948071
(1,194:19024794,17948071:974639,537394,117964
x1,194:19624016,17948071
(1,194:19624016,18066035:375417,358263,0
x1,194:19930983,18066035
)
)
x1,194:20213333,17948071
g1,193:20431783,17948071
g1,194:20562853,17948071
(1,193:20562853,17948071:985220,539580,0
$1,193:20562853,17948071
x1,193:21422463,17948071
$1,193:21548073,17948071
)
(1,194:21548073,18066035:470408,358263,0
x1,194:21956313,18066035
)
g1,194:22236931,17948071
x1,194:22848602,17948071
g1,194:23067052,17948071
x1,194:23665972,17948071
)
$1,194:23665972,17948071
k1,194:32925376,17948071:9259404
)
k1,194:35522151,17948071:2596775
(1,194:35522151,17948071:0,546133,152916
(1,194:35522151,17948071:0,536337,139584
k1,194:33862790,17948071:-1659361
(1,194:33862790,17948071:1659361,536337,139584
x1,194:35260272,17948071
x1,194:35522151,17948071
)
)
)
k1,194:35522151,17948071:0
)
(1,197:4736286,20112723:30785865,798816,296364
x1,197:6657524,20112723
g1,196:6932780,20112723
$1,196:6932780,20112723
[1,196:6932780,20112723:777193,623265,194419
(1,196:6973217,20112723:0,444186,0
x1,196:7358237,20112723
)
(1,196:6932780,20112723:777193,623265,194419
x1,196:7370456,20112723
[1,196:7370456,20307142:339517,817684,0
(1,196:7398673,19827333:311300,337875,0
x1,196:7677205,19827333
)
(1,196:7370456,20307142:222426,346600,0
x1,196:7560114,20307142
)
]
)
]
g1,196:7928423,20112723
x1,196:8540094,20112723
g1,196:8758544,20112723
x1,196:9196220,20112723
[1,196:9196220,20307142:339517,817684,0
(1,196:9224437,19827333:311300,337875,0
x1,196:9502969,19827333
)
(1,196:9196220,20307142:314030,225735,0
x1,196:9455333,20307142
)
]
g1,196:9666807,20112723
(1,196:9666807,20112723:2666532,668472,296364
[1,196:9666807,19444251:436908,0,943728
(1,196:9666807,19444251:436908,0,471864
x1,196:10103715,19444251
)
(1,196:9666807,19916115:436908,0,471864
x1,196:10103715,19916115
)
]
x1,196:10595235,20112723
[1,196:10595235,20307142:613068,838072,101945
(1,196:10595235,19827333:530756,358263,0
x1,196:11052855,19827333
)
(1,196:10595235,20307142:613068,346600,101945
x1,196:10846611,20307142
x1,196:11175535,20307142
)
]
x1,196:11896431,20112723
[1,196:11896431,19444251:436908,0,943728
(1,196:11896431,19444251:436908,0,471864
x1,196:12333339,19444251
)
(1,196:11896431,19916115:436908,0,471864
x1,196:12333339,19916115
)
]
)
(1,196:12333339,19651782:311300,337875,0
x1,196:12611871,19651782
)
g1,196:12819399,20112723
x1,196:13418319,20112723
g1,196:13593079,20112723
x1,196:14030755,20112723
[1,196:14030755,20307142:339517,817684,0
(1,196:14058972,19827333:311300,337875,0
x1,196:14337504,19827333
)
(1,196:14030755,20307142:222426,346600,0
x1,196:14220413,20307142
)
]
$1,196:14370272,20112723
g1,196:14645528,20112723
x1,196:15781131,20112723
g1,196:16056387,20112723
$1,196:16056387,20112723
[1,196:16056387,20112723:907643,642978,117964
(1,196:16229693,19913931:0,444186,0
x1,196:16614713,19913931
)
(1,196:16056387,20112723:907643,537395,117964
x1,196:16552728,20112723
(1,196:16552728,20230687:411302,350224,0
x1,196:16931262,20230687
)
)
]
g1,196:17182480,20112723
x1,196:17794151,20112723
g1,196:18012601,20112723
x1,196:18508942,20112723
(1,196:18508942,20230687:450020,358263,0
x1,196:18926194,20230687
)
g1,196:19133722,20112723
x1,196:19745393,20112723
g1,196:19920153,20112723
x1,196:20357829,20112723
[1,196:20357829,20307142:339517,817684,0
(1,196:20386046,19827333:311300,337875,0
x1,196:20664578,19827333
)
(1,196:20357829,20307142:314030,225735,0
x1,196:20616942,20307142
)
]
g1,196:20828416,20112723
(1,196:20828416,20112723:1474562,589824,196608
(1,196:20828416,20112723:393217,589824,196608
x1,196:21221633,20112723
)
x1,196:21909761,20112723
(1,196:21909761,20112723:393217,589824,196608
x1,196:22302978,20112723
)
)
[1,196:22302978,20342099:462671,949544,0
(1,196:22302978,19730430:311300,337875,0
x1,196:22581510,19730430
)
(1,196:22302978,20342099:462671,358263,0
x1,196:22655511,20342099
)
]
$1,196:22765649,20112723
x1,196:22962257,20112723
k1,197:35522151,20112723:12559894
g1,197:35522151,20112723
)
(1,198:4736286,22719743:30785865,538305,162393
g1,198:4736286,22719743
x1,198:5413403,22719743
g1,198:5806619,22719743
x1,198:7117595,22719743
x1,198:10013211,22719743
g1,198:10288467,22719743
x1,198:12691787,22719743
k1,198:35522151,22719743:22830364
g1,198:35522151,22719743
)
(1,200:4736286,24335858:30785865,536337,170256
h1,199:4736286,24335858:786432,0,0
x1,199:6745614,24335858
g1,199:7020870,24335858
x1,199:10602255,24335858
g1,199:10877511,24335858
x1,199:11532606,24335858
g1,199:11807862,24335858
x1,199:14254432,24335858
g1,199:14529688,24335858
x1,199:15621246,24335858
g1,199:15896502,24335858
x1,199:16638889,24335858
g1,199:16914145,24335858
x1,199:17263316,24335858
x1,199:20003224,24335858
g1,199:20278480,24335858
x1,199:20933565,24335858
k1,200:35522151,24335858:14588586
g1,200:35522151,24335858
)
(1,202:4736286,26500510:30785865,957869,1088631
g1,202:5479363,26500510
(1,202:5479363,26500510:27989520,957869,1088631
g1,202:5479363,26500510
(1,202:5479363,26500510:0,957869,410521
[1,202:5479363,26500510:0,957869,410521
(1,38:5479363,26500510:0,957869,410521
r1,219:5479363,26500510:0,1368390,410521
)
]
)
(1,202:5479363,26500510:27989520,825758,1088631
$1,202:5479363,26500510
(1,202:5479363,26500510:27989520,825758,1088631
x1,202:6021784,26500510
g1,202:6152854,26500510
(1,202:6152854,26500510:8090314,589824,196608
(1,202:6152854,26500510:299460,589824,196608
x1,202:6452314,26500510
)
(1,202:6452314,26500510:1994080,589824,196608
(1,202:6452314,26500510:393217,589824,196608
x1,202:6845531,26500510
)
(1,202:6845531,26500510:985220,539580,0
(1,202:6845531,26500510:985220,539580,0
$1,202:6845531,26500510
x1,202:7705141,26500510
$1,202:7830751,26500510
)
)
(1,202:7830751,26618474:222426,346600,0
x1,202:8020409,26618474
)
(1,202:8053177,26500510:393217,589824,196608
x1,202:8446394,26500510
)
)
g1,202:8577464,26500510
x1,202:8791364,26500510
g1,202:8922434,26500510
(1,202:8922434,26500510:985220,539580,0
$1,202:8922434,26500510
x1,202:9782044,26500510
$1,202:9907654,26500510
)
(1,202:9907654,26618474:470408,358263,0
x1,202:10315894,26618474
)
x1,202:10591962,26500510
g1,202:10723032,26500510
(1,202:10723032,26500510:1458050,589824,196608
(1,202:10723032,26500510:393217,589824,196608
x1,202:11116249,26500510
)
x1,202:11565439,26500510
(1,202:11565439,26618474:222426,346600,0
x1,202:11755097,26618474
)
(1,202:11787865,26500510:393217,589824,196608
x1,202:12181082,26500510
)
)
g1,202:12312152,26500510
x1,202:12526052,26500510
g1,202:12657122,26500510
x1,202:13091840,26500510
x1,202:13349339,26500510
g1,202:13480409,26500510
x1,202:13943708,26500510
(1,202:13943708,26500510:299460,589824,196608
x1,202:14243168,26500510
)
)
g1,202:14461618,26500510
x1,202:15060538,26500510
g1,202:15278988,26500510
x1,202:15713706,26500510
x1,202:16253646,26500510
g1,202:16535356,26500510
x1,202:17134276,26500510
g1,202:17309036,26500510
x1,202:17772335,26500510
[1,202:17772335,26500510:907643,642978,117964
(1,202:17945641,26301718:0,444186,0
x1,202:18330661,26301718
)
(1,202:17772335,26500510:907643,537395,117964
x1,202:18268676,26500510
(1,202:18268676,26618474:411302,350224,0
x1,202:18647210,26618474
)
)
]
g1,202:18854738,26500510
x1,202:19466409,26500510
g1,202:19641169,26500510
[1,202:19641169,26500510:1319493,825758,1088631
(1,202:19641169,26500510:1319493,825758,432543
k1,202:19732936,26500510:91767
(1,202:19732936,25753396:1135960,78644,1179657
x1,202:20868896,25753396
)
k1,202:20960662,26500510:91766
)
(1,202:19641169,27422388:1319493,358263,88110
x1,202:20202203,27422388
(1,202:20202203,27422388:758459,358263,88110
x1,202:20625537,27422388
(1,202:20625537,27510498:335125,268698,0
x1,202:20904454,27510498
)
)
)
]
g1,202:21091732,26500510
x1,202:21540922,26500510
(1,202:21540922,26618474:222426,346600,0
x1,202:21730580,26618474
)
[1,202:21763348,26500510:777193,662586,194419
(1,202:21803785,26500510:0,444186,0
x1,202:22188805,26500510
)
(1,202:21763348,26500510:777193,662586,194419
x1,202:22201024,26500510
[1,202:22201024,26694929:339517,857005,0
(1,202:22229241,26175799:311300,337875,0
x1,202:22507773,26175799
)
(1,202:22201024,26694929:222426,346600,0
x1,202:22390682,26694929
)
]
)
]
g1,202:22715301,26500510
x1,202:23314221,26500510
g1,202:23488981,26500510
[1,202:23488981,26500510:1319493,825758,1088631
(1,202:23488981,26500510:1319493,825758,432543
k1,202:23580748,26500510:91767
(1,202:23580748,25753396:1135960,78644,1179657
x1,202:24716708,25753396
)
k1,202:24808474,26500510:91766
)
(1,202:23488981,27422388:1319493,358263,88110
x1,202:24050015,27422388
(1,202:24050015,27422388:758459,358263,88110
x1,202:24473349,27422388
(1,202:24473349,27510498:335125,268698,0
x1,202:24752266,27510498
)
)
)
]
g1,202:24939544,26500510
(1,202:24939544,26500510:598920,483719,0
x1,202:25538464,26500510
)
g1,202:25669534,26500510
(1,202:25669534,26500510:2712747,589824,196608
(1,202:25669534,26500510:299460,589824,196608
x1,202:25968994,26500510
)
(1,202:25968994,26500510:683755,539580,0
$1,202:25968994,26500510
x1,202:26652749,26500510
$1,202:26652749,26500510
)
(1,202:26652749,26618474:222426,346600,0
x1,202:26842407,26618474
)
(1,202:26875175,26500510:985220,539580,0
$1,202:26875175,26500510
x1,202:27734785,26500510
$1,202:27860395,26500510
)
(1,202:27860395,26618474:222426,346600,0
x1,202:28050053,26618474
)
(1,202:28082821,26500510:299460,589824,196608
x1,202:28382281,26500510
)
)
g1,202:28557041,26500510
x1,202:29155961,26500510
g1,202:29330721,26500510
(1,202:29330721,26500510:598920,483719,0
x1,202:29929641,26500510
)
g1,202:30060711,26500510
(1,202:30060711,26500510:3063202,589824,196608
(1,202:30060711,26500510:299460,589824,196608
x1,202:30360171,26500510
)
(1,202:30360171,26500510:697354,539580,0
$1,202:30360171,26500510
x1,202:31002639,26500510
$1,202:31057525,26500510
)
(1,202:31057525,26618474:311300,337875,0
x1,202:31336057,26618474
)
(1,202:31368825,26500510:985220,539580,0
$1,202:31368825,26500510
x1,202:32228435,26500510
$1,202:32354045,26500510
)
(1,202:32354045,26618474:470408,358263,0
x1,202:32762285,26618474
)
(1,202:32824453,26500510:299460,589824,196608
x1,202:33123913,26500510
)
)
g1,202:33254983,26500510
x1,202:33468883,26500510
)
$1,202:33468883,26500510
)
)
g1,202:33468883,26500510
(1,202:33468883,26500510:0,957869,1088631
(1,202:33468883,26500510:0,0,0
$1,202:33468883,26500510
h1,202:33468883,26500510:0,0,0
$1,202:33468883,26500510
)
g1,202:33468883,26500510
)
g1,202:34211960,26500510
(1,202:34211960,26500510:1310191,957869,1088631
(1,202:35522151,26500510:0,957869,410521
k1,202:34211961,26500510:-1310190
(1,202:34211961,26500510:1310190,957869,410521
(1,202:34211961,26500510:0,957869,410521
[1,202:34211961,26500510:0,957869,410521
(1,38:34211961,26500510:0,957869,410521
r1,219:34211961,26500510:0,1368390,410521
)
]
)
(1,202:34211961,26500510:1310190,536337,139584
x1,202:35260272,26500510
x1,202:35522151,26500510
)
)
)
)
g1,202:35522151,26500510
)
(1,204:4736286,28921739:30785865,536337,11002
x1,204:6657524,28921739
k1,204:35522152,28921739:28864628
g1,204:35522152,28921739
)
(1,207:4736286,31086391:30785865,1228892,1108292
g1,207:11866346,31086391
(1,207:11866346,31086391:0,1228892,1108292
g1,207:11866346,31086391
(1,207:11866346,31086391:0,957869,410521
[1,207:11866346,31086391:0,957869,410521
(1,38:11866346,31086391:0,957869,410521
r1,219:11866346,31086391:0,1368390,410521
)
]
)
(1,207:11866346,31086391:0,0,0
$1,207:11866346,31086391
h1,207:11866346,31086391:0,0,0
$1,207:11866346,31086391
)
)
g1,207:11866346,31086391
(1,207:11866346,31086391:16525745,1228892,1108292
(1,207:11866346,31086391:16525745,1228892,1108292
$1,207:11866346,31086391
(1,207:11866346,31086391:16525745,1228892,1108292
h1,207:11866346,31086391:0,0,0
(1,207:11866346,31086391:683755,539580,0
$1,207:11866346,31086391
x1,207:12550101,31086391
$1,207:12550101,31086391
)
(1,207:12550101,31204355:222426,346600,0
x1,207:12739759,31204355
)
g1,207:12990977,31086391
x1,207:13589897,31086391
g1,207:13808347,31086391
(1,207:13808347,31086391:587091,539580,0
$1,207:13808347,31086391
x1,207:14353113,31086391
$1,207:14395438,31086391
)
g1,207:14570198,31086391
x1,207:15169118,31086391
g1,207:15343878,31086391
(1,207:15343878,31086391:2632112,1228892,692370
(1,207:15343878,31086391:2632112,1228892,692370
h1,207:15343878,31086391:78643,0,0
[1,207:15422521,31086391:2474826,1228892,692370
(1,207:15422521,30554364:2474826,696865,194419
x1,207:15871711,30554364
(1,207:15871711,30672328:222426,346600,0
x1,207:16061369,30672328
)
(1,207:16094137,30554364:525014,546133,0
$1,207:16094137,30554364
x1,207:16619151,30554364
$1,207:16619151,30554364
)
(1,207:16619151,30672328:222426,346600,0
x1,207:16808809,30672328
)
(1,207:16841577,30554364:525014,546133,0
$1,207:16841577,30554364
x1,207:17366591,30554364
$1,207:17366591,30554364
)
[1,207:17366591,30748783:530756,891284,0
(1,207:17366591,30215762:530756,358263,0
x1,207:17824211,30215762
)
(1,207:17366591,30748783:222426,346600,0
x1,207:17556249,30748783
)
]
)
(1,207:15422521,31625845:2474826,338603,152916
k1,207:16349011,31625845:926490
x1,207:16748431,31625845
(1,207:16748431,31743809:222426,346600,0
x1,207:16938089,31743809
)
k1,207:17897347,31625845:926490
)
]
h1,207:17897347,31086391:78643,0,0
)
)
g1,207:18150750,31086391
x1,207:18762421,31086391
g1,207:18937181,31086391
[1,207:18937181,31086391:2515541,825758,1108292
(1,207:18937181,31086391:2515541,825758,432543
k1,207:19626972,31086391:689791
(1,207:19626972,30339277:1135960,78644,1179657
x1,207:20762932,30339277
)
k1,207:21452722,31086391:689790
)
(1,207:18937181,32014095:2515541,364089,101945
x1,207:19227242,32014095
x1,207:20308930,32014095
x1,207:20694263,32014095
(1,207:20694263,32014095:758459,358263,88110
x1,207:21117597,32014095
(1,207:21117597,32102205:335125,268698,0
x1,207:21396514,32102205
)
)
)
]
g1,207:21583792,31086391
x1,207:22032982,31086391
(1,207:22032982,31204355:336786,364089,0
x1,207:22323043,31204355
)
(1,207:22369768,31086391:525014,546133,0
$1,207:22369768,31086391
x1,207:22894782,31086391
$1,207:22894782,31086391
)
(1,207:22894782,31204355:336786,364089,0
x1,207:23184843,31204355
)
(1,207:23231568,31086391:525014,546133,0
$1,207:23231568,31086391
x1,207:23756582,31086391
$1,207:23756582,31086391
)
[1,207:23756582,31280810:530756,891284,0
(1,207:23756582,30747789:530756,358263,0
x1,207:24214202,30747789
)
(1,207:23756582,31280810:336786,364089,0
x1,207:24046643,31280810
)
]
g1,207:24462098,31086391
x1,207:25073769,31086391
g1,207:25248529,31086391
x1,207:25683247,31086391
x1,207:26056347,31086391
g1,207:26231107,31086391
x1,207:26842778,31086391
g1,207:27017538,31086391
x1,207:27480837,31086391
(1,207:27480837,31086391:697354,539580,0
$1,207:27480837,31086391
x1,207:28123305,31086391
$1,207:28178191,31086391
)
x1,207:28392091,31086391
)
$1,207:28392091,31086391
)
g1,207:28392091,31086391
)
g1,207:35522151,31086391
(1,207:35522151,31086391:0,1228892,1108292
(1,207:35522151,31086391:0,957869,410521
k1,207:34211961,31086391:-1310190
(1,207:34211961,31086391:1310190,957869,410521
(1,207:34211961,31086391:0,957869,410521
[1,207:34211961,31086391:0,957869,410521
(1,38:34211961,31086391:0,957869,410521
r1,219:34211961,31086391:0,1368390,410521
)
]
)
(1,207:34211961,31086391:1310190,536337,139584
x1,207:35260272,31086391
x1,207:35522151,31086391
)
)
)
)
g1,207:35522151,31086391
)
(1,207:4736286,33494649:30785865,957869,1094457
g1,207:11866346,33494649
(1,207:11866346,33494649:0,957869,1094457
g1,207:11866346,33494649
(1,207:11866346,33494649:0,957869,410521
[1,207:11866346,33494649:0,957869,410521
(1,38:11866346,33494649:0,957869,410521
r1,219:11866346,33494649:0,1368390,410521
)
]
)
(1,207:11866346,33494649:0,0,0
$1,207:11866346,33494649
h1,207:11866346,33494649:0,0,0
$1,207:11866346,33494649
)
)
g1,207:11866346,33494649
(1,207:11866346,33494649:16525745,957869,1094457
(1,207:11866346,33494649:11965978,825758,1094457
$1,207:11866346,33494649
(1,207:11866346,33494649:11965978,825758,1094457
h1,207:11866346,33494649:0,0,0
(1,207:11866346,33494649:697354,539580,0
$1,207:11866346,33494649
x1,207:12508814,33494649
$1,207:12563700,33494649
)
(1,207:12563700,33612613:311300,337875,0
x1,207:12842232,33612613
)
g1,207:13093450,33494649
x1,207:13692370,33494649
g1,207:13910820,33494649
(1,207:13910820,33494649:587091,539580,0
$1,207:13910820,33494649
x1,207:14455586,33494649
$1,207:14497911,33494649
)
g1,207:14672671,33494649
x1,207:15284342,33494649
g1,207:15459102,33494649
[1,207:15459102,33494649:1433853,825758,1094457
(1,207:15459102,33494649:1433853,825758,432543
k1,207:15608049,33494649:148947
(1,207:15608049,32747535:1135960,78644,1179657
x1,207:16744009,32747535
)
k1,207:16892955,33494649:148946
)
(1,207:15459102,34422353:1433853,364089,88110
x1,207:15749163,34422353
x1,207:16134496,34422353
(1,207:16134496,34422353:758459,358263,88110
x1,207:16557830,34422353
(1,207:16557830,34510463:335125,268698,0
x1,207:16836747,34510463
)
)
)
]
g1,207:17024025,33494649
x1,207:17473215,33494649
(1,207:17473215,33612613:336786,364089,0
x1,207:17763276,33612613
)
(1,207:17810001,33494649:525014,546133,0
$1,207:17810001,33494649
x1,207:18335015,33494649
$1,207:18335015,33494649
)
(1,207:18335015,33612613:336786,364089,0
x1,207:18625076,33612613
)
(1,207:18671801,33494649:525014,546133,0
$1,207:18671801,33494649
x1,207:19196815,33494649
$1,207:19196815,33494649
)
[1,207:19196815,33689068:530756,891284,0
(1,207:19196815,33156047:530756,358263,0
x1,207:19654435,33156047
)
(1,207:19196815,33689068:336786,364089,0
x1,207:19486876,33689068
)
]
g1,207:19902331,33494649
x1,207:20514002,33494649
g1,207:20688762,33494649
x1,207:21123480,33494649
x1,207:21496580,33494649
g1,207:21671340,33494649
x1,207:22283011,33494649
g1,207:22457771,33494649
x1,207:22921070,33494649
(1,207:22921070,33494649:697354,539580,0
$1,207:22921070,33494649
x1,207:23563538,33494649
$1,207:23618424,33494649
)
x1,207:23832324,33494649
)
$1,207:23832324,33494649
)
k1,207:28392091,33494649:4559767
)
g1,207:35522151,33494649
(1,207:35522151,33494649:0,957869,1094457
(1,207:35522151,33494649:0,957869,410521
k1,207:34211961,33494649:-1310190
(1,207:34211961,33494649:1310190,957869,410521
(1,207:34211961,33494649:0,957869,410521
[1,207:34211961,33494649:0,957869,410521
(1,38:34211961,33494649:0,957869,410521
r1,219:34211961,33494649:0,1368390,410521
)
]
)
(1,207:34211961,33494649:1310190,536337,139584
x1,207:35260272,33494649
x1,207:35522151,33494649
)
)
)
)
g1,207:35522151,33494649
)
(1,210:4736286,35931500:30785865,546133,152916
x1,210:6657524,35931500
k1,208:6952928,35931500:295404
$1,208:6952928,35931500
x1,208:7402118,35931500
(1,208:7402118,36049464:222426,346600,0
x1,208:7591776,36049464
)
k1,208:7880306,35931500:255762
x1,208:8491977,35931500
k1,208:8747739,35931500:255762
x1,208:9132759,35931500
$1,208:9132759,35931500
x1,208:9329367,35931500
k1,208:9624771,35931500:295404
$1,208:9624771,35931500
x1,208:10324374,35931500
k1,208:10580136,35931500:255762
x1,208:11104425,35931500
k1,208:11360186,35931500:255761
(1,208:11360186,35931500:974639,537394,117964
x1,208:11959408,35931500
(1,208:11959408,36049464:375417,358263,0
x1,208:12266375,36049464
)
)
$1,208:12334825,35931500
x1,208:12531433,35931500
k1,208:12826837,35931500:295404
$1,208:12826837,35931500
x1,208:13261555,35931500
k1,208:13560916,35931500:255762
x1,208:14172587,35931500
k1,208:14428349,35931500:255762
x1,208:14813369,35931500
$1,208:14813369,35931500
k1,208:15108773,35931500:295404
x1,208:16244376,35931500
k1,208:16539780,35931500:295404
$1,208:16539780,35931500
x1,208:17003079,35931500
k1,208:17258841,35931500:255762
x1,208:17870512,35931500
k1,208:18126274,35931500:255762
x1,208:18511294,35931500
$1,208:18511294,35931500
k1,208:18806698,35931500:295404
x1,208:19766919,35931500
k1,208:20062323,35931500:295404
x1,208:21023330,35931500
k1,208:21318734,35931500:295404
x1,208:22672957,35931500
k1,208:22968360,35931500:295403
x1,208:23361576,35931500
x1,208:25787677,35931500
k1,208:26083081,35931500:295404
x1,208:29315265,35931500
k1,208:29610669,35931500:295404
x1,208:31008926,35931500
k1,208:31304330,35931500:295404
x1,208:32265337,35931500
k1,208:32560741,35931500:295404
$1,208:32560741,35931500
x1,208:32823436,35931500
$1,208:32823436,35931500
x1,208:33435272,35931500
k1,208:33730676,35931500:295404
x1,208:35522151,35931500
k1,208:35522151,35931500:0
)
(1,210:4736286,37299891:30785865,536337,170256
x1,210:8034537,37299891
k1,208:8426227,37299891:391690
x1,208:9387234,37299891
k1,208:9778924,37299891:391690
x1,208:12356800,37299891
k1,208:12748490,37299891:391690
x1,208:13534922,37299891
x1,208:14694112,37299891
k1,208:15085802,37299891:391690
x1,208:18187445,37299891
k1,208:18579135,37299891:391690
x1,208:19714738,37299891
k1,208:20106428,37299891:391690
x1,208:21067435,37299891
k1,208:21459125,37299891:391690
x1,208:23250588,37299891
x1,208:25609853,37299891
k1,208:26001543,37299891:391690
x1,208:26787975,37299891
x1,208:27947165,37299891
k1,208:28338855,37299891:391690
x1,208:31440498,37299891
k1,208:31832188,37299891:391690
x1,208:32487283,37299891
k1,208:32878973,37299891:391690
x1,208:35522151,37299891
k1,208:35522151,37299891:0
)
(1,210:4736286,38668282:30785865,536337,170256
x1,210:7182048,38668282
x1,208:7555603,38668282
x1,208:8504821,38668282
x1,208:8650318,38668282
g1,208:8925574,38668282
x1,208:10148470,38668282
g1,208:10423726,38668282
x1,208:11777949,38668282
g1,208:12053205,38668282
x1,208:14674359,38668282
g1,208:14949615,38668282
x1,208:15604710,38668282
g1,208:15879966,38668282
x1,208:18326536,38668282
g1,208:18601792,38668282
x1,208:19126326,38668282
g1,208:19401582,38668282
x1,208:20013418,38668282
x1,208:20386973,38668282
x1,208:21117571,38668282
g1,208:21392827,38668282
x1,208:22179259,38668282
k1,210:35522151,38668282:13342892
g1,210:35522151,38668282
)
(1,212:4736286,40832934:30785865,825758,1088631
k1,211:12279012,40832934:7542726
(1,211:12279012,40832934:3718491,825758,1088631
g1,211:12279012,40832934
$1,211:12279012,40832934
(1,211:12279012,40832934:3718491,589824,196608
(1,211:12279012,40832934:3286141,589824,196608
(1,211:12279012,40832934:299460,589824,196608
x1,211:12578472,40832934
)
(1,211:12578472,40832934:2687221,536337,11002
(1,211:12578472,40832934:2687221,536337,11002
x1,211:15265693,40832934
)
)
(1,211:15265693,40832934:299460,589824,196608
x1,211:15565153,40832934
)
)
g1,211:15783603,40832934
x1,211:15997503,40832934
)
$1,211:15997503,40832934
)
k1,211:15997503,40832934:0
(1,211:15997503,40832934:2729477,825758,1088631
g1,211:16652863,40832934
g1,211:16652863,40832934
$1,211:16652863,40832934
(1,211:16652863,40832934:2074117,521949,734003
[1,211:16652863,40832934:2074117,521949,734003
(1,211:16652863,40832934:2074117,521949,0
k1,211:17048222,40832934:395359
(1,211:17048222,40832934:1283400,521949,0
x1,211:18331622,40832934
)
k1,211:18726980,40832934:395358
)
(1,211:16652863,41357222:2074117,393216,131072
(1,211:16652863,41357222:1090004,393216,131072
(1,211:16652863,41357222:278532,393216,131072
x1,211:16931395,41357222
)
x1,211:17256349,41357222
(1,211:17256349,41437152:207986,260518,0
x1,211:17431567,41437152
)
(1,211:17464335,41357222:278532,393216,131072
x1,211:17742867,41357222
)
)
x1,211:18210181,41357222
x1,211:18726980,41357222
)
]
)
$1,211:18726980,40832934
g1,211:18726980,40832934
)
k1,211:18726980,40832934:0
(1,212:18726980,40832934:9252446,825758,1088631
g1,211:19382340,40832934
$1,212:19382340,40832934
(1,212:19382340,40832934:7261553,825758,1088631
x1,212:19817058,40832934
x1,212:20356998,40832934
g1,212:20638708,40832934
x1,212:21237628,40832934
g1,212:21412388,40832934
x1,212:21875687,40832934
[1,212:21875687,40832934:907643,642978,117964
(1,212:22048993,40634142:0,444186,0
x1,212:22434013,40634142
)
(1,212:21875687,40832934:907643,537395,117964
x1,212:22372028,40832934
(1,211:22372028,40950898:411302,350224,0
x1,211:22750562,40950898
)
)
]
g1,212:22958090,40832934
x1,212:23569761,40832934
g1,212:23744521,40832934
[1,212:23744521,40832934:1319493,825758,1088631
(1,212:23744521,40832934:1319493,825758,432543
k1,212:23836288,40832934:91767
(1,212:23836288,40085820:1135960,78644,1179657
x1,212:24972248,40085820
)
k1,212:25064014,40832934:91766
)
(1,212:23744521,41754812:1319493,358263,88110
x1,212:24305555,41754812
(1,212:24305555,41754812:758459,358263,88110
x1,212:24728889,41754812
(1,212:24728889,41842922:335125,268698,0
x1,212:25007806,41842922
)
)
)
]
g1,212:25195084,40832934
x1,212:25644274,40832934
(1,212:25644274,40950898:222426,346600,0
x1,212:25833932,40950898
)
[1,212:25866700,40832934:777193,662586,194419
(1,212:25907137,40832934:0,444186,0
x1,212:26292157,40832934
)
(1,212:25866700,40832934:777193,662586,194419
x1,212:26304376,40832934
[1,212:26304376,41027353:339517,857005,0
(1,212:26332593,40508223:311300,337875,0
x1,212:26611125,40508223
)
(1,212:26304376,41027353:222426,346600,0
x1,212:26494034,41027353
)
]
)
]
h1,212:26643893,40832934:0,0,0
)
$1,212:26643893,40832934
k1,212:27979426,40832934:1335533
)
k1,212:35522151,40832934:7542725
(1,212:35522151,40832934:0,825758,1088631
(1,212:35522151,40832934:0,536337,139584
k1,212:33862790,40832934:-1659361
(1,212:33862790,40832934:1659361,536337,139584
x1,212:35260272,40832934
x1,212:35522151,40832934
)
)
)
k1,212:35522151,40832934:0
)
(1,213:4736286,42809795:30785865,546133,152916
k1,212:12279012,42809795:7542726
(1,212:12279012,42809795:3718491,546133,152916
k1,212:15997503,42809795:3718491
$1,212:15997503,42809795
h1,212:15997503,42809795:0,0,0
$1,212:15997503,42809795
)
k1,212:15997503,42809795:0
(1,212:15997503,42809795:2729477,546133,152916
g1,212:16652863,42809795
k1,212:17231047,42809795:578184
$1,212:17231047,42809795
(1,212:17231047,42809795:917750,455337,9038
(1,212:17231047,42809795:917750,455337,9038
x1,212:18148797,42809795
)
)
$1,212:18148797,42809795
k1,212:18726980,42809795:578183
)
k1,212:18726980,42809795:0
(1,213:18726980,42809795:9252446,546133,152916
g1,212:19382340,42809795
$1,213:19382340,42809795
(1,213:19382340,42809795:8597086,546133,152916
(1,212:19382340,42809795:683755,539580,0
$1,212:19382340,42809795
x1,212:20066095,42809795
$1,212:20066095,42809795
)
(1,213:20066095,42927759:222426,346600,0
x1,213:20255753,42927759
)
g1,213:20506971,42809795
x1,213:21118642,42809795
g1,213:21337092,42809795
(1,212:21337092,42809795:442368,506811,0
$1,212:21337092,42809795
x1,212:21779460,42809795
$1,212:21779460,42809795
)
x1,212:21993360,42809795
g1,213:22124430,42809795
x1,213:22824033,42809795
g1,213:23042483,42809795
x1,213:23566772,42809795
g1,213:23785222,42809795
(1,213:23785222,42809795:974639,537394,117964
x1,213:24384444,42809795
(1,213:24384444,42927759:375417,358263,0
x1,213:24691411,42927759
)
)
x1,213:24973761,42809795
g1,212:25192211,42809795
g1,213:25323281,42809795
(1,212:25323281,42809795:697354,539580,0
$1,212:25323281,42809795
x1,212:25965749,42809795
$1,212:26020635,42809795
)
(1,213:26020635,42927759:311300,337875,0
x1,213:26299167,42927759
)
g1,213:26550385,42809795
x1,213:27162056,42809795
g1,213:27380506,42809795
x1,213:27979426,42809795
)
$1,213:27979426,42809795
g1,213:27979426,42809795
)
k1,213:35522151,42809795:7542725
(1,213:35522151,42809795:0,546133,152916
(1,213:35522151,42809795:0,536337,139584
k1,213:33818745,42809795:-1703406
(1,213:33818745,42809795:1703406,536337,139584
x1,213:35260272,42809795
x1,213:35522151,42809795
)
)
)
k1,213:35522151,42809795:0
)
]
(1,219:4736286,49971653:30785865,357558,113504
(1,219:4736286,49971653:30785865,357558,113504
x1,219:6978642,49971653
g1,219:7162146,49971653
x1,219:7817506,49971653
g1,219:8001010,49971653
x1,219:9049586,49971653
k1,219:33803546,49971653:24753960
x1,219:35522150,49971653
)
)
]
]
!46713
}5
!10
{6
[1,247:4736286,49971653:30785865,45235367,113504
(1,247:4736286,4736286:0,0,0
[1,247:0,4736286:0,0,0
(1,247:0,0:0,0,0
g1,247:0,0
)
]
)
[1,247:4736286,49971653:30785865,48337113,113504
[1,247:4736286,2420972:30785865,786432,0
(1,247:4736286,2420972:30785865,357558,7335
(1,247:4736286,2420972:30785865,357558,7335
h1,247:4736286,2420972:0,0,0
k1,247:35260006,2420972:30523720
x1,247:35522150,2420972
)
)
]
[1,247:4736286,47437177:30785865,43332382,0
(1,216:4736286,5017056:30785865,536337,11002
x1,216:5478673,5017056
x1,215:5764934,5017056
g1,215:6040190,5017056
x1,215:6782577,5017056
x1,215:7160068,5017056
x1,215:7497450,5017056
k1,216:35522150,5017056:28024700
g1,216:35522150,5017056
)
(1,219:4736286,7181708:30785865,957869,410521
g1,219:16118355,7181708
(1,219:16118355,7181708:0,957869,410521
g1,219:16118355,7181708
(1,219:16118355,7181708:0,957869,410521
[1,219:16118355,7181708:0,957869,410521
(1,38:16118355,7181708:0,957869,410521
r1,247:16118355,7181708:0,1368390,410521
)
]
)
(1,219:16118355,7181708:0,0,0
$1,219:16118355,7181708
h1,219:16118355,7181708:0,0,0
$1,219:16118355,7181708
)
)
g1,219:16118355,7181708
(1,219:16118355,7181708:8021726,957869,410521
(1,219:16118355,7181708:8021726,589824,196608
$1,219:16118355,7181708
(1,219:16118355,7181708:8021726,589824,196608
h1,219:16118355,7181708:0,0,0
(1,219:16118355,7181708:598920,483719,0
x1,219:16717275,7181708
)
g1,219:16848345,7181708
(1,219:16848345,7181708:2890495,589824,196608
(1,219:16848345,7181708:299460,589824,196608
x1,219:17147805,7181708
)
(1,219:17147805,7181708:683755,539580,0
$1,219:17147805,7181708
x1,219:17831560,7181708
$1,219:17831560,7181708
)
[1,219:17831560,7376127:311300,770408,0
(1,219:17831560,6849659:311300,243940,0
x1,219:18110092,6849659
)
(1,219:17831560,7376127:222426,346600,0
x1,219:18021218,7376127
)
]
(1,219:18142860,7181708:985220,539580,0
$1,219:18142860,7181708
x1,219:19002470,7181708
$1,219:19128080,7181708
)
[1,219:19128080,7376127:311300,770408,0
(1,219:19128080,6849659:311300,243940,0
x1,219:19406612,6849659
)
(1,219:19128080,7376127:222426,346600,0
x1,219:19317738,7376127
)
]
(1,219:19439380,7181708:299460,589824,196608
x1,219:19738840,7181708
)
)
g1,219:19957290,7181708
x1,219:20556210,7181708
g1,219:20774660,7181708
x1,219:21373580,7181708
g1,219:21504650,7181708
x1,219:22204253,7181708
g1,219:22422703,7181708
x1,219:22946992,7181708
g1,219:23165442,7181708
(1,219:23165442,7181708:974639,537394,117964
x1,219:23764664,7181708
(1,219:23764664,7299672:375417,358263,0
x1,219:24071631,7299672
)
)
)
$1,219:24140081,7181708
)
g1,219:24140081,7181708
)
g1,219:35522150,7181708
(1,219:35522150,7181708:1,957869,410521
(1,219:35522151,7181708:0,957869,410521
k1,219:34211961,7181708:-1310190
(1,219:34211961,7181708:1310190,957869,410521
(1,219:34211961,7181708:0,957869,410521
[1,219:34211961,7181708:0,957869,410521
(1,38:34211961,7181708:0,957869,410521
r1,247:34211961,7181708:0,1368390,410521
)
]
)
(1,219:34211961,7181708:1310190,536337,139584
x1,219:35260272,7181708
x1,219:35522151,7181708
)
)
)
)
g1,219:35522151,7181708
)
(1,219:4736286,8892196:30785865,957869,410521
g1,219:16118355,8892196
(1,219:16118355,8892196:0,957869,410521
g1,219:16118355,8892196
(1,219:16118355,8892196:0,957869,410521
[1,219:16118355,8892196:0,957869,410521
(1,38:16118355,8892196:0,957869,410521
r1,247:16118355,8892196:0,1368390,410521
)
]
)
(1,219:16118355,8892196:0,0,0
$1,219:16118355,8892196
h1,219:16118355,8892196:0,0,0
$1,219:16118355,8892196
)
)
g1,219:16118355,8892196
(1,219:16118355,8892196:8021726,957869,410521
(1,219:16118355,8892196:5427932,589824,196608
$1,219:16118355,8892196
(1,219:16118355,8892196:5427932,589824,196608
h1,219:16118355,8892196:0,0,0
(1,219:16118355,8892196:598920,483719,0
x1,219:16717275,8892196
)
g1,219:16848345,8892196
(1,219:16848345,8892196:3063202,589824,196608
(1,219:16848345,8892196:299460,589824,196608
x1,219:17147805,8892196
)
(1,219:17147805,8892196:697354,539580,0
$1,219:17147805,8892196
x1,219:17790273,8892196
$1,219:17845159,8892196
)
[1,219:17845159,9086615:311300,770408,0
(1,219:17845159,8560147:311300,243940,0
x1,219:18123691,8560147
)
(1,219:17845159,9086615:311300,337875,0
x1,219:18123691,9086615
)
]
(1,219:18156459,8892196:985220,539580,0
$1,219:18156459,8892196
x1,219:19016069,8892196
$1,219:19141679,8892196
)
[1,219:19141679,9086615:470408,770408,0
(1,219:19141679,8560147:311300,243940,0
x1,219:19420211,8560147
)
(1,219:19141679,9086615:470408,358263,0
x1,219:19549919,9086615
)
]
(1,219:19612087,8892196:299460,589824,196608
x1,219:19911547,8892196
)
)
g1,219:20129997,8892196
x1,219:20728917,8892196
g1,219:20947367,8892196
x1,219:21546287,8892196
)
$1,219:21546287,8892196
)
k1,219:24140081,8892196:2593794
)
g1,219:35522150,8892196
(1,219:35522150,8892196:1,957869,410521
(1,219:35522151,8892196:0,957869,410521
k1,219:34211961,8892196:-1310190
(1,219:34211961,8892196:1310190,957869,410521
(1,219:34211961,8892196:0,957869,410521
[1,219:34211961,8892196:0,957869,410521
(1,38:34211961,8892196:0,957869,410521
r1,247:34211961,8892196:0,1368390,410521
)
]
)
(1,219:34211961,8892196:1310190,536337,139584
x1,219:35260272,8892196
x1,219:35522151,8892196
)
)
)
)
g1,219:35522151,8892196
)
(1,222:4736286,11056848:30785865,589824,196608
$1,220:4736286,11056848
x1,220:5335206,11056848
(1,220:5335206,11056848:-131070,0,0
)
x1,220:5990570,11056848
k1,220:6329829,11056848:339259
(1,220:6329829,11056848:683755,539580,0
$1,220:6329829,11056848
x1,220:7013584,11056848
$1,220:7013584,11056848
)
[1,220:7013584,11251267:311300,770408,0
(1,220:7013584,10724799:311300,243940,0
x1,220:7292116,10724799
)
(1,220:7013584,11251267:222426,346600,0
x1,220:7203242,11251267
)
]
(1,220:7324884,11056848:985220,539580,0
$1,220:7324884,11056848
x1,220:8184494,11056848
$1,220:8310104,11056848
)
[1,220:8310104,11251267:311300,770408,0
(1,220:8310104,10724799:311300,243940,0
x1,220:8588636,10724799
)
(1,220:8310104,11251267:222426,346600,0
x1,220:8499762,11251267
)
]
k1,220:8960662,11056848:339258
x1,220:9559582,11056848
k1,220:9898841,11056848:339259
(1,220:9898841,11056848:442368,506811,0
$1,220:9898841,11056848
x1,220:10341209,11056848
$1,220:10341209,11056848
)
$1,220:10341209,11056848
x1,220:10537817,11056848
k1,220:10878308,11056848:340491
$1,220:10878308,11056848
x1,220:11577911,11056848
k1,220:11917169,11056848:339258
x1,220:12441458,11056848
k1,220:12780717,11056848:339259
(1,220:12780717,11056848:974639,537394,117964
x1,220:13379939,11056848
(1,220:13379939,11174812:375417,358263,0
x1,220:13686906,11174812
)
)
$1,220:13755356,11056848
x1,220:13951964,11056848
k1,220:14292455,11056848:340491
x1,220:15428058,11056848
k1,220:15768549,11056848:340491
$1,220:15768549,11056848
(1,220:15768549,11056848:697354,539580,0
$1,220:15768549,11056848
x1,220:16411017,11056848
$1,220:16465903,11056848
)
[1,220:16465903,11251267:311300,770408,0
(1,220:16465903,10724799:311300,243940,0
x1,220:16744435,10724799
)
(1,220:16465903,11251267:311300,337875,0
x1,220:16744435,11251267
)
]
(1,220:16777203,11056848:985220,539580,0
$1,220:16777203,11056848
x1,220:17636813,11056848
$1,220:17762423,11056848
)
[1,220:17762423,11251267:470408,770408,0
(1,220:17762423,10724799:311300,243940,0
x1,220:18040955,10724799
)
(1,220:17762423,11251267:470408,358263,0
x1,220:18170663,11251267
)
]
k1,220:18572090,11056848:339259
x1,220:19171010,11056848
k1,220:19510268,11056848:339258
(1,220:19510268,11056848:442368,506811,0
$1,220:19510268,11056848
x1,220:19952636,11056848
$1,220:19952636,11056848
)
$1,220:19952636,11056848
x1,220:20149244,11056848
k1,220:20489735,11056848:340491
x1,220:24617677,11056848
k1,220:24958168,11056848:340491
$1,220:24958168,11056848
(1,220:24958168,11056848:985220,539580,0
$1,220:24958168,11056848
x1,220:25817778,11056848
$1,220:25943388,11056848
)
[1,220:25943388,11251267:311300,770408,0
(1,220:25943388,10724799:311300,243940,0
x1,220:26221920,10724799
)
(1,220:25943388,11251267:222426,346600,0
x1,220:26133046,11251267
)
]
k1,220:26593947,11056848:339259
x1,220:27192867,11056848
k1,220:27532125,11056848:339258
(1,220:27532125,11056848:442368,506811,0
$1,220:27532125,11056848
x1,220:27974493,11056848
$1,220:27974493,11056848
)
$1,220:27974493,11056848
x1,220:28171101,11056848
k1,220:28511592,11056848:340491
$1,220:28511592,11056848
x1,220:29110512,11056848
(1,220:29110512,11056848:-131070,0,0
)
x1,220:29765876,11056848
k1,220:30105135,11056848:339259
(1,220:30105135,11056848:1518690,546132,0
x1,220:31623825,11056848
)
k1,220:31754895,11056848:131070
(1,220:31754895,11056848:1895440,589824,196608
(1,220:31754895,11056848:299460,589824,196608
x1,220:32054355,11056848
)
(1,220:32054355,11056848:985220,539580,0
$1,220:32054355,11056848
x1,220:32913965,11056848
$1,220:33039575,11056848
)
[1,220:33039575,11251267:311300,770408,0
(1,220:33039575,10724799:311300,243940,0
x1,220:33318107,10724799
)
(1,220:33039575,11251267:222426,346600,0
x1,220:33229233,11251267
)
]
(1,220:33350875,11056848:299460,589824,196608
x1,220:33650335,11056848
)
)
k1,220:33989594,11056848:339259
x1,220:34601265,11056848
k1,220:34940523,11056848:339258
x1,220:35325543,11056848
$1,220:35325543,11056848
x1,220:35522151,11056848
k1,220:35522151,11056848:0
)
(1,222:4736286,12425239:30785865,589824,196608
(1,220:4736286,12425239:1518690,546132,0
x1,220:6254976,12425239
)
g1,220:6386046,12425239
(1,220:6386046,12425239:1593975,589824,196608
(1,220:6386046,12425239:299460,589824,196608
x1,220:6685506,12425239
)
(1,220:6685506,12425239:683755,539580,0
$1,220:6685506,12425239
x1,220:7369261,12425239
$1,220:7369261,12425239
)
[1,220:7369261,12619658:311300,770408,0
(1,220:7369261,12093190:311300,243940,0
x1,220:7647793,12093190
)
(1,220:7369261,12619658:222426,346600,0
x1,220:7558919,12619658
)
]
(1,220:7680561,12425239:299460,589824,196608
x1,220:7980021,12425239
)
)
g1,220:8198471,12425239
x1,220:8810142,12425239
g1,220:9028592,12425239
x1,220:9773558,12425239
g1,220:10030466,12425239
x1,220:10642137,12425239
g1,220:10816897,12425239
x1,220:11201917,12425239
$1,220:11201917,12425239
x1,220:11398525,12425239
k1,221:35522151,12425239:24123626
g1,222:35522151,12425239
)
(1,222:4736286,13793630:30785865,536337,170256
x1,222:5216785,13793630
g1,221:5492041,13793630
x1,221:6583599,13793630
g1,221:6858855,13793630
x1,221:7601242,13793630
g1,221:7876498,13793630
x1,221:9711210,13793630
g1,221:9986466,13793630
x1,221:11034777,13793630
x1,221:11416204,13793630
x1,221:12146802,13793630
g1,221:12422058,13793630
x1,221:13601685,13793630
g1,221:13876941,13793630
x1,221:14837948,13793630
g1,221:15113204,13793630
x1,221:17516503,13793630
g1,221:17791759,13793630
x1,221:19145196,13793630
x1,221:19917477,13793630
g1,221:20192733,13793630
x1,221:20935120,13793630
x1,221:21316547,13793630
x1,221:23567285,13793630
g1,221:23842541,13793630
x1,221:25895883,13793630
g1,221:26171139,13793630
x1,221:27351533,13793630
g1,221:27626789,13793630
x1,221:29025028,13793630
x1,221:30117364,13793630
k1,222:35522151,13793630:5404787
g1,222:35522151,13793630
)
(1,224:4736286,15958282:30785865,957869,410521
g1,224:16576739,15958282
(1,224:16576739,15958282:7104958,957869,410521
g1,224:16576739,15958282
(1,224:16576739,15958282:0,957869,410521
[1,224:16576739,15958282:0,957869,410521
(1,38:16576739,15958282:0,957869,410521
r1,247:16576739,15958282:0,1368390,410521
)
]
)
(1,224:16576739,15958282:7104958,696865,275256
$1,224:16576739,15958282
(1,224:16576739,15958282:7104958,696865,275256
x1,224:17025929,15958282
[1,224:17025929,16152701:311300,763070,0
(1,224:17025929,15633571:311300,243940,0
x1,224:17304461,15633571
)
(1,224:17025929,16152701:222426,346600,0
x1,224:17215587,16152701
)
]
(1,224:17337229,15958282:598920,483719,0
x1,224:17936149,15958282
)
g1,224:18067219,15958282
(1,224:18067219,15958282:3979738,696865,275256
(1,224:18067219,15321267:360450,31456,912271
x1,224:18427669,15321267
)
(1,224:18427669,15958282:525014,546133,0
$1,224:18427669,15958282
x1,224:18952683,15958282
$1,224:18952683,15958282
)
(1,224:18952683,16076246:222426,346600,0
x1,224:19142341,16076246
)
(1,224:19175109,15958282:525014,546133,0
$1,224:19175109,15958282
x1,224:19700123,15958282
$1,224:19700123,15958282
)
[1,224:19700123,16152701:530756,891284,0
(1,224:19700123,15619680:530756,358263,0
x1,224:20157743,15619680
)
(1,224:19700123,16152701:222426,346600,0
x1,224:19889781,16152701
)
]
(1,224:20230879,15958282:985220,539580,0
$1,224:20230879,15958282
x1,224:21090489,15958282
$1,224:21216099,15958282
)
[1,224:21216099,16152701:470408,770408,0
(1,224:21216099,15626233:311300,243940,0
x1,224:21494631,15626233
)
(1,224:21216099,16152701:470408,358263,0
x1,224:21624339,16152701
)
]
(1,224:21686507,15321267:360450,31456,912271
x1,224:22046957,15321267
)
)
g1,224:22265407,15958282
x1,224:22864327,15958282
g1,224:23082777,15958282
x1,224:23681697,15958282
)
$1,224:23681697,15958282
)
)
g1,224:23681697,15958282
(1,224:23681697,15958282:0,957869,410521
(1,224:23681697,15958282:0,0,0
$1,224:23681697,15958282
h1,224:23681697,15958282:0,0,0
$1,224:23681697,15958282
)
g1,224:23681697,15958282
)
g1,224:35522150,15958282
(1,224:35522150,15958282:1,957869,410521
(1,224:35522151,15958282:0,957869,410521
k1,224:34211961,15958282:-1310190
(1,224:34211961,15958282:1310190,957869,410521
(1,224:34211961,15958282:0,957869,410521
[1,224:34211961,15958282:0,957869,410521
(1,38:34211961,15958282:0,957869,410521
r1,247:34211961,15958282:0,1368390,410521
)
]
)
(1,224:34211961,15958282:1310190,536337,139584
x1,224:35260272,15958282
x1,224:35522151,15958282
)
)
)
)
g1,224:35522151,15958282
)
(1,226:4736286,18122934:30785865,536337,139584
x1,226:5391371,18122934
g1,225:5666627,18122934
x1,225:6278463,18122934
g1,225:6553719,18122934
x1,225:7470693,18122934
g1,225:7745949,18122934
x1,225:8881533,18122934
g1,225:9156789,18122934
x1,225:10576293,18122934
k1,226:35522151,18122934:24945858
g1,226:35522151,18122934
)
(1,229:4736286,19491325:30785865,575989,194419
g1,228:5522718,19491325
x1,228:6177813,19491325
g1,228:6571029,19491325
x1,228:7051528,19491325
g1,228:7326784,19491325
$1,228:7326784,19491325
x1,228:7775974,19491325
[1,228:7775974,19685744:311300,723749,0
(1,228:7775974,19205935:311300,243940,0
x1,228:8054506,19205935
)
(1,228:7775974,19685744:222426,346600,0
x1,228:7965632,19685744
)
]
g1,228:8305724,19491325
x1,228:8904644,19491325
g1,228:9123094,19491325
x1,228:9508114,19491325
$1,228:9508114,19491325
x1,228:9704722,19491325
g1,228:9979978,19491325
$1,228:9979978,19491325
x1,228:10679581,19491325
g1,228:10898031,19491325
x1,228:11422320,19491325
g1,228:11640770,19491325
(1,228:11640770,19491325:974639,537394,117964
x1,228:12239992,19491325
(1,228:12239992,19609289:375417,358263,0
x1,228:12546959,19609289
)
)
$1,228:12615409,19491325
x1,228:12877288,19491325
g1,228:13152544,19491325
k1,228:13152544,19491325:131100
h1,228:13283644,19491325:0,0,0
g1,228:13283644,19491325
$1,228:13283644,19491325
x1,228:13882564,19491325
(1,228:13882564,19491325:-131070,0,0
)
x1,228:14537928,19491325
g1,228:14756378,19491325
(1,228:14756378,19491325:683755,539580,0
$1,228:14756378,19491325
x1,228:15440133,19491325
$1,228:15440133,19491325
)
[1,228:15440133,19685744:311300,770408,0
(1,228:15440133,19159276:311300,243940,0
x1,228:15718665,19159276
)
(1,228:15440133,19685744:222426,346600,0
x1,228:15629791,19685744
)
]
g1,228:15969883,19491325
x1,228:16568803,19491325
g1,228:16787253,19491325
(1,228:16787253,19491325:697354,539580,0
$1,228:16787253,19491325
x1,228:17429721,19491325
$1,228:17484607,19491325
)
(1,228:17484607,19609289:311300,337875,0
x1,228:17763139,19609289
)
g1,228:18014357,19491325
x1,228:18613277,19491325
g1,228:18831727,19491325
(1,228:18831727,19491325:587091,539580,0
$1,228:18831727,19491325
x1,228:19376493,19491325
$1,228:19418818,19491325
)
g1,228:19593578,19491325
x1,228:20205249,19491325
g1,228:20380009,19491325
x1,228:20814727,19491325
(1,228:20858326,19205935:311300,243940,0
x1,228:21136858,19205935
)
x1,228:21499127,19491325
g1,228:21673887,19491325
x1,228:22285558,19491325
g1,228:22460318,19491325
x1,228:22923617,19491325
(1,228:22923617,19205935:311300,243940,0
x1,228:23202149,19205935
)
(1,228:23234917,19491325:697354,539580,0
$1,228:23234917,19491325
x1,228:23877385,19491325
$1,228:23932271,19491325
)
$1,228:23932271,19491325
x1,228:24128879,19491325
k1,229:35522151,19491325:11393272
g1,229:35522151,19491325
)
(1,233:4736286,20859716:30785865,575989,194419
k1,229:6309150,20859716:1572864
x1,229:6964245,20859716
k1,229:7357461,20859716:393216
x1,229:7837960,20859716
k1,229:8187061,20859716:349101
$1,229:8187061,20859716
x1,229:8650360,20859716
(1,229:8650360,20574326:311300,243940,0
x1,229:8928892,20574326
)
k1,229:9316864,20859716:355204
x1,229:9915784,20859716
k1,229:10270989,20859716:355205
x1,229:10656009,20859716
$1,229:10656009,20859716
x1,229:10917888,20859716
k1,229:11266989,20859716:349101
k1,229:11266989,20859716:131100
h1,229:11398089,20859716:0,0,0
k1,229:11398089,20859716:0
$1,229:11398089,20859716
x1,229:11997009,20859716
(1,229:11997009,20859716:-131070,0,0
)
x1,229:12652373,20859716
k1,229:13007577,20859716:355204
(1,229:13007577,20859716:683755,539580,0
$1,229:13007577,20859716
x1,229:13691332,20859716
$1,229:13691332,20859716
)
[1,229:13691332,21054135:311300,770408,0
(1,229:13691332,20527667:311300,243940,0
x1,229:13969864,20527667
)
(1,229:13691332,21054135:222426,346600,0
x1,229:13880990,21054135
)
]
k1,229:14357836,20859716:355204
x1,229:14956756,20859716
k1,229:15311960,20859716:355204
(1,229:15311960,20859716:697354,539580,0
$1,229:15311960,20859716
x1,229:15954428,20859716
$1,229:16009314,20859716
)
(1,229:16009314,20977680:311300,337875,0
x1,229:16287846,20977680
)
k1,229:16675818,20859716:355204
x1,229:17274738,20859716
k1,229:17629943,20859716:355205
(1,229:17629943,20859716:587091,539580,0
$1,229:17629943,20859716
x1,229:18174709,20859716
$1,229:18217034,20859716
)
k1,229:18446495,20859716:229461
x1,229:19058166,20859716
k1,229:19287628,20859716:229462
x1,229:19722346,20859716
(1,229:19765945,20574326:311300,243940,0
x1,229:20044477,20574326
)
x1,229:20406746,20859716
$1,229:20406746,20859716
x1,229:20603354,20859716
k1,229:20952455,20859716:349101
x1,229:22874479,20859716
k1,232:23223581,20859716:349102
x1,232:25888762,20859716
k1,232:26237863,20859716:349101
x1,232:27417490,20859716
k1,232:27766591,20859716:349101
x1,232:28727598,20859716
k1,232:29076700,20859716:349102
x1,232:30868163,20859716
x1,232:33227428,20859716
k1,232:33576529,20859716:349101
x1,232:34362961,20859716
x1,232:35522151,20859716
k1,232:35522151,20859716:0
)
(1,233:4736286,22228107:30785865,575989,194419
x1,233:7837929,22228107
k1,232:8065281,22228107:227352
x1,232:8589815,22228107
k1,232:8817166,22228107:227351
x1,232:9822218,22228107
k1,232:10049570,22228107:227352
x1,232:11491862,22228107
k1,232:11719214,22228107:227352
x1,232:12636188,22228107
k1,232:12863540,22228107:227352
x1,232:13999122,22228107
x1,232:14372677,22228107
x1,232:14710059,22228107
k1,232:14937410,22228107:227351
x1,232:15592505,22228107
k1,232:15819857,22228107:227352
x1,232:18681664,22228107
k1,232:18909016,22228107:227352
x1,232:20307275,22228107
k1,232:20534626,22228107:227351
x1,232:23243839,22228107
k1,232:23471191,22228107:227352
x1,232:23995725,22228107
k1,232:24223077,22228107:227352
x1,232:26407737,22228107
k1,232:26635088,22228107:227351
x1,232:27246924,22228107
k1,232:27474276,22228107:227352
x1,232:28653903,22228107
k1,232:28881255,22228107:227352
x1,232:29493091,22228107
k1,232:29720443,22228107:227352
x1,232:30834025,22228107
k1,232:31061376,22228107:227351
x1,232:32808805,22228107
k1,232:33036157,22228107:227352
$1,232:33036157,22228107
(1,232:33036157,22228107:683755,539580,0
$1,232:33036157,22228107
x1,232:33719912,22228107
$1,232:33719912,22228107
)
[1,232:33719912,22422526:311300,770408,0
(1,232:33719912,21896058:311300,243940,0
x1,232:33998444,21896058
)
(1,232:33719912,22422526:222426,346600,0
x1,232:33909570,22422526
)
]
k1,232:34249662,22228107:218450
x1,232:34861333,22228107
k1,232:35079783,22228107:218450
(1,232:35079783,22228107:442368,506811,0
$1,232:35079783,22228107
x1,232:35522151,22228107
$1,232:35522151,22228107
)
$1,232:35522151,22228107
k1,233:35522151,22228107:0
)
(1,233:4736286,23596498:30785865,589824,196608
x1,233:5871889,23596498
k1,232:6118857,23596498:246968
$1,232:6118857,23596498
(1,232:6118857,23596498:1518690,546132,0
x1,232:7637547,23596498
)
k1,232:7768617,23596498:131070
(1,232:7768617,23596498:1593975,589824,196608
(1,232:7768617,23596498:299460,589824,196608
x1,232:8068077,23596498
)
(1,232:8068077,23596498:683755,539580,0
$1,232:8068077,23596498
x1,232:8751832,23596498
$1,232:8751832,23596498
)
[1,232:8751832,23790917:311300,770408,0
(1,232:8751832,23264449:311300,243940,0
x1,232:9030364,23264449
)
(1,232:8751832,23790917:222426,346600,0
x1,232:8941490,23790917
)
]
(1,232:9063132,23596498:299460,589824,196608
x1,232:9362592,23596498
)
)
k1,232:9581042,23596498:218450
x1,232:10192713,23596498
k1,232:10411163,23596498:218450
x1,232:11156129,23596498
k1,232:11360657,23596498:122380
x1,232:11972328,23596498
k1,232:12094709,23596498:122381
x1,232:12479729,23596498
$1,232:12479729,23596498
x1,232:12676337,23596498
k1,232:12923305,23596498:246968
x1,232:13360545,23596498
k1,232:13607513,23596498:246968
x1,232:15093064,23596498
x1,232:15947118,23596498
k1,232:16194086,23596498:246968
x1,232:17373713,23596498
k1,232:17620681,23596498:246968
$1,232:17620681,23596498
x1,232:18055399,23596498
(1,232:18098998,23311108:311300,243940,0
x1,232:18377530,23311108
)
k1,232:18628748,23596498:218450
x1,232:19227668,23596498
k1,232:19446118,23596498:218450
x1,232:19782442,23596498
(1,232:19782442,23714462:443827,359720,0
$1,232:19782442,23714462
x1,232:20166377,23714462
$1,232:20193501,23714462
)
$1,232:20226269,23596498
x1,232:20422877,23596498
k1,232:20669845,23596498:246968
x1,232:22591083,23596498
k1,232:22838051,23596498:246968
$1,232:22838051,23596498
x1,232:23174375,23596498
(1,232:23174375,23714462:443827,359720,0
$1,232:23174375,23714462
x1,232:23558310,23714462
$1,232:23585434,23714462
)
$1,232:23618202,23596498
k1,232:23865170,23596498:246968
x1,232:24389704,23596498
k1,232:24636672,23596498:246968
x1,232:25597679,23596498
k1,232:25844648,23596498:246969
x1,232:26674318,23596498
x1,232:27927088,23596498
k1,232:28174056,23596498:246968
x1,232:29877450,23596498
x1,232:30239216,23596498
x1,232:31529733,23596498
k1,232:31776701,23596498:246968
x1,232:32431796,23596498
k1,232:32678764,23596498:246968
$1,232:32678764,23596498
(1,232:32678764,23596498:587091,539580,0
$1,232:32678764,23596498
x1,232:33223530,23596498
$1,232:33265855,23596498
)
$1,232:33265855,23596498
x1,232:33462463,23596498
k1,232:33709431,23596498:246968
x1,232:35522151,23596498
k1,232:35522151,23596498:0
)
(1,233:4736286,24964889:30785865,536337,11002
x1,233:5653258,24964889
g1,232:5928514,24964889
x1,232:6670901,24964889
x1,232:7048392,24964889
x1,232:7385774,24964889
k1,233:35522150,24964889:28136376
g1,233:35522150,24964889
)
(1,236:4736286,27129541:30785865,957869,410521
g1,236:10443411,27129541
(1,236:10443411,27129541:0,957869,410521
g1,236:10443411,27129541
(1,236:10443411,27129541:0,957869,410521
[1,236:10443411,27129541:0,957869,410521
(1,38:10443411,27129541:0,957869,410521
r1,247:10443411,27129541:0,1368390,410521
)
]
)
(1,236:10443411,27129541:0,0,0
$1,236:10443411,27129541
h1,236:10443411,27129541:0,0,0
$1,236:10443411,27129541
)
)
g1,236:10443411,27129541
(1,236:10443411,27129541:19371614,957869,410521
(1,236:10443411,27129541:19371614,589824,196608
$1,236:10443411,27129541
(1,236:10443411,27129541:19371614,589824,196608
h1,236:10443411,27129541:0,0,0
(1,236:10443411,27129541:683755,539580,0
$1,236:10443411,27129541
x1,236:11127166,27129541
$1,236:11127166,27129541
)
[1,236:11127166,27323960:311300,770408,0
(1,236:11127166,26797492:311300,243940,0
x1,236:11405698,26797492
)
(1,236:11127166,27323960:222426,346600,0
x1,236:11316824,27323960
)
]
(1,236:11438466,27129541:985220,539580,0
$1,236:11438466,27129541
x1,236:12298076,27129541
$1,236:12423686,27129541
)
[1,236:12423686,27323960:311300,770408,0
(1,236:12423686,26797492:311300,243940,0
x1,236:12702218,26797492
)
(1,236:12423686,27323960:222426,346600,0
x1,236:12613344,27323960
)
]
g1,236:12953436,27129541
x1,236:13552356,27129541
g1,236:13770806,27129541
(1,236:13770806,27129541:3256854,589824,196608
(1,236:13770806,27129541:299460,589824,196608
x1,236:14070266,27129541
)
(1,236:14070266,27129541:587091,539580,0
$1,236:14070266,27129541
x1,236:14615032,27129541
$1,236:14657357,27129541
)
g1,236:14832117,27129541
x1,236:15443788,27129541
g1,236:15618548,27129541
x1,236:15954872,27129541
(1,236:15954872,27247505:443827,359720,0
$1,236:15954872,27247505
x1,236:16338807,27247505
$1,236:16365931,27247505
)
x1,236:16728200,27129541
(1,236:16728200,27129541:299460,589824,196608
x1,236:17027660,27129541
)
)
g1,236:17158730,27129541
(1,236:17158730,27129541:985220,539580,0
$1,236:17158730,27129541
x1,236:18018340,27129541
$1,236:18143950,27129541
)
[1,236:18143950,27323960:311300,770408,0
(1,236:18143950,26797492:311300,243940,0
x1,236:18422482,26797492
)
(1,236:18143950,27323960:222426,346600,0
x1,236:18333608,27323960
)
]
g1,236:18673700,27129541
x1,236:19272620,27129541
g1,236:19491070,27129541
(1,236:19491070,27129541:442368,506811,0
$1,236:19491070,27129541
x1,236:19933438,27129541
$1,236:19933438,27129541
)
g1,236:20151888,27129541
x1,236:20750808,27129541
(1,236:20750808,27129541:-131070,0,0
)
x1,236:21406172,27129541
g1,236:21624622,27129541
(1,236:21624622,27129541:587091,539580,0
$1,236:21624622,27129541
x1,236:22169388,27129541
$1,236:22211713,27129541
)
(1,236:22211713,27129541:985220,539580,0
$1,236:22211713,27129541
x1,236:23071323,27129541
$1,236:23196933,27129541
)
[1,236:23196933,27323960:311300,770408,0
(1,236:23196933,26797492:311300,243940,0
x1,236:23475465,26797492
)
(1,236:23196933,27323960:222426,346600,0
x1,236:23386591,27323960
)
]
g1,236:23726683,27129541
x1,236:24325603,27129541
g1,236:24544053,27129541
x1,236:24880377,27129541
(1,236:24880377,27247505:443827,359720,0
$1,236:24880377,27247505
x1,236:25264312,27247505
$1,236:25291436,27247505
)
(1,236:25324204,27129541:985220,539580,0
$1,236:25324204,27129541
x1,236:26183814,27129541
$1,236:26309424,27129541
)
[1,236:26309424,27323960:311300,770408,0
(1,236:26309424,26797492:311300,243940,0
x1,236:26587956,26797492
)
(1,236:26309424,27323960:222426,346600,0
x1,236:26499082,27323960
)
]
x1,236:26834624,27129541
g1,236:26965694,27129541
x1,236:27665297,27129541
g1,236:27883747,27129541
x1,236:28408036,27129541
g1,236:28626486,27129541
(1,236:28626486,27129541:974639,537394,117964
x1,236:29225708,27129541
(1,236:29225708,27247505:375417,358263,0
x1,236:29532675,27247505
)
)
x1,236:29815025,27129541
)
$1,236:29815025,27129541
)
g1,236:29815025,27129541
)
g1,236:35522150,27129541
(1,236:35522150,27129541:1,957869,410521
(1,236:35522151,27129541:0,957869,410521
k1,236:34211961,27129541:-1310190
(1,236:34211961,27129541:1310190,957869,410521
(1,236:34211961,27129541:0,957869,410521
[1,236:34211961,27129541:0,957869,410521
(1,38:34211961,27129541:0,957869,410521
r1,247:34211961,27129541:0,1368390,410521
)
]
)
(1,236:34211961,27129541:1310190,536337,139584
x1,236:35260272,27129541
x1,236:35522151,27129541
)
)
)
)
g1,236:35522151,27129541
)
(1,236:4736286,28840029:30785865,957869,410521
g1,236:10443411,28840029
(1,236:10443411,28840029:0,957869,410521
g1,236:10443411,28840029
(1,236:10443411,28840029:0,957869,410521
[1,236:10443411,28840029:0,957869,410521
(1,38:10443411,28840029:0,957869,410521
r1,247:10443411,28840029:0,1368390,410521
)
]
)
(1,236:10443411,28840029:0,0,0
$1,236:10443411,28840029
h1,236:10443411,28840029:0,0,0
$1,236:10443411,28840029
)
)
g1,236:10443411,28840029
(1,236:10443411,28840029:19371614,957869,410521
(1,236:10443411,28840029:17041244,589824,196608
$1,236:10443411,28840029
(1,236:10443411,28840029:17041244,589824,196608
h1,236:10443411,28840029:0,0,0
(1,236:10443411,28840029:697354,539580,0
$1,236:10443411,28840029
x1,236:11085879,28840029
$1,236:11140765,28840029
)
[1,236:11140765,29034448:311300,770408,0
(1,236:11140765,28507980:311300,243940,0
x1,236:11419297,28507980
)
(1,236:11140765,29034448:311300,337875,0
x1,236:11419297,29034448
)
]
(1,236:11452065,28840029:985220,539580,0
$1,236:11452065,28840029
x1,236:12311675,28840029
$1,236:12437285,28840029
)
[1,236:12437285,29034448:470408,770408,0
(1,236:12437285,28507980:311300,243940,0
x1,236:12715817,28507980
)
(1,236:12437285,29034448:470408,358263,0
x1,236:12845525,29034448
)
]
g1,236:13126143,28840029
x1,236:13725063,28840029
g1,236:13943513,28840029
(1,236:13943513,28840029:3256854,589824,196608
(1,236:13943513,28840029:299460,589824,196608
x1,236:14242973,28840029
)
(1,236:14242973,28840029:587091,539580,0
$1,236:14242973,28840029
x1,236:14787739,28840029
$1,236:14830064,28840029
)
g1,236:15004824,28840029
x1,236:15616495,28840029
g1,236:15791255,28840029
x1,236:16127579,28840029
(1,236:16127579,28957993:443827,359720,0
$1,236:16127579,28957993
x1,236:16511514,28957993
$1,236:16538638,28957993
)
x1,236:16900907,28840029
(1,236:16900907,28840029:299460,589824,196608
x1,236:17200367,28840029
)
)
g1,236:17331437,28840029
(1,236:17331437,28840029:985220,539580,0
$1,236:17331437,28840029
x1,236:18191047,28840029
$1,236:18316657,28840029
)
[1,236:18316657,29034448:470408,770408,0
(1,236:18316657,28507980:311300,243940,0
x1,236:18595189,28507980
)
(1,236:18316657,29034448:470408,358263,0
x1,236:18724897,29034448
)
]
g1,236:19005515,28840029
x1,236:19604435,28840029
g1,236:19822885,28840029
(1,236:19822885,28840029:442368,506811,0
$1,236:19822885,28840029
x1,236:20265253,28840029
$1,236:20265253,28840029
)
g1,236:20483703,28840029
x1,236:21082623,28840029
(1,236:21082623,28840029:-131070,0,0
)
x1,236:21737987,28840029
g1,236:21956437,28840029
(1,236:21956437,28840029:587091,539580,0
$1,236:21956437,28840029
x1,236:22501203,28840029
$1,236:22543528,28840029
)
(1,236:22543528,28840029:985220,539580,0
$1,236:22543528,28840029
x1,236:23403138,28840029
$1,236:23528748,28840029
)
[1,236:23528748,29034448:470408,770408,0
(1,236:23528748,28507980:311300,243940,0
x1,236:23807280,28507980
)
(1,236:23528748,29034448:470408,358263,0
x1,236:23936988,29034448
)
]
g1,236:24217606,28840029
x1,236:24816526,28840029
g1,236:25034976,28840029
x1,236:25371300,28840029
(1,236:25371300,28957993:443827,359720,0
$1,236:25371300,28957993
x1,236:25755235,28957993
$1,236:25782359,28957993
)
(1,236:25815127,28840029:985220,539580,0
$1,236:25815127,28840029
x1,236:26674737,28840029
$1,236:26800347,28840029
)
[1,236:26800347,29034448:470408,770408,0
(1,236:26800347,28507980:311300,243940,0
x1,236:27078879,28507980
)
(1,236:26800347,29034448:470408,358263,0
x1,236:27208587,29034448
)
]
x1,236:27484655,28840029
)
$1,236:27484655,28840029
)
k1,236:29815025,28840029:2330370
)
g1,236:35522150,28840029
(1,236:35522150,28840029:1,957869,410521
(1,236:35522151,28840029:0,957869,410521
k1,236:34211961,28840029:-1310190
(1,236:34211961,28840029:1310190,957869,410521
(1,236:34211961,28840029:0,957869,410521
[1,236:34211961,28840029:0,957869,410521
(1,38:34211961,28840029:0,957869,410521
r1,247:34211961,28840029:0,1368390,410521
)
]
)
(1,236:34211961,28840029:1310190,536337,139584
x1,236:35260272,28840029
x1,236:35522151,28840029
)
)
)
)
g1,236:35522151,28840029
)
(1,238:4736286,31004681:30785865,575989,194419
$1,237:4736286,31004681
x1,237:5335206,31004681
(1,237:5335206,31004681:-131070,0,0
)
x1,237:5990570,31004681
$1,237:5990570,31004681
k1,237:6274533,31004681:283963
$1,237:6274533,31004681
(1,237:6274533,31004681:985220,539580,0
$1,237:6274533,31004681
x1,237:7134143,31004681
$1,237:7259753,31004681
)
[1,237:7259753,31199100:311300,770408,0
(1,237:7259753,30672632:311300,243940,0
x1,237:7538285,30672632
)
(1,237:7259753,31199100:222426,346600,0
x1,237:7449411,31199100
)
]
x1,237:7784953,31004681
k1,237:7916023,31004681:131070
x1,237:8615626,31004681
k1,237:8850200,31004681:234574
x1,237:9374489,31004681
k1,237:9609063,31004681:234574
(1,237:9609063,31004681:974639,537394,117964
x1,237:10208285,31004681
(1,237:10208285,31122645:375417,358263,0
x1,237:10515252,31122645
)
)
$1,237:10583702,31004681
k1,237:10867664,31004681:283962
x1,237:12003267,31004681
k1,237:12287230,31004681:283963
$1,237:12287230,31004681
(1,237:12287230,31004681:985220,539580,0
$1,237:12287230,31004681
x1,237:13146840,31004681
$1,237:13272450,31004681
)
[1,237:13272450,31199100:470408,770408,0
(1,237:13272450,30672632:311300,243940,0
x1,237:13550982,30672632
)
(1,237:13272450,31199100:470408,358263,0
x1,237:13680690,31199100
)
]
$1,237:13742858,31004681
k1,237:14026821,31004681:283963
x1,237:16124219,31004681
k1,237:16408182,31004681:283963
x1,237:17194593,31004681
k1,237:17478555,31004681:283962
x1,237:19051398,31004681
k1,237:19335361,31004681:283963
x1,237:20733618,31004681
k1,237:21017581,31004681:283963
$1,237:21017581,31004681
(1,237:21017581,31004681:474769,349525,0
$1,237:21017581,31004681
x1,237:21463223,31004681
$1,237:21492350,31004681
)
(1,237:21492350,31122645:443827,359720,0
$1,237:21492350,31122645
x1,237:21876285,31122645
$1,237:21903409,31122645
)
$1,237:21936177,31004681
x1,237:22132785,31004681
k1,237:22416748,31004681:283963
x1,237:24337986,31004681
k1,237:24621948,31004681:283962
$1,237:24621948,31004681
(1,237:24621948,31004681:474769,349525,0
$1,237:24621948,31004681
x1,237:25067590,31004681
$1,237:25096717,31004681
)
(1,237:25096717,31122645:443827,359720,0
$1,237:25096717,31122645
x1,237:25480652,31122645
$1,237:25507776,31122645
)
$1,237:25540544,31004681
k1,237:25824507,31004681:283963
x1,237:26349041,31004681
k1,237:26633004,31004681:283963
x1,237:27594011,31004681
k1,237:27877974,31004681:283963
x1,237:30673703,31004681
k1,237:30957665,31004681:283962
x1,237:32661059,31004681
x1,237:33022825,31004681
x1,237:34583093,31004681
k1,237:34867056,31004681:283963
x1,237:35522151,31004681
k1,237:35522151,31004681:0
)
(1,238:4736286,32373072:30785865,546132,170256
(1,237:4736286,32373072:587091,539580,0
$1,237:4736286,32373072
x1,237:5281052,32373072
$1,237:5323377,32373072
)
$1,237:5323377,32373072
g1,237:5598633,32373072
x1,237:6778260,32373072
g1,237:7053516,32373072
x1,237:10853524,32373072
g1,237:11128780,32373072
x1,237:11740616,32373072
g1,237:12015872,32373072
$1,237:12015872,32373072
x1,237:12352196,32373072
(1,237:12352196,32491036:443827,359720,0
$1,237:12352196,32491036
x1,237:12736131,32491036
$1,237:12763255,32491036
)
$1,237:12796023,32373072
x1,237:12992631,32373072
g1,237:13267887,32373072
x1,237:13922982,32373072
g1,237:14198238,32373072
x1,237:15334608,32373072
g1,237:15609864,32373072
x1,237:17159899,32373072
g1,237:17435155,32373072
x1,237:18221587,32373072
g1,237:18496843,32373072
x1,237:21510415,32373072
g1,237:21785671,32373072
x1,237:23139108,32373072
x1,237:23911389,32373072
g1,237:24186645,32373072
x1,237:26065402,32373072
g1,237:26340658,32373072
x1,237:28131346,32373072
g1,237:28406602,32373072
x1,237:29018438,32373072
g1,237:29293694,32373072
x1,237:30036081,32373072
g1,237:30311337,32373072
x1,237:31774866,32373072
k1,238:35522151,32373072:3747285
g1,238:35522151,32373072
)
(1,240:4736286,33741463:30785865,575989,194419
g1,239:6309150,33741463
x1,239:6964245,33741463
g1,239:7357461,33741463
x1,239:7837960,33741463
g1,239:8113216,33741463
$1,239:8113216,33741463
x1,239:8547934,33741463
(1,239:8591533,33456073:311300,243940,0
x1,239:8870065,33456073
)
g1,239:9121283,33741463
x1,239:9720203,33741463
g1,239:9938653,33741463
x1,239:10323673,33741463
$1,239:10323673,33741463
x1,239:10585552,33741463
g1,239:10860808,33741463
k1,239:10860808,33741463:131100
h1,239:10991908,33741463:0,0,0
g1,239:10991908,33741463
$1,239:10991908,33741463
x1,239:11590828,33741463
(1,239:11590828,33741463:-131070,0,0
)
x1,239:12246192,33741463
g1,239:12464642,33741463
(1,239:12464642,33741463:683755,539580,0
$1,239:12464642,33741463
x1,239:13148397,33741463
$1,239:13148397,33741463
)
[1,239:13148397,33935882:311300,770408,0
(1,239:13148397,33409414:311300,243940,0
x1,239:13426929,33409414
)
(1,239:13148397,33935882:222426,346600,0
x1,239:13338055,33935882
)
]
g1,239:13678147,33741463
x1,239:14277067,33741463
g1,239:14495517,33741463
(1,239:14495517,33741463:697354,539580,0
$1,239:14495517,33741463
x1,239:15137985,33741463
$1,239:15192871,33741463
)
(1,239:15192871,33859427:311300,337875,0
x1,239:15471403,33859427
)
g1,239:15722621,33741463
x1,239:16321541,33741463
g1,239:16539991,33741463
(1,239:16539991,33741463:587091,539580,0
$1,239:16539991,33741463
x1,239:17084757,33741463
$1,239:17127082,33741463
)
g1,239:17301842,33741463
x1,239:17913513,33741463
g1,239:18088273,33741463
x1,239:18551572,33741463
(1,239:18551572,33456073:311300,243940,0
x1,239:18830104,33456073
)
(1,239:18862872,33741463:697354,539580,0
$1,239:18862872,33741463
x1,239:19505340,33741463
$1,239:19560226,33741463
)
$1,239:19560226,33741463
x1,239:19756834,33741463
g1,239:20032090,33741463
x1,239:22041387,33741463
g1,239:22316643,33741463
x1,239:23496270,33741463
k1,240:35522151,33741463:12025881
g1,240:35522151,33741463
)
(1,245:4736286,35906115:30785865,957869,1102466
g1,245:7617242,35906115
(1,245:7617242,35906115:697354,957869,1102466
k1,245:7727505,35906115:110263
(1,245:7727505,35906115:0,957869,410521
[1,245:7727505,35906115:0,957869,410521
(1,38:7727505,35906115:0,957869,410521
r1,247:7727505,35906115:0,1368390,410521
)
]
)
(1,245:7727505,35906115:587091,539580,0
$1,245:7727505,35906115
(1,245:7727505,35906115:587091,539580,0
$1,245:7727505,35906115
x1,245:8272271,35906115
$1,245:8314596,35906115
)
$1,245:8314596,35906115
)
)
g1,245:8314596,35906115
(1,245:8314596,35906115:24326599,957869,1102466
(1,245:8314596,35906115:5058289,825758,1102466
$1,245:8314596,35906115
(1,245:8314596,35906115:5058289,825758,1102466
h1,245:8314596,35906115:0,0,0
g1,245:8533046,35906115
x1,245:9131966,35906115
g1,245:9350416,35906115
[1,245:9350416,35906115:1379014,825758,1102466
(1,245:9350416,35906115:1379014,825758,432543
k1,245:9471943,35906115:121527
(1,245:9471943,35159001:1135960,78644,1179657
x1,245:10607903,35159001
)
k1,245:10729430,35906115:121527
)
(1,245:9350416,36827993:1379014,358263,101945
x1,245:9575698,36827993
x1,245:9977290,36827993
(1,245:9977290,36827993:752140,358263,88110
x1,245:10400624,36827993
(1,245:10400624,36916103:328806,268698,0
x1,245:10664586,36916103
)
)
)
]
g1,245:10860500,35906115
x1,245:11350285,35906115
(1,245:11350285,36024079:288266,346600,101945
x1,245:11575567,36024079
)
(1,245:11638551,35906115:457656,349525,152917
$1,245:11638551,35906115
x1,245:12067080,35906115
$1,245:12096207,35906115
)
(1,245:12096207,36091800:288266,346600,101945
x1,245:12321489,36091800
)
(1,245:12384473,35906115:457656,349525,152917
$1,245:12384473,35906115
x1,245:12813002,35906115
$1,245:12842129,35906115
)
[1,245:12842129,36100534:530756,877393,101945
(1,245:12842129,35581404:530756,358263,0
x1,245:13299749,35581404
)
(1,245:12842129,36100534:288266,346600,101945
x1,245:13067411,36100534
)
]
)
$1,245:13372885,35906115
)
k1,245:32641195,35906115:19268310
)
g1,245:35522151,35906115
(1,245:35522151,35906115:0,957869,1102466
)
g1,245:35522151,35906115
)
(1,245:4736286,38308547:30785865,957869,1102466
g1,245:7617242,38308547
(1,245:7617242,38308547:697354,957869,1102466
k1,245:8314596,38308547:697354
(1,245:8314596,38308547:0,957869,410521
[1,245:8314596,38308547:0,957869,410521
(1,38:8314596,38308547:0,957869,410521
r1,247:8314596,38308547:0,1368390,410521
)
]
)
(1,245:8314596,38308547:0,0,0
$1,245:8314596,38308547
h1,245:8314596,38308547:0,0,0
$1,245:8314596,38308547
)
)
g1,245:8314596,38308547
(1,245:8314596,38308547:24326599,957869,1102466
(1,245:8314596,38308547:15404967,825758,1102466
$1,245:8314596,38308547
(1,245:8314596,38308547:15404967,825758,1102466
h1,245:8314596,38308547:0,0,0
g1,245:8533046,38308547
x1,245:9131966,38308547
g1,245:9350416,38308547
[1,245:9350416,38308547:1379014,825758,1102466
(1,245:9350416,38308547:1379014,825758,432543
k1,245:9471943,38308547:121527
(1,245:9471943,37561433:1135960,78644,1179657
x1,245:10607903,37561433
)
k1,245:10729430,38308547:121527
)
(1,245:9350416,39230425:1379014,358263,101945
x1,245:9575698,39230425
x1,245:9977290,39230425
(1,245:9977290,39230425:752140,358263,88110
x1,245:10400624,39230425
(1,245:10400624,39318535:328806,268698,0
x1,245:10664586,39318535
)
)
)
]
g1,245:10860500,38308547
x1,245:11350285,38308547
(1,245:11350285,38426511:288266,346600,101945
x1,245:11575567,38426511
)
g1,245:11769621,38308547
(1,245:11769621,38308547:6440192,690312,287630
(1,245:11769621,37671532:360450,31456,912271
x1,245:12130071,37671532
)
(1,245:12130071,38308547:457656,349525,152917
$1,245:12130071,38308547
x1,245:12558600,38308547
$1,245:12587727,38308547
)
(1,245:12587727,38494232:729638,364089,101945
x1,245:13254381,38494232
)
g1,245:13492125,38308547
x1,245:14091045,38308547
g1,245:14265805,38308547
(1,245:14265805,38308547:697354,539580,0
$1,245:14265805,38308547
x1,245:14963159,38308547
$1,245:14963159,38308547
)
(1,245:14963159,37976498:530756,358263,0
x1,245:15420779,37976498
)
(1,245:15493915,38308547:688128,539580,0
$1,245:15493915,38308547
x1,245:16182043,38308547
$1,245:16182043,38308547
)
(1,245:16182043,37976498:530756,358263,0
x1,245:16639663,37976498
)
(1,245:16712799,38308547:457656,349525,152917
$1,245:16712799,38308547
x1,245:17141328,38308547
$1,245:17170455,38308547
)
(1,245:17170455,38494232:678908,346600,101945
x1,245:17421831,38494232
x1,245:17786379,38494232
)
(1,245:17849363,37671532:360450,31456,912271
x1,245:18209813,37671532
)
)
g1,245:18340883,38308547
(1,245:18340883,38308547:5378680,682974,296364
(1,245:18340883,37671532:360450,31456,912271
x1,245:18701333,37671532
)
(1,245:18701333,38308547:457656,349525,152917
$1,245:18701333,38308547
x1,245:19129862,38308547
$1,245:19158989,38308547
)
[1,245:19158989,38502966:678908,877393,101945
(1,245:19158989,37983836:530756,358263,0
x1,245:19616609,37983836
)
(1,245:19158989,38502966:678908,346600,101945
x1,245:19410365,38502966
x1,245:19774913,38502966
)
]
x1,245:20526025,38308547
(1,245:20526025,38308547:697354,539580,0
$1,245:20526025,38308547
x1,245:21223379,38308547
$1,245:21223379,38308547
)
g1,245:21398139,38308547
x1,245:21997059,38308547
g1,245:22171819,38308547
(1,245:22171819,38308547:457656,349525,152917
$1,245:22171819,38308547
x1,245:22600348,38308547
$1,245:22629475,38308547
)
[1,245:22629475,38502966:729638,877393,101945
(1,245:22629475,37983836:530756,358263,0
x1,245:23087095,37983836
)
(1,245:22629475,38502966:729638,364089,101945
x1,245:23296129,38502966
)
]
(1,245:23359113,37671532:360450,31456,912271
x1,245:23719563,37671532
)
)
)
$1,245:23719563,38308547
)
k1,245:32641195,38308547:8921632
)
g1,245:35522151,38308547
(1,245:35522151,38308547:0,957869,1102466
)
g1,245:35522151,38308547
)
(1,245:4736286,40710979:30785865,957869,1102466
g1,245:7617242,40710979
(1,245:7617242,40710979:697354,957869,1102466
k1,245:8314596,40710979:697354
(1,245:8314596,40710979:0,957869,410521
[1,245:8314596,40710979:0,957869,410521
(1,38:8314596,40710979:0,957869,410521
r1,247:8314596,40710979:0,1368390,410521
)
]
)
(1,245:8314596,40710979:0,0,0
$1,245:8314596,40710979
h1,245:8314596,40710979:0,0,0
$1,245:8314596,40710979
)
)
g1,245:8314596,40710979
(1,245:8314596,40710979:24326599,957869,1102466
(1,245:8314596,40710979:24326599,825758,1102466
$1,245:8314596,40710979
(1,245:8314596,40710979:24326599,825758,1102466
h1,245:8314596,40710979:0,0,0
g1,245:8533046,40710979
x1,245:9131966,40710979
g1,245:9350416,40710979
[1,245:9350416,40710979:1379014,825758,1102466
(1,245:9350416,40710979:1379014,825758,432543
k1,245:9471943,40710979:121527
(1,245:9471943,39963865:1135960,78644,1179657
x1,245:10607903,39963865
)
k1,245:10729430,40710979:121527
)
(1,245:9350416,41632857:1379014,358263,101945
x1,245:9575698,41632857
x1,245:9977290,41632857
(1,245:9977290,41632857:752140,358263,88110
x1,245:10400624,41632857
(1,245:10400624,41720967:328806,268698,0
x1,245:10664586,41720967
)
)
)
]
g1,245:10860500,40710979
x1,245:11350285,40710979
(1,245:11350285,40828943:288266,346600,101945
x1,245:11575567,40828943
)
g1,245:11769621,40710979
(1,245:11769621,40710979:20526604,690312,296364
(1,245:11769621,40073964:360450,31456,912271
x1,245:12130071,40073964
)
(1,245:12130071,40710979:457656,349525,152917
$1,245:12130071,40710979
x1,245:12558600,40710979
$1,245:12587727,40710979
)
(1,245:12587727,40896664:729638,364089,101945
x1,245:13254381,40896664
)
(1,245:13317365,40710979:457656,349525,152917
$1,245:13317365,40710979
x1,245:13745894,40710979
$1,245:13775021,40710979
)
[1,245:13775021,40905398:678908,877393,101945
(1,245:13775021,40386268:530756,358263,0
x1,245:14232641,40386268
)
(1,245:13775021,40905398:678908,346600,101945
x1,245:14026397,40905398
x1,245:14390945,40905398
)
]
x1,245:15142057,40710979
(1,245:15142057,40710979:697354,539580,0
$1,245:15142057,40710979
x1,245:15839411,40710979
$1,245:15839411,40710979
)
g1,245:16014171,40710979
x1,245:16613091,40710979
g1,245:16787851,40710979
(1,245:16787851,40710979:457656,349525,152917
$1,245:16787851,40710979
x1,245:17216380,40710979
$1,245:17245507,40710979
)
(1,245:17245507,40896664:729638,364089,101945
x1,245:17912161,40896664
)
(1,245:17975145,40710979:457656,349525,152917
$1,245:17975145,40710979
x1,245:18403674,40710979
$1,245:18432801,40710979
)
[1,245:18432801,40905398:729638,877393,101945
(1,245:18432801,40386268:530756,358263,0
x1,245:18890421,40386268
)
(1,245:18432801,40905398:729638,364089,101945
x1,245:19099455,40905398
)
]
g1,245:19337199,40710979
x1,245:19936119,40710979
g1,245:20110879,40710979
(1,245:20110879,40710979:697354,539580,0
$1,245:20110879,40710979
x1,245:20808233,40710979
$1,245:20808233,40710979
)
(1,245:20808233,40378930:530756,358263,0
x1,245:21265853,40378930
)
(1,245:21338989,40710979:688128,539580,0
$1,245:21338989,40710979
x1,245:22027117,40710979
$1,245:22027117,40710979
)
(1,245:22027117,40378930:530756,358263,0
x1,245:22484737,40378930
)
(1,245:22557873,40710979:457656,349525,152917
$1,245:22557873,40710979
x1,245:22986402,40710979
$1,245:23015529,40710979
)
(1,245:23015529,40896664:678908,346600,101945
x1,245:23266905,40896664
x1,245:23631453,40896664
)
(1,245:23694437,40710979:457656,349525,152917
$1,245:23694437,40710979
x1,245:24122966,40710979
$1,245:24152093,40710979
)
[1,245:24152093,40905398:678908,877393,101945
(1,245:24152093,40386268:530756,358263,0
x1,245:24609713,40386268
)
(1,245:24152093,40905398:678908,346600,101945
x1,245:24403469,40905398
x1,245:24768017,40905398
)
]
x1,245:25519129,40710979
(1,245:25519129,40710979:697354,539580,0
$1,245:25519129,40710979
x1,245:26216483,40710979
$1,245:26216483,40710979
)
g1,245:26391243,40710979
x1,245:26990163,40710979
g1,245:27164923,40710979
(1,245:27164923,40710979:697354,539580,0
$1,245:27164923,40710979
x1,245:27862277,40710979
$1,245:27862277,40710979
)
(1,245:27862277,40378930:530756,358263,0
x1,245:28319897,40378930
)
(1,245:28393033,40710979:688128,539580,0
$1,245:28393033,40710979
x1,245:29081161,40710979
$1,245:29081161,40710979
)
(1,245:29081161,40378930:530756,358263,0
x1,245:29538781,40378930
)
(1,245:29611917,40710979:457656,349525,152917
$1,245:29611917,40710979
x1,245:30040446,40710979
$1,245:30069573,40710979
)
(1,245:30069573,40896664:678908,346600,101945
x1,245:30320949,40896664
x1,245:30685497,40896664
)
(1,245:30748481,40710979:457656,349525,152917
$1,245:30748481,40710979
x1,245:31177010,40710979
$1,245:31206137,40710979
)
[1,245:31206137,40905398:729638,877393,101945
(1,245:31206137,40386268:530756,358263,0
x1,245:31663757,40386268
)
(1,245:31206137,40905398:729638,364089,101945
x1,245:31872791,40905398
)
]
(1,245:31935775,40073964:360450,31456,912271
x1,245:32296225,40073964
)
)
g1,245:32427295,40710979
x1,245:32641195,40710979
)
$1,245:32641195,40710979
)
g1,245:32641195,40710979
)
g1,245:35522151,40710979
(1,245:35522151,40710979:0,957869,1102466
(1,245:35522151,40710979:0,957869,410521
k1,245:34211961,40710979:-1310190
(1,245:34211961,40710979:1310190,957869,410521
(1,245:34211961,40710979:0,957869,410521
[1,245:34211961,40710979:0,957869,410521
(1,38:34211961,40710979:0,957869,410521
r1,247:34211961,40710979:0,1368390,410521
)
]
)
(1,245:34211961,40710979:1310190,536337,139584
x1,245:35260272,40710979
x1,245:35522151,40710979
)
)
)
)
g1,245:35522151,40710979
)
(1,245:4736286,43113411:30785865,957869,410521
g1,245:7617242,43113411
(1,245:7617242,43113411:697354,957869,410521
g1,245:7617242,43113411
(1,245:7617242,43113411:0,957869,410521
[1,245:7617242,43113411:0,957869,410521
(1,38:7617242,43113411:0,957869,410521
r1,247:7617242,43113411:0,1368390,410521
)
]
)
(1,245:7617242,43113411:697354,539580,0
$1,245:7617242,43113411
(1,245:7617242,43113411:697354,539580,0
$1,245:7617242,43113411
x1,245:8259710,43113411
$1,245:8314596,43113411
)
$1,245:8314596,43113411
)
)
g1,245:8314596,43113411
(1,245:8314596,43113411:24326599,957869,410521
(1,245:8314596,43113411:5082196,690312,0
$1,245:8314596,43113411
(1,245:8314596,43113411:5082196,690312,0
h1,245:8314596,43113411:0,0,0
g1,245:8533046,43113411
x1,245:9131966,43113411
g1,245:9350416,43113411
(1,245:9350416,43113411:697354,539580,0
$1,245:9350416,43113411
x1,245:10047770,43113411
$1,245:10047770,43113411
)
(1,245:10047770,42781362:530756,358263,0
x1,245:10505390,42781362
)
(1,245:10578526,43113411:688128,539580,0
$1,245:10578526,43113411
x1,245:11266654,43113411
$1,245:11266654,43113411
)
(1,245:11266654,42781362:530756,358263,0
x1,245:11724274,42781362
)
(1,245:11797410,43113411:688128,539580,0
$1,245:11797410,43113411
x1,245:12485538,43113411
$1,245:12485538,43113411
)
(1,245:12485538,43113411:697354,539580,0
$1,245:12485538,43113411
x1,245:13182892,43113411
$1,245:13182892,43113411
)
x1,245:13396792,43113411
)
$1,245:13396792,43113411
)
k1,245:32641196,43113411:19244404
)
g1,245:35522151,43113411
(1,245:35522151,43113411:0,957869,410521
(1,245:35522151,43113411:0,957869,410521
k1,245:34211961,43113411:-1310190
(1,245:34211961,43113411:1310190,957869,410521
(1,245:34211961,43113411:0,957869,410521
[1,245:34211961,43113411:0,957869,410521
(1,38:34211961,43113411:0,957869,410521
r1,247:34211961,43113411:0,1368390,410521
)
]
)
(1,245:34211961,43113411:1310190,536337,139584
x1,245:35260272,43113411
x1,245:35522151,43113411
)
)
)
)
g1,245:35522151,43113411
)
(1,247:4736286,45278063:30785865,575989,194419
x1,247:5697303,45278063
x1,246:8001532,45278063
x1,246:8147029,45278063
k1,246:8457828,45278063:310799
x1,246:10029885,45278063
k1,246:10340684,45278063:310799
x1,246:10865218,45278063
k1,246:11176017,45278063:310799
x1,246:11962449,45278063
k1,246:12273248,45278063:310799
x1,246:14063925,45278063
k1,246:14374724,45278063:310799
x1,246:16777237,45278063
k1,246:17088036,45278063:310799
x1,246:19708402,45278063
k1,246:20019201,45278063:310799
x1,246:20980208,45278063
k1,246:21291006,45278063:310798
x1,246:22994400,45278063
x1,246:23356166,45278063
x1,246:24952597,45278063
k1,246:25263396,45278063:310799
x1,246:25918491,45278063
k1,246:26229290,45278063:310799
$1,246:26229290,45278063
(1,246:26229290,45278063:683755,539580,0
$1,246:26229290,45278063
x1,246:26913045,45278063
$1,246:26913045,45278063
)
[1,246:26913045,45472482:311300,770408,0
(1,246:26913045,44946014:311300,243940,0
x1,246:27191577,44946014
)
(1,246:26913045,45472482:222426,346600,0
x1,246:27102703,45472482
)
]
$1,246:27224345,45278063
x1,246:27420953,45278063
k1,246:27731752,45278063:310799
$1,246:27731752,45278063
(1,246:27731752,45278063:587091,539580,0
$1,246:27731752,45278063
x1,246:28276518,45278063
$1,246:28318843,45278063
)
$1,246:28318843,45278063
x1,246:28515451,45278063
k1,246:28826250,45278063:310799
x1,246:29961853,45278063
k1,246:30272652,45278063:310799
$1,246:30272652,45278063
(1,246:30272652,45278063:697354,539580,0
$1,246:30272652,45278063
x1,246:30915120,45278063
$1,246:30970006,45278063
)
$1,246:30970006,45278063
x1,246:31166614,45278063
k1,246:31477413,45278063:310799
x1,246:34774112,45278063
k1,246:35084911,45278063:310799
x1,246:35522151,45278063
k1,246:35522151,45278063:0
)
(1,247:4736286,46646454:30785865,575989,194419
x1,247:5260820,46646454
k1,246:5587475,46646454:326655
x1,246:6984957,46646454
k1,246:7311612,46646454:326655
x1,246:7923448,46646454
k1,246:8250104,46646454:326656
x1,246:9472990,46646454
x1,246:9846545,46646454
x1,246:10183927,46646454
k1,246:10510582,46646454:326655
x1,246:11471589,46646454
k1,246:11798244,46646454:326655
x1,246:12191460,46646454
x1,246:13481977,46646454
k1,246:13808632,46646454:326655
x1,246:14463727,46646454
k1,246:14790382,46646454:326655
$1,246:14790382,46646454
x1,246:15253681,46646454
(1,246:15253681,46361064:311300,243940,0
x1,246:15532213,46361064
)
$1,246:15564981,46646454
x1,246:15761589,46646454
k1,246:16088244,46646454:326655
x1,246:17223847,46646454
k1,246:17550503,46646454:326656
x1,246:18555534,46646454
k1,246:18882189,46646454:326655
x1,246:21415263,46646454
k1,246:21741918,46646454:326655
$1,246:21741918,46646454
(1,246:21741918,46646454:985220,539580,0
$1,246:21741918,46646454
x1,246:22601528,46646454
$1,246:22727138,46646454
)
[1,246:22727138,46840873:311300,770408,0
(1,246:22727138,46314405:311300,243940,0
x1,246:23005670,46314405
)
(1,246:22727138,46840873:222426,346600,0
x1,246:22916796,46840873
)
]
x1,246:23252338,46646454
k1,246:23383408,46646454:131070
x1,246:24083011,46646454
k1,246:24396647,46646454:313636
x1,246:24920936,46646454
k1,246:25234572,46646454:313636
(1,246:25234572,46646454:974639,537394,117964
x1,246:25833794,46646454
(1,246:25833794,46764418:375417,358263,0
x1,246:26140761,46764418
)
)
$1,246:26209211,46646454
k1,246:26535866,46646454:326655
x1,246:27671469,46646454
k1,246:27998124,46646454:326655
$1,246:27998124,46646454
(1,246:27998124,46646454:985220,539580,0
$1,246:27998124,46646454
x1,246:28857734,46646454
$1,246:28983344,46646454
)
[1,246:28983344,46840873:470408,770408,0
(1,246:28983344,46314405:311300,243940,0
x1,246:29261876,46314405
)
(1,246:28983344,46840873:470408,358263,0
x1,246:29391584,46840873
)
]
$1,246:29453752,46646454
k1,246:29780408,46646454:326656
x1,246:31353251,46646454
k1,246:31679906,46646454:326655
x1,246:32291742,46646454
k1,246:32618397,46646454:326655
x1,246:33579404,46646454
k1,246:33906059,46646454:326655
x1,246:35522151,46646454
k1,246:35522151,46646454:0
)
]
(1,247:4736286,49971653:30785865,357558,113504
(1,247:4736286,49971653:30785865,357558,113504
x1,247:6978642,49971653
g1,247:7162146,49971653
x1,247:7817506,49971653
g1,247:8001010,49971653
x1,247:9049586,49971653
k1,247:33803546,49971653:24753960
x1,247:35522150,49971653
)
)
]
]
!54452
}6
!10
{7
[1,276:4736286,49971653:30785865,45235367,113504
(1,276:4736286,4736286:0,0,0
[1,276:0,4736286:0,0,0
(1,276:0,0:0,0,0
g1,276:0,0
)
]
)
[1,276:4736286,49971653:30785865,48337113,113504
[1,276:4736286,2420972:30785865,786432,0
(1,276:4736286,2420972:30785865,350224,3930
(1,276:4736286,2420972:30785865,350224,3930
h1,276:4736286,2420972:0,0,0
k1,276:35260006,2420972:30523720
x1,276:35522150,2420972
)
)
]
[1,276:4736286,47437177:30785865,43332382,0
(1,247:4736286,5017056:30785865,536337,170256
x1,247:7728623,5017056
k1,246:7980728,5017056:252105
x1,246:8635823,5017056
k1,246:8887927,5017056:252104
x1,246:10024297,5017056
k1,246:10276402,5017056:252105
x1,246:11826437,5017056
k1,246:12078541,5017056:252104
x1,246:12515781,5017056
k1,246:12767886,5017056:252105
x1,246:13292420,5017056
k1,246:13544524,5017056:252104
x1,246:14549576,5017056
k1,246:14801681,5017056:252105
x1,246:16111861,5017056
k1,246:16363965,5017056:252104
x1,246:17543592,5017056
k1,246:17795697,5017056:252105
x1,246:18582129,5017056
k1,246:18834233,5017056:252104
x1,246:21847805,5017056
k1,246:22099910,5017056:252105
x1,246:23453347,5017056
x1,246:24225628,5017056
k1,246:24477732,5017056:252104
x1,246:26356489,5017056
k1,246:26608594,5017056:252105
x1,246:28399282,5017056
k1,246:28651386,5017056:252104
x1,246:29263222,5017056
k1,246:29515327,5017056:252105
x1,246:30257714,5017056
k1,246:30509818,5017056:252104
x1,246:31973347,5017056
k1,246:32225452,5017056:252105
x1,246:35522151,5017056
k1,246:35522151,5017056:0
)
(1,247:4736286,6385447:30785865,536337,170256
x1,247:5697293,6385447
g1,246:5972549,6385447
x1,246:7675955,6385447
g1,246:7951211,6385447
x1,246:8606306,6385447
g1,246:8881562,6385447
x1,246:12508546,6385447
g1,246:12783802,6385447
x1,246:13177018,6385447
g1,246:13452274,6385447
x1,246:14064110,6385447
g1,246:14339366,6385447
x1,246:15256340,6385447
g1,246:15531596,6385447
x1,246:16535862,6385447
x1,246:17151635,6385447
g1,246:17426891,6385447
x1,246:17951425,6385447
g1,246:18226681,6385447
x1,246:19231733,6385447
g1,246:19506989,6385447
x1,246:22739181,6385447
g1,246:23014437,6385447
x1,246:25176318,6385447
k1,247:35522151,6385447:10345833
g1,247:35522151,6385447
)
(1,249:4736286,8992467:30785865,538305,162393
g1,249:4736286,8992467
x1,249:5413403,8992467
g1,249:5806619,8992467
x1,249:6680334,8992467
x1,249:7193089,8992467
g1,249:7468345,8992467
x1,249:9871665,8992467
k1,249:35522151,8992467:25650486
g1,249:35522151,8992467
)
(1,251:4736286,10608582:30785865,0,0
h1,251:4736286,10608582:786432,0,0
k1,251:35522150,10608582:29999432
g1,251:35522150,10608582
)
(1,253:4736286,12773234:30785865,825758,1088631
k1,252:7333062,12773234:2596776
(1,252:7333062,12773234:2954082,825758,1088631
g1,252:7333062,12773234
$1,252:7333062,12773234
(1,252:7333062,12773234:2954082,589824,196608
(1,252:7333062,12773234:2521732,589824,196608
(1,252:7333062,12773234:299460,589824,196608
x1,252:7632522,12773234
)
(1,252:7632522,12773234:1922812,536337,11002
(1,252:7632522,12773234:1922812,536337,11002
x1,252:9555334,12773234
)
)
(1,252:9555334,12773234:299460,589824,196608
x1,252:9854794,12773234
)
)
g1,252:10073244,12773234
x1,252:10287144,12773234
)
$1,252:10287144,12773234
)
k1,252:10287144,12773234:0
(1,252:10287144,12773234:3377943,825758,1088631
g1,252:10942504,12773234
g1,252:10942504,12773234
$1,252:10942504,12773234
(1,252:10942504,12773234:2722583,338603,734003
[1,252:10942504,12773234:2722583,338603,734003
(1,252:10942504,12773234:2722583,338603,0
k1,252:11587231,12773234:644727
(1,252:11587231,12773234:1433130,338603,0
x1,252:13020361,12773234
)
k1,252:13665087,12773234:644726
)
(1,252:10942504,13297522:2722583,393216,131072
(1,252:10942504,13297522:1462649,393216,131072
(1,252:10942504,13297522:278532,393216,131072
x1,252:11221036,13297522
)
(1,252:11221036,13297522:697599,359720,0
(1,252:11221036,13297522:697599,359720,0
$1,252:11221036,13297522
x1,252:11829432,13297522
$1,252:11918635,13297522
)
)
(1,252:11918635,13377452:207986,260518,0
x1,252:12093853,13377452
)
(1,252:12126621,13297522:278532,393216,131072
x1,252:12405153,13297522
)
)
x1,252:12559893,13297522
(1,252:12559893,13297522:697599,359720,0
(1,252:12559893,13297522:697599,359720,0
$1,252:12559893,13297522
x1,252:13168289,13297522
$1,252:13257492,13297522
)
)
(1,252:13257492,13385632:407595,268698,0
x1,252:13611294,13385632
)
)
]
)
$1,252:13665087,12773234
g1,252:13665087,12773234
)
k1,252:13665087,12773234:0
(1,253:13665087,12773234:19260289,825758,1088631
g1,252:14320447,12773234
$1,253:14320447,12773234
(1,253:14320447,12773234:9025349,825758,1088631
[1,253:14320447,12773234:1319493,825758,1088631
(1,253:14320447,12773234:1319493,825758,432543
k1,253:14412214,12773234:91767
(1,253:14412214,12026120:1135960,78644,1179657
x1,253:15548174,12026120
)
k1,253:15639940,12773234:91766
)
(1,253:14320447,13695112:1319493,358263,88110
x1,253:14881481,13695112
(1,253:14881481,13695112:758459,358263,88110
x1,253:15304815,13695112
(1,253:15304815,13783222:335125,268698,0
x1,253:15583732,13783222
)
)
)
]
g1,253:15771010,12773234
(1,253:15771010,12773234:598920,483719,0
x1,253:16369930,12773234
)
g1,253:16501000,12773234
(1,253:16501000,12773234:2393657,589824,196608
(1,253:16501000,12773234:299460,589824,196608
x1,253:16800460,12773234
)
(1,252:16800460,12773234:587091,539580,0
$1,252:16800460,12773234
x1,252:17345226,12773234
$1,252:17387551,12773234
)
(1,252:17387551,12773234:985220,539580,0
$1,252:17387551,12773234
x1,252:18247161,12773234
$1,252:18372771,12773234
)
(1,253:18372771,12891198:222426,346600,0
x1,253:18562429,12891198
)
(1,253:18595197,12773234:299460,589824,196608
x1,253:18894657,12773234
)
)
g1,253:19069417,12773234
x1,253:19668337,12773234
g1,253:19843097,12773234
(1,253:19843097,12773234:598920,483719,0
x1,253:20442017,12773234
)
g1,253:20573087,12773234
(1,253:20573087,12773234:2641639,589824,196608
(1,253:20573087,12773234:299460,589824,196608
x1,253:20872547,12773234
)
(1,252:20872547,12773234:587091,539580,0
$1,252:20872547,12773234
x1,252:21417313,12773234
$1,252:21459638,12773234
)
(1,252:21459638,12773234:985220,539580,0
$1,252:21459638,12773234
x1,252:22319248,12773234
$1,252:22444858,12773234
)
(1,253:22444858,12891198:470408,358263,0
x1,253:22853098,12891198
)
(1,253:22915266,12773234:299460,589824,196608
x1,253:23214726,12773234
)
)
g1,253:23345796,12773234
h1,253:23345796,12773234:0,0,0
)
$1,253:23345796,12773234
k1,253:32925376,12773234:9579580
)
k1,253:35522151,12773234:2596775
(1,253:35522151,12773234:0,825758,1088631
(1,253:35522151,12773234:0,536337,139584
k1,253:33862790,12773234:-1659361
(1,253:33862790,12773234:1659361,536337,139584
x1,253:35260272,12773234
x1,253:35522151,12773234
)
)
)
k1,253:35522151,12773234:0
)
(1,254:4736286,15482787:30785865,1278825,1108292
k1,253:7333062,15482787:2596776
(1,253:7333062,15482787:2954082,1278825,1108292
k1,253:10287144,15482787:2954082
$1,253:10287144,15482787
h1,253:10287144,15482787:0,0,0
$1,253:10287144,15482787
)
k1,253:10287144,15482787:0
(1,253:10287144,15482787:3377943,1278825,1108292
g1,253:10942504,15482787
k1,253:11844921,15482787:902417
$1,253:11844921,15482787
(1,253:11844921,15482787:917750,455337,9038
(1,253:11844921,15482787:917750,455337,9038
x1,253:12762671,15482787
)
)
$1,253:12762671,15482787
k1,253:13665087,15482787:902416
)
k1,253:13665087,15482787:0
(1,254:13665087,15482787:19260289,1278825,1108292
g1,253:14320447,15482787
$1,254:14320447,15482787
(1,254:14320447,15482787:18604929,1278825,1108292
(1,254:14320447,15482787:4619032,1278825,692370
(1,254:14320447,15482787:4619032,1278825,692370
h1,254:14320447,15482787:78643,0,0
[1,254:14399090,15482787:4461746,1278825,692370
(1,254:14399090,14900827:4461746,696865,275256
(1,254:14399090,14900827:598920,483719,0
x1,254:14998010,14900827
)
g1,254:15129080,14900827
(1,254:15129080,14900827:3731756,696865,275256
(1,254:15129080,14263812:360450,31456,912271
x1,254:15489530,14263812
)
(1,253:15489530,14900827:525014,546133,0
$1,253:15489530,14900827
x1,253:16014544,14900827
$1,253:16014544,14900827
)
(1,254:16014544,15018791:222426,346600,0
x1,254:16204202,15018791
)
(1,253:16236970,14900827:525014,546133,0
$1,253:16236970,14900827
x1,253:16761984,14900827
$1,253:16761984,14900827
)
[1,254:16761984,15095246:530756,891284,0
(1,254:16761984,14562225:530756,358263,0
x1,254:17219604,14562225
)
(1,254:16761984,15095246:222426,346600,0
x1,254:16951642,15095246
)
]
(1,253:17292740,14900827:985220,539580,0
$1,253:17292740,14900827
x1,253:18152350,14900827
$1,253:18277960,14900827
)
(1,254:18277960,15018791:222426,346600,0
x1,254:18467618,15018791
)
(1,254:18500386,14263812:360450,31456,912271
x1,254:18860836,14263812
)
)
)
(1,254:14399090,16022241:4461746,338603,152916
k1,254:16319040,16022241:1919950
x1,254:16718460,16022241
(1,254:16718460,16140205:222426,346600,0
x1,254:16908118,16140205
)
k1,254:18860836,16022241:1919950
)
]
h1,254:18860836,15482787:78643,0,0
)
)
g1,254:19114239,15482787
x1,254:19725910,15482787
g1,254:19900670,15482787
[1,254:19900670,15482787:2515541,825758,1108292
(1,254:19900670,15482787:2515541,825758,432543
k1,254:20590461,15482787:689791
(1,254:20590461,14735673:1135960,78644,1179657
x1,254:21726421,14735673
)
k1,254:22416211,15482787:689790
)
(1,254:19900670,16410491:2515541,364089,101945
x1,254:20190731,16410491
x1,254:21272419,16410491
x1,254:21657752,16410491
(1,254:21657752,16410491:758459,358263,88110
x1,254:22081086,16410491
(1,254:22081086,16498601:335125,268698,0
x1,254:22360003,16498601
)
)
)
]
g1,254:22547281,15482787
(1,254:22547281,15482787:598920,483719,0
x1,254:23146201,15482787
)
g1,254:23277271,15482787
(1,254:23277271,15482787:3846116,696865,275256
(1,254:23277271,14845772:360450,31456,912271
x1,254:23637721,14845772
)
(1,253:23637721,15482787:525014,546133,0
$1,253:23637721,15482787
x1,253:24162735,15482787
$1,253:24162735,15482787
)
(1,254:24162735,15600751:222426,346600,0
x1,254:24352393,15600751
)
(1,253:24385161,15482787:525014,546133,0
$1,253:24385161,15482787
x1,253:24910175,15482787
$1,253:24910175,15482787
)
[1,254:24910175,15677206:530756,891284,0
(1,254:24910175,15144185:530756,358263,0
x1,254:25367795,15144185
)
(1,254:24910175,15677206:222426,346600,0
x1,254:25099833,15677206
)
]
(1,253:25440931,15482787:985220,539580,0
$1,253:25440931,15482787
x1,253:26300541,15482787
$1,253:26426151,15482787
)
(1,254:26426151,15600751:336786,364089,0
x1,254:26716212,15600751
)
(1,254:26762937,14845772:360450,31456,912271
x1,254:27123387,14845772
)
)
g1,254:27298147,15482787
x1,254:27909818,15482787
g1,254:28084578,15482787
(1,254:28084578,15482787:598920,483719,0
x1,254:28683498,15482787
)
g1,254:28814568,15482787
(1,254:28814568,15482787:3979738,696865,275256
(1,254:28814568,14845772:360450,31456,912271
x1,254:29175018,14845772
)
(1,253:29175018,15482787:525014,546133,0
$1,253:29175018,15482787
x1,253:29700032,15482787
$1,253:29700032,15482787
)
(1,254:29700032,15600751:222426,346600,0
x1,254:29889690,15600751
)
(1,253:29922458,15482787:525014,546133,0
$1,253:29922458,15482787
x1,253:30447472,15482787
$1,253:30447472,15482787
)
[1,254:30447472,15677206:530756,891284,0
(1,254:30447472,15144185:530756,358263,0
x1,254:30905092,15144185
)
(1,254:30447472,15677206:222426,346600,0
x1,254:30637130,15677206
)
]
(1,253:30978228,15482787:985220,539580,0
$1,253:30978228,15482787
x1,253:31837838,15482787
$1,253:31963448,15482787
)
(1,254:31963448,15600751:470408,358263,0
x1,254:32371688,15600751
)
(1,254:32433856,14845772:360450,31456,912271
x1,254:32794306,14845772
)
)
g1,254:32925376,15482787
h1,254:32925376,15482787:0,0,0
)
$1,254:32925376,15482787
g1,254:32925376,15482787
)
k1,254:35522151,15482787:2596775
(1,254:35522151,15482787:0,1278825,1108292
(1,254:35522151,15482787:0,0,0
g1,254:35522151,15482787
)
)
k1,254:35522151,15482787:0
)
(1,255:4736286,17595762:30785865,662586,194419
k1,254:7333062,17595762:2596776
(1,254:7333062,17595762:2954082,662586,194419
k1,254:10287144,17595762:2954082
$1,254:10287144,17595762
h1,254:10287144,17595762:0,0,0
$1,254:10287144,17595762
)
k1,254:10287144,17595762:0
(1,254:10287144,17595762:3377943,662586,194419
g1,254:10942504,17595762
k1,254:12303796,17595762:1361292
$1,254:12303796,17595762
h1,254:12303796,17595762:0,0,0
$1,254:12303796,17595762
k1,254:13665087,17595762:1361291
)
k1,254:13665087,17595762:0
(1,255:13665087,17595762:19260289,662586,194419
g1,254:14320447,17595762
$1,255:14320447,17595762
(1,255:14320447,17595762:17335904,662586,194419
g1,254:25508525,17595762
x1,254:26120196,17595762
[1,255:26120196,17595762:777193,662586,194419
(1,255:26160633,17595762:0,444186,0
x1,255:26545653,17595762
)
(1,255:26120196,17595762:777193,662586,194419
x1,255:26557872,17595762
[1,255:26557872,17790181:339517,857005,0
(1,255:26586089,17271051:311300,337875,0
x1,255:26864621,17271051
)
(1,255:26557872,17790181:222426,346600,0
x1,255:26747530,17790181
)
]
)
]
g1,255:27115839,17595762
x1,255:27727510,17595762
g1,255:27945960,17595762
x1,255:28544880,17595762
g1,255:28675950,17595762
x1,255:29375553,17595762
g1,255:29594003,17595762
x1,255:30118292,17595762
g1,255:30336742,17595762
(1,255:30336742,17595762:974639,537394,117964
x1,255:30935964,17595762
(1,255:30935964,17713726:375417,358263,0
x1,255:31242931,17713726
)
)
x1,255:31525281,17595762
g1,255:31656351,17595762
h1,255:31656351,17595762:0,0,0
)
$1,255:31656351,17595762
k1,255:32925376,17595762:1269025
)
k1,255:35522151,17595762:2596775
(1,255:35522151,17595762:0,662586,194419
(1,255:35522151,17595762:0,536337,139584
k1,255:33818745,17595762:-1703406
(1,255:33818745,17595762:1703406,536337,139584
x1,255:35260272,17595762
x1,255:35522151,17595762
)
)
)
k1,255:35522151,17595762:0
)
(1,256:4736286,19306250:30785865,825758,1088631
k1,255:7333062,19306250:2596776
(1,255:7333062,19306250:2954082,825758,1088631
k1,255:10287144,19306250:2954082
$1,255:10287144,19306250
h1,255:10287144,19306250:0,0,0
$1,255:10287144,19306250
)
k1,255:10287144,19306250:0
(1,255:10287144,19306250:3377943,825758,1088631
g1,255:10942504,19306250
k1,255:12303796,19306250:1361292
$1,255:12303796,19306250
h1,255:12303796,19306250:0,0,0
$1,255:12303796,19306250
k1,255:13665087,19306250:1361291
)
k1,255:13665087,19306250:0
(1,256:13665087,19306250:19260289,825758,1088631
g1,255:14320447,19306250
$1,256:14320447,19306250
(1,256:14320447,19306250:9631369,825758,1088631
[1,256:14320447,19306250:1319493,825758,1088631
(1,256:14320447,19306250:1319493,825758,432543
k1,256:14412214,19306250:91767
(1,256:14412214,18559136:1135960,78644,1179657
x1,256:15548174,18559136
)
k1,256:15639940,19306250:91766
)
(1,256:14320447,20228128:1319493,358263,88110
x1,256:14881481,20228128
(1,256:14881481,20228128:758459,358263,88110
x1,256:15304815,20228128
(1,256:15304815,20316238:335125,268698,0
x1,256:15583732,20316238
)
)
)
]
g1,256:15771010,19306250
(1,256:15771010,19306250:598920,483719,0
x1,256:16369930,19306250
)
g1,256:16501000,19306250
(1,256:16501000,19306250:1806566,589824,196608
(1,256:16501000,19306250:299460,589824,196608
x1,256:16800460,19306250
)
(1,255:16800460,19306250:985220,539580,0
$1,255:16800460,19306250
x1,255:17660070,19306250
$1,255:17785680,19306250
)
(1,256:17785680,19424214:222426,346600,0
x1,256:17975338,19424214
)
(1,256:18008106,19306250:299460,589824,196608
x1,256:18307566,19306250
)
)
g1,256:18482326,19306250
x1,256:19081246,19306250
g1,256:19256006,19306250
(1,256:19256006,19306250:598920,483719,0
x1,256:19854926,19306250
)
g1,256:19985996,19306250
(1,256:19985996,19306250:2054548,589824,196608
(1,256:19985996,19306250:299460,589824,196608
x1,256:20285456,19306250
)
(1,255:20285456,19306250:985220,539580,0
$1,255:20285456,19306250
x1,255:21145066,19306250
$1,255:21270676,19306250
)
(1,256:21270676,19424214:470408,358263,0
x1,256:21678916,19424214
)
(1,256:21741084,19306250:299460,589824,196608
x1,256:22040544,19306250
)
)
g1,256:22258994,19306250
x1,256:22870665,19306250
g1,256:23089115,19306250
x1,256:23585456,19306250
x1,256:23820746,19306250
g1,256:23951816,19306250
h1,256:23951816,19306250:0,0,0
)
$1,256:23951816,19306250
k1,256:32925376,19306250:8973560
)
k1,256:35522151,19306250:2596775
(1,256:35522151,19306250:0,825758,1088631
(1,256:35522151,19306250:0,536337,139584
k1,256:33862790,19306250:-1659361
(1,256:33862790,19306250:1659361,536337,139584
x1,256:35260272,19306250
x1,256:35522151,19306250
)
)
)
k1,256:35522151,19306250:0
)
(1,257:4736286,21562736:30785865,825758,1088631
k1,256:7333062,21562736:2596776
(1,256:7333062,21562736:2954082,825758,1088631
k1,256:10287144,21562736:2954082
$1,256:10287144,21562736
h1,256:10287144,21562736:0,0,0
$1,256:10287144,21562736
)
k1,256:10287144,21562736:0
(1,256:10287144,21562736:3377943,825758,1088631
g1,256:10942504,21562736
k1,256:12303796,21562736:1361292
$1,256:12303796,21562736
h1,256:12303796,21562736:0,0,0
$1,256:12303796,21562736
k1,256:13665087,21562736:1361291
)
k1,256:13665087,21562736:0
(1,257:13665087,21562736:19260289,825758,1088631
g1,256:14320447,21562736
$1,257:14320447,21562736
(1,257:14320447,21562736:11415989,825758,1088631
[1,257:14320447,21562736:1319493,825758,1088631
(1,257:14320447,21562736:1319493,825758,432543
k1,257:14412214,21562736:91767
(1,257:14412214,20815622:1135960,78644,1179657
x1,257:15548174,20815622
)
k1,257:15639940,21562736:91766
)
(1,257:14320447,22484614:1319493,358263,88110
x1,257:14881481,22484614
(1,257:14881481,22484614:758459,358263,88110
x1,257:15304815,22484614
(1,257:15304815,22572724:335125,268698,0
x1,257:15583732,22572724
)
)
)
]
g1,257:15771010,21562736
(1,257:15771010,21562736:598920,483719,0
x1,257:16369930,21562736
)
g1,257:16501000,21562736
(1,257:16501000,21562736:2503920,589824,196608
(1,257:16501000,21562736:299460,589824,196608
x1,257:16800460,21562736
)
(1,256:16800460,21562736:697354,539580,0
$1,256:16800460,21562736
x1,256:17442928,21562736
$1,256:17497814,21562736
)
(1,256:17497814,21562736:985220,539580,0
$1,256:17497814,21562736
x1,256:18357424,21562736
$1,256:18483034,21562736
)
(1,257:18483034,21680700:222426,346600,0
x1,257:18672692,21680700
)
(1,257:18705460,21562736:299460,589824,196608
x1,257:19004920,21562736
)
)
g1,257:19179680,21562736
x1,257:19778600,21562736
g1,257:19953360,21562736
(1,257:19953360,21562736:598920,483719,0
x1,257:20552280,21562736
)
g1,257:20683350,21562736
(1,257:20683350,21562736:2751902,589824,196608
(1,257:20683350,21562736:299460,589824,196608
x1,257:20982810,21562736
)
(1,256:20982810,21562736:697354,539580,0
$1,256:20982810,21562736
x1,256:21625278,21562736
$1,256:21680164,21562736
)
(1,256:21680164,21562736:985220,539580,0
$1,256:21680164,21562736
x1,256:22539774,21562736
$1,256:22665384,21562736
)
(1,257:22665384,21680700:470408,358263,0
x1,257:23073624,21680700
)
(1,257:23135792,21562736:299460,589824,196608
x1,257:23435252,21562736
)
)
g1,257:23653702,21562736
x1,257:24265373,21562736
g1,257:24483823,21562736
[1,257:24483823,21562736:907643,642978,117964
(1,257:24657129,21363944:0,444186,0
x1,257:25042149,21363944
)
(1,257:24483823,21562736:907643,537395,117964
x1,257:24980164,21562736
(1,256:24980164,21680700:411302,350224,0
x1,256:25358698,21680700
)
)
]
x1,257:25605366,21562736
g1,257:25736436,21562736
h1,257:25736436,21562736:0,0,0
)
$1,257:25736436,21562736
k1,257:32925376,21562736:7188940
)
k1,257:35522151,21562736:2596775
(1,257:35522151,21562736:0,825758,1088631
(1,257:35522151,21562736:0,536337,139584
k1,257:33818745,21562736:-1703406
(1,257:33818745,21562736:1703406,536337,139584
x1,257:35260272,21562736
x1,257:35522151,21562736
)
)
)
k1,257:35522151,21562736:0
)
(1,258:4736286,23539597:30785865,546133,152916
k1,257:7333062,23539597:2596776
(1,257:7333062,23539597:2954082,546133,152916
k1,257:10287144,23539597:2954082
$1,257:10287144,23539597
h1,257:10287144,23539597:0,0,0
$1,257:10287144,23539597
)
k1,257:10287144,23539597:0
(1,257:10287144,23539597:3377943,546133,152916
g1,257:10942504,23539597
k1,257:12303796,23539597:1361292
$1,257:12303796,23539597
h1,257:12303796,23539597:0,0,0
$1,257:12303796,23539597
k1,257:13665087,23539597:1361291
)
k1,257:13665087,23539597:0
(1,258:13665087,23539597:19260289,546133,152916
g1,257:14320447,23539597
$1,258:14320447,23539597
(1,258:14320447,23539597:9345525,546133,152916
(1,257:14320447,23539597:985220,539580,0
$1,257:14320447,23539597
x1,257:15180057,23539597
$1,257:15305667,23539597
)
(1,258:15305667,23657561:222426,346600,0
x1,258:15495325,23657561
)
g1,258:15746543,23539597
x1,258:16358214,23539597
g1,258:16576664,23539597
(1,257:16576664,23539597:442368,506811,0
$1,257:16576664,23539597
x1,257:17019032,23539597
$1,257:17019032,23539597
)
x1,257:17232932,23539597
g1,258:17364002,23539597
x1,258:18063605,23539597
g1,258:18282055,23539597
x1,258:18806344,23539597
g1,258:19024794,23539597
(1,258:19024794,23539597:974639,537394,117964
x1,258:19624016,23539597
(1,258:19624016,23657561:375417,358263,0
x1,258:19930983,23657561
)
)
x1,258:20213333,23539597
g1,257:20431783,23539597
g1,258:20562853,23539597
(1,257:20562853,23539597:985220,539580,0
$1,257:20562853,23539597
x1,257:21422463,23539597
$1,257:21548073,23539597
)
(1,258:21548073,23657561:470408,358263,0
x1,258:21956313,23657561
)
g1,258:22236931,23539597
x1,258:22848602,23539597
g1,258:23067052,23539597
x1,258:23665972,23539597
)
$1,258:23665972,23539597
k1,258:32925376,23539597:9259404
)
k1,258:35522151,23539597:2596775
(1,258:35522151,23539597:0,546133,152916
(1,258:35522151,23539597:0,536337,139584
k1,258:33862790,23539597:-1659361
(1,258:33862790,23539597:1659361,536337,139584
x1,258:35260272,23539597
x1,258:35522151,23539597
)
)
)
k1,258:35522151,23539597:0
)
(1,263:4736286,26500510:30785865,825758,1088631
k1,262:7615350,26500510:2879064
(1,262:7615350,26500510:2954082,825758,1088631
g1,262:7615350,26500510
$1,262:7615350,26500510
(1,262:7615350,26500510:2954082,589824,196608
(1,262:7615350,26500510:2521732,589824,196608
(1,262:7615350,26500510:299460,589824,196608
x1,262:7914810,26500510
)
(1,262:7914810,26500510:1922812,536337,11002
(1,262:7914810,26500510:1922812,536337,11002
x1,262:9837622,26500510
)
)
(1,262:9837622,26500510:299460,589824,196608
x1,262:10137082,26500510
)
)
g1,262:10355532,26500510
x1,262:10569432,26500510
)
$1,262:10569432,26500510
)
k1,262:10569432,26500510:0
(1,262:10569432,26500510:2118009,825758,1088631
g1,262:11224792,26500510
g1,262:11224792,26500510
$1,262:11224792,26500510
(1,262:11224792,26500510:1462649,338603,734003
[1,262:11224792,26500510:1462649,338603,734003
(1,262:11224792,26500510:1462649,338603,0
k1,262:11239552,26500510:14760
(1,262:11239552,26500510:1433130,338603,0
x1,262:12672682,26500510
)
k1,262:12687441,26500510:14759
)
(1,262:11224792,27024798:1462649,393216,131072
(1,262:11224792,27024798:278532,393216,131072
x1,262:11503324,27024798
)
(1,262:11503324,27024798:697599,359720,0
(1,262:11503324,27024798:697599,359720,0
$1,262:11503324,27024798
x1,262:12111720,27024798
$1,262:12200923,27024798
)
)
(1,262:12200923,27104728:207986,260518,0
x1,262:12376141,27104728
)
(1,262:12408909,27024798:278532,393216,131072
x1,262:12687441,27024798
)
)
]
)
$1,262:12687441,26500510
g1,262:12687441,26500510
)
k1,262:12687441,26500510:0
(1,263:12687441,26500510:19955646,825758,1088631
g1,262:13342801,26500510
$1,263:13342801,26500510
(1,263:13342801,26500510:4705280,825758,1088631
[1,263:13342801,26500510:1319493,825758,1088631
(1,263:13342801,26500510:1319493,825758,432543
k1,263:13434568,26500510:91767
(1,263:13434568,25753396:1135960,78644,1179657
x1,263:14570528,25753396
)
k1,263:14662294,26500510:91766
)
(1,263:13342801,27422388:1319493,358263,88110
x1,263:13903835,27422388
(1,263:13903835,27422388:758459,358263,88110
x1,263:14327169,27422388
(1,263:14327169,27510498:335125,268698,0
x1,263:14606086,27510498
)
)
)
]
g1,263:14793364,26500510
(1,263:14793364,26500510:598920,483719,0
x1,263:15392284,26500510
)
g1,263:15523354,26500510
(1,263:15523354,26500510:2393657,589824,196608
(1,263:15523354,26500510:299460,589824,196608
x1,263:15822814,26500510
)
(1,262:15822814,26500510:587091,539580,0
$1,262:15822814,26500510
x1,262:16367580,26500510
$1,262:16409905,26500510
)
(1,262:16409905,26500510:985220,539580,0
$1,262:16409905,26500510
x1,262:17269515,26500510
$1,262:17395125,26500510
)
(1,263:17395125,26618474:222426,346600,0
x1,263:17584783,26618474
)
(1,263:17617551,26500510:299460,589824,196608
x1,263:17917011,26500510
)
)
g1,263:18048081,26500510
h1,263:18048081,26500510:0,0,0
)
$1,263:18048081,26500510
k1,263:32643087,26500510:14595006
)
k1,263:35522151,26500510:2879064
(1,263:35522151,26500510:0,825758,1088631
(1,263:35522151,26500510:0,536337,139584
k1,263:33862790,26500510:-1659361
(1,263:33862790,26500510:1659361,536337,139584
x1,263:35260272,26500510
x1,263:35522151,26500510
)
)
)
k1,263:35522151,26500510:0
)
(1,264:4736286,29210063:30785865,1278825,1108292
k1,263:7615350,29210063:2879064
(1,263:7615350,29210063:2954082,1278825,1108292
k1,263:10569432,29210063:2954082
$1,263:10569432,29210063
h1,263:10569432,29210063:0,0,0
$1,263:10569432,29210063
)
k1,263:10569432,29210063:0
(1,263:10569432,29210063:2118009,1278825,1108292
g1,263:11224792,29210063
k1,263:11497242,29210063:272450
$1,263:11497242,29210063
(1,263:11497242,29210063:917750,455337,9038
(1,263:11497242,29210063:917750,455337,9038
x1,263:12414992,29210063
)
)
$1,263:12414992,29210063
k1,263:12687441,29210063:272449
)
k1,263:12687441,29210063:0
(1,264:12687441,29210063:19955646,1278825,1108292
g1,263:13342801,29210063
$1,264:13342801,29210063
(1,264:13342801,29210063:19300286,1278825,1108292
(1,264:13342801,29210063:4619032,1278825,692370
(1,264:13342801,29210063:4619032,1278825,692370
h1,264:13342801,29210063:78643,0,0
[1,264:13421444,29210063:4461746,1278825,692370
(1,264:13421444,28628103:4461746,696865,275256
(1,264:13421444,28628103:598920,483719,0
x1,264:14020364,28628103
)
g1,264:14151434,28628103
(1,264:14151434,28628103:3731756,696865,275256
(1,264:14151434,27991088:360450,31456,912271
x1,264:14511884,27991088
)
(1,263:14511884,28628103:525014,546133,0
$1,263:14511884,28628103
x1,263:15036898,28628103
$1,263:15036898,28628103
)
(1,264:15036898,28746067:222426,346600,0
x1,264:15226556,28746067
)
(1,263:15259324,28628103:525014,546133,0
$1,263:15259324,28628103
x1,263:15784338,28628103
$1,263:15784338,28628103
)
[1,264:15784338,28822522:530756,891284,0
(1,264:15784338,28289501:530756,358263,0
x1,264:16241958,28289501
)
(1,264:15784338,28822522:222426,346600,0
x1,264:15973996,28822522
)
]
(1,263:16315094,28628103:985220,539580,0
$1,263:16315094,28628103
x1,263:17174704,28628103
$1,263:17300314,28628103
)
(1,264:17300314,28746067:222426,346600,0
x1,264:17489972,28746067
)
(1,264:17522740,27991088:360450,31456,912271
x1,264:17883190,27991088
)
)
)
(1,264:13421444,29749517:4461746,338603,152916
k1,264:15341394,29749517:1919950
x1,264:15740814,29749517
(1,264:15740814,29867481:222426,346600,0
x1,264:15930472,29867481
)
k1,264:17883190,29749517:1919950
)
]
h1,264:17883190,29210063:78643,0,0
)
)
g1,264:18136593,29210063
x1,264:18748264,29210063
g1,264:18923024,29210063
[1,264:18923024,29210063:2515541,825758,1108292
(1,264:18923024,29210063:2515541,825758,432543
k1,264:19612815,29210063:689791
(1,264:19612815,28462949:1135960,78644,1179657
x1,264:20748775,28462949
)
k1,264:21438565,29210063:689790
)
(1,264:18923024,30137767:2515541,364089,101945
x1,264:19213085,30137767
x1,264:20294773,30137767
x1,264:20680106,30137767
(1,264:20680106,30137767:758459,358263,88110
x1,264:21103440,30137767
(1,264:21103440,30225877:335125,268698,0
x1,264:21382357,30225877
)
)
)
]
g1,264:21569635,29210063
(1,264:21569635,29210063:598920,483719,0
x1,264:22168555,29210063
)
g1,264:22299625,29210063
(1,264:22299625,29210063:3846116,696865,275256
(1,264:22299625,28573048:360450,31456,912271
x1,264:22660075,28573048
)
(1,263:22660075,29210063:525014,546133,0
$1,263:22660075,29210063
x1,263:23185089,29210063
$1,263:23185089,29210063
)
(1,264:23185089,29328027:222426,346600,0
x1,264:23374747,29328027
)
(1,263:23407515,29210063:525014,546133,0
$1,263:23407515,29210063
x1,263:23932529,29210063
$1,263:23932529,29210063
)
[1,264:23932529,29404482:530756,891284,0
(1,264:23932529,28871461:530756,358263,0
x1,264:24390149,28871461
)
(1,264:23932529,29404482:222426,346600,0
x1,264:24122187,29404482
)
]
(1,263:24463285,29210063:985220,539580,0
$1,263:24463285,29210063
x1,263:25322895,29210063
$1,263:25448505,29210063
)
(1,264:25448505,29328027:336786,364089,0
x1,264:25738566,29328027
)
(1,264:25785291,28573048:360450,31456,912271
x1,264:26145741,28573048
)
)
g1,264:26320501,29210063
x1,264:26932172,29210063
g1,264:27106932,29210063
[1,264:27106932,29210063:777193,662586,194419
(1,264:27147369,29210063:0,444186,0
x1,264:27532389,29210063
)
(1,264:27106932,29210063:777193,662586,194419
x1,264:27544608,29210063
[1,264:27544608,29404482:339517,857005,0
(1,264:27572825,28885352:311300,337875,0
x1,264:27851357,28885352
)
(1,264:27544608,29404482:222426,346600,0
x1,264:27734266,29404482
)
]
)
]
g1,264:28102575,29210063
x1,264:28714246,29210063
g1,264:28932696,29210063
x1,264:29531616,29210063
g1,264:29662686,29210063
x1,264:30362289,29210063
g1,264:30580739,29210063
x1,264:31105028,29210063
g1,264:31323478,29210063
(1,264:31323478,29210063:974639,537394,117964
x1,264:31922700,29210063
(1,264:31922700,29328027:375417,358263,0
x1,264:32229667,29328027
)
)
x1,264:32512017,29210063
g1,264:32643087,29210063
h1,264:32643087,29210063:0,0,0
)
$1,264:32643087,29210063
g1,264:32643087,29210063
)
k1,264:35522151,29210063:2879064
(1,264:35522151,29210063:0,1278825,1108292
(1,264:35522151,29210063:0,536337,139584
k1,264:33818745,29210063:-1703406
(1,264:33818745,29210063:1703406,536337,139584
x1,264:35260272,29210063
x1,264:35522151,29210063
)
)
)
k1,264:35522151,29210063:0
)
(1,265:4736286,31486210:30785865,825758,1088631
k1,264:7615350,31486210:2879064
(1,264:7615350,31486210:2954082,825758,1088631
k1,264:10569432,31486210:2954082
$1,264:10569432,31486210
h1,264:10569432,31486210:0,0,0
$1,264:10569432,31486210
)
k1,264:10569432,31486210:0
(1,264:10569432,31486210:2118009,825758,1088631
g1,264:11224792,31486210
k1,264:11956117,31486210:731325
$1,264:11956117,31486210
h1,264:11956117,31486210:0,0,0
$1,264:11956117,31486210
k1,264:12687441,31486210:731324
)
k1,264:12687441,31486210:0
(1,265:12687441,31486210:19955646,825758,1088631
g1,264:13342801,31486210
$1,265:13342801,31486210
(1,265:13342801,31486210:5898391,825758,1088631
[1,265:13342801,31486210:1319493,825758,1088631
(1,265:13342801,31486210:1319493,825758,432543
k1,265:13434568,31486210:91767
(1,265:13434568,30739096:1135960,78644,1179657
x1,265:14570528,30739096
)
k1,265:14662294,31486210:91766
)
(1,265:13342801,32408088:1319493,358263,88110
x1,265:13903835,32408088
(1,265:13903835,32408088:758459,358263,88110
x1,265:14327169,32408088
(1,265:14327169,32496198:335125,268698,0
x1,265:14606086,32496198
)
)
)
]
g1,265:14793364,31486210
(1,265:14793364,31486210:598920,483719,0
x1,265:15392284,31486210
)
g1,265:15523354,31486210
(1,265:15523354,31486210:1806566,589824,196608
(1,265:15523354,31486210:299460,589824,196608
x1,265:15822814,31486210
)
(1,264:15822814,31486210:985220,539580,0
$1,264:15822814,31486210
x1,264:16682424,31486210
$1,264:16808034,31486210
)
(1,265:16808034,31604174:222426,346600,0
x1,265:16997692,31604174
)
(1,265:17030460,31486210:299460,589824,196608
x1,265:17329920,31486210
)
)
g1,265:17548370,31486210
x1,265:18160041,31486210
g1,265:18378491,31486210
x1,265:18874832,31486210
x1,265:19110122,31486210
g1,265:19241192,31486210
h1,265:19241192,31486210:0,0,0
)
$1,265:19241192,31486210
k1,265:32643087,31486210:13401895
)
k1,265:35522151,31486210:2879064
(1,265:35522151,31486210:0,825758,1088631
(1,265:35522151,31486210:0,536337,139584
k1,265:33862790,31486210:-1659361
(1,265:33862790,31486210:1659361,536337,139584
x1,265:35260272,31486210
x1,265:35522151,31486210
)
)
)
k1,265:35522151,31486210:0
)
(1,266:4736286,33742696:30785865,825758,1088631
k1,265:7615350,33742696:2879064
(1,265:7615350,33742696:2954082,825758,1088631
k1,265:10569432,33742696:2954082
$1,265:10569432,33742696
h1,265:10569432,33742696:0,0,0
$1,265:10569432,33742696
)
k1,265:10569432,33742696:0
(1,265:10569432,33742696:2118009,825758,1088631
g1,265:11224792,33742696
k1,265:11956117,33742696:731325
$1,265:11956117,33742696
h1,265:11956117,33742696:0,0,0
$1,265:11956117,33742696
k1,265:12687441,33742696:731324
)
k1,265:12687441,33742696:0
(1,266:12687441,33742696:19955646,825758,1088631
g1,265:13342801,33742696
$1,266:13342801,33742696
(1,266:13342801,33742696:6985657,825758,1088631
[1,266:13342801,33742696:1319493,825758,1088631
(1,266:13342801,33742696:1319493,825758,432543
k1,266:13434568,33742696:91767
(1,266:13434568,32995582:1135960,78644,1179657
x1,266:14570528,32995582
)
k1,266:14662294,33742696:91766
)
(1,266:13342801,34664574:1319493,358263,88110
x1,266:13903835,34664574
(1,266:13903835,34664574:758459,358263,88110
x1,266:14327169,34664574
(1,266:14327169,34752684:335125,268698,0
x1,266:14606086,34752684
)
)
)
]
g1,266:14793364,33742696
(1,266:14793364,33742696:598920,483719,0
x1,266:15392284,33742696
)
g1,266:15523354,33742696
(1,266:15523354,33742696:2503920,589824,196608
(1,266:15523354,33742696:299460,589824,196608
x1,266:15822814,33742696
)
(1,265:15822814,33742696:697354,539580,0
$1,265:15822814,33742696
x1,265:16465282,33742696
$1,265:16520168,33742696
)
(1,265:16520168,33742696:985220,539580,0
$1,265:16520168,33742696
x1,265:17379778,33742696
$1,265:17505388,33742696
)
(1,266:17505388,33860660:222426,346600,0
x1,266:17695046,33860660
)
(1,266:17727814,33742696:299460,589824,196608
x1,266:18027274,33742696
)
)
g1,266:18245724,33742696
x1,266:18857395,33742696
g1,266:19075845,33742696
[1,266:19075845,33742696:907643,642978,117964
(1,266:19249151,33543904:0,444186,0
x1,266:19634171,33543904
)
(1,266:19075845,33742696:907643,537395,117964
x1,266:19572186,33742696
(1,265:19572186,33860660:411302,350224,0
x1,265:19950720,33860660
)
)
]
x1,266:20197388,33742696
g1,266:20328458,33742696
h1,266:20328458,33742696:0,0,0
)
$1,266:20328458,33742696
k1,266:32643087,33742696:12314629
)
k1,266:35522151,33742696:2879064
(1,266:35522151,33742696:0,825758,1088631
(1,266:35522151,33742696:0,536337,139584
k1,266:33818745,33742696:-1703406
(1,266:33818745,33742696:1703406,536337,139584
x1,266:35260272,33742696
x1,266:35522151,33742696
)
)
)
k1,266:35522151,33742696:0
)
(1,267:4736286,35719557:30785865,546133,152916
k1,266:7615350,35719557:2879064
(1,266:7615350,35719557:2954082,546133,152916
k1,266:10569432,35719557:2954082
$1,266:10569432,35719557
h1,266:10569432,35719557:0,0,0
$1,266:10569432,35719557
)
k1,266:10569432,35719557:0
(1,266:10569432,35719557:2118009,546133,152916
g1,266:11224792,35719557
k1,266:11956117,35719557:731325
$1,266:11956117,35719557
h1,266:11956117,35719557:0,0,0
$1,266:11956117,35719557
k1,266:12687441,35719557:731324
)
k1,266:12687441,35719557:0
(1,267:12687441,35719557:19955646,546133,152916
g1,266:13342801,35719557
$1,267:13342801,35719557
(1,267:13342801,35719557:5892886,546133,152916
(1,266:13342801,35719557:985220,539580,0
$1,266:13342801,35719557
x1,266:14202411,35719557
$1,266:14328021,35719557
)
(1,267:14328021,35837521:222426,346600,0
x1,267:14517679,35837521
)
g1,267:14768897,35719557
x1,267:15380568,35719557
g1,267:15599018,35719557
(1,266:15599018,35719557:442368,506811,0
$1,266:15599018,35719557
x1,266:16041386,35719557
$1,266:16041386,35719557
)
x1,266:16255286,35719557
g1,267:16386356,35719557
x1,267:17085959,35719557
g1,267:17304409,35719557
x1,267:17828698,35719557
g1,267:18047148,35719557
(1,267:18047148,35719557:974639,537394,117964
x1,267:18646370,35719557
(1,267:18646370,35837521:375417,358263,0
x1,267:18953337,35837521
)
)
x1,267:19235687,35719557
)
$1,267:19235687,35719557
k1,267:32643087,35719557:13407400
)
k1,267:35522151,35719557:2879064
(1,267:35522151,35719557:0,546133,152916
(1,267:35522151,35719557:0,536337,139584
k1,267:33862790,35719557:-1659361
(1,267:33862790,35719557:1659361,536337,139584
x1,267:35260272,35719557
x1,267:35522151,35719557
)
)
)
k1,267:35522151,35719557:0
)
(1,270:4736286,37884209:30785865,537395,194419
x1,270:7007481,37884209
k1,269:7353230,37884209:345749
$1,269:7353230,37884209
x1,269:7923251,37884209
[1,269:7923251,38078628:357403,723749,0
(1,269:7969354,37598819:311300,243940,0
x1,269:8247886,37598819
)
(1,269:7923251,38078628:311300,337875,0
x1,269:8201783,38078628
)
]
$1,269:8280654,37884209
k1,269:8626403,37884209:345749
x1,269:9762006,37884209
k1,269:10107755,37884209:345749
$1,269:10107755,37884209
x1,269:10677776,37884209
[1,269:10677776,38078628:357403,723749,0
(1,269:10723879,37598819:311300,243940,0
x1,269:11002411,37598819
)
(1,269:10677776,38078628:311300,337875,0
x1,269:10956308,38078628
)
]
$1,269:11035179,37884209
k1,269:11380927,37884209:345748
x1,269:12036012,37884209
k1,269:12381761,37884209:345749
x1,269:13342768,37884209
k1,269:13688517,37884209:345749
x1,269:16091816,37884209
k1,269:16437565,37884209:345749
x1,269:18578199,37884209
x1,269:18951754,37884209
x1,269:19289136,37884209
k1,269:19634885,37884209:345749
x1,269:20028101,37884209
x1,269:21624532,37884209
k1,269:21970281,37884209:345749
x1,269:22625376,37884209
k1,269:22971125,37884209:345749
x1,269:25417695,37884209
k1,269:25763443,37884209:345748
x1,269:26899046,37884209
k1,269:27244795,37884209:345749
x1,269:29887973,37884209
k1,269:30233722,37884209:345749
x1,269:32679484,37884209
x1,269:33053039,37884209
x1,269:34002257,37884209
x1,269:34147754,37884209
k1,269:34493503,37884209:345749
x1,269:35235890,37884209
x1,269:35522151,37884209
k1,269:35522151,37884209:0
)
(1,270:4736286,39252600:30785865,537395,194419
x1,270:7488748,39252600
k1,269:7769105,39252600:280357
x1,269:8730112,39252600
k1,269:9010468,39252600:280356
x1,269:10364691,39252600
x1,269:10738246,39252600
x1,269:12727105,39252600
k1,269:13007462,39252600:280357
x1,269:13662557,39252600
k1,269:13942914,39252600:280357
x1,269:14903921,39252600
k1,269:15184277,39252600:280356
x1,269:15970698,39252600
x1,269:16356051,39252600
k1,269:16636408,39252600:280357
x1,269:19563476,39252600
k1,269:19843832,39252600:280356
x1,269:20630264,39252600
k1,269:20910621,39252600:280357
x1,269:21958932,39252600
x1,269:23345411,39252600
k1,269:23625768,39252600:280357
$1,269:23625768,39252600
x1,269:24195789,39252600
[1,269:24195789,39447019:357403,723749,0
(1,269:24241892,38967210:311300,243940,0
x1,269:24520424,38967210
)
(1,269:24195789,39447019:311300,337875,0
x1,269:24474321,39447019
)
]
k1,269:24781088,39252600:227896
x1,269:25380008,39252600
k1,269:25607903,39252600:227895
x1,269:26177924,39252600
[1,269:26177924,39447019:357403,723749,0
(1,269:26224027,38967210:311300,243940,0
x1,269:26502559,38967210
)
(1,269:26177924,39447019:311300,337875,0
x1,269:26456456,39447019
)
]
$1,269:26535327,39252600
x1,269:26731935,39252600
k1,269:27012292,39252600:280357
x1,269:27973309,39252600
x1,269:30277538,39252600
x1,269:30423035,39252600
k1,269:30703392,39252600:280357
$1,269:30703392,39252600
x1,269:31273413,39252600
[1,269:31273413,39447019:357403,723749,0
(1,269:31319516,38967210:311300,243940,0
x1,269:31598048,38967210
)
(1,269:31273413,39447019:311300,337875,0
x1,269:31551945,39447019
)
]
k1,269:31858712,39252600:227896
x1,269:32470383,39252600
k1,269:32698278,39252600:227895
x1,269:33268299,39252600
[1,269:33268299,39447019:357403,723749,0
(1,269:33314402,38967210:311300,243940,0
x1,269:33592934,38967210
)
(1,269:33268299,39447019:311300,337875,0
x1,269:33546831,39447019
)
]
$1,269:33625702,39252600
k1,269:33906059,39252600:280357
x1,269:35522151,39252600
k1,269:35522151,39252600:0
)
(1,270:4736286,40620991:30785865,539580,194419
x1,270:7182856,40620991
k1,269:7556308,40620991:373452
x1,269:8080842,40620991
k1,269:8454294,40620991:373452
x1,269:8803465,40620991
k1,269:9176916,40620991:373451
x1,269:11360799,40620991
k1,269:11734251,40620991:373452
x1,269:13087678,40620991
k1,269:13461130,40620991:373452
x1,269:14116225,40620991
k1,269:14489677,40620991:373452
x1,269:16936247,40620991
k1,269:17309698,40620991:373451
x1,269:18707955,40620991
k1,269:19081407,40620991:373452
$1,269:19081407,40620991
(1,269:19081407,40620991:985220,539580,0
$1,269:19081407,40620991
x1,269:19941017,40620991
$1,269:20066627,40620991
)
(1,269:20066627,40738955:470408,358263,0
x1,269:20474867,40738955
)
k1,269:20937334,40620991:400299
x1,269:21536254,40620991
k1,269:21936552,40620991:400298
x1,269:22378920,40620991
$1,269:22378920,40620991
x1,269:22575528,40620991
k1,269:22948980,40620991:373452
x1,269:23865952,40620991
x1,269:24662607,40620991
k1,269:25036059,40620991:373452
x1,269:25953031,40620991
k1,269:26326483,40620991:373452
x1,269:27418829,40620991
x1,269:27966969,40620991
k1,269:28340420,40620991:373451
$1,269:28340420,40620991
x1,269:28910441,40620991
[1,269:28910441,40815410:357403,723749,0
(1,269:28956544,40335601:311300,243940,0
x1,269:29235076,40335601
)
(1,269:28910441,40815410:311300,337875,0
x1,269:29188973,40815410
)
]
k1,269:29668143,40620991:400299
x1,269:30279814,40620991
k1,269:30680113,40620991:400299
x1,269:31250134,40620991
[1,269:31250134,40815410:357403,723749,0
(1,269:31296237,40335601:311300,243940,0
x1,269:31574769,40335601
)
(1,269:31250134,40815410:311300,337875,0
x1,269:31528666,40815410
)
]
$1,269:31607537,40620991
k1,269:31980988,40620991:373451
x1,269:33247909,40620991
k1,269:33621361,40620991:373452
x1,269:35522151,40620991
k1,269:35522151,40620991:0
)
(1,270:4736286,41989382:30785865,589824,196608
x1,270:7007481,41989382
k1,269:7392065,41989382:384584
$1,269:7392065,41989382
(1,269:7392065,41989382:7388498,589824,196608
(1,269:7392065,41989382:393217,589824,196608
x1,269:7785282,41989382
)
(1,269:7785282,41989382:985220,539580,0
$1,269:7785282,41989382
x1,269:8644892,41989382
$1,269:8770502,41989382
)
[1,269:8770502,42183801:311300,770408,0
(1,269:8770502,41657333:311300,243940,0
x1,269:9049034,41657333
)
(1,269:8770502,42183801:222426,346600,0
x1,269:8960160,42183801
)
]
(1,269:9081802,41989382:524545,536337,9038
(1,269:9081802,41989382:524545,536337,9038
x1,269:9343681,41989382
x1,269:9606347,41989382
)
)
x1,269:9820247,41989382
g1,269:9951317,41989382
x1,269:10650920,41989382
g1,269:10869370,41989382
x1,269:11393659,41989382
g1,269:11612109,41989382
(1,269:11612109,41989382:974639,537394,117964
x1,269:12211331,41989382
(1,269:12211331,42107346:375417,358263,0
x1,269:12518298,42107346
)
)
x1,269:12800648,41989382
g1,269:12931718,41989382
(1,269:12931718,41989382:985220,539580,0
$1,269:12931718,41989382
x1,269:13791328,41989382
$1,269:13916938,41989382
)
[1,269:13916938,42183801:470408,770408,0
(1,269:13916938,41657333:311300,243940,0
x1,269:14195470,41657333
)
(1,269:13916938,42183801:470408,358263,0
x1,269:14325178,42183801
)
]
(1,269:14387346,41989382:393217,589824,196608
x1,269:14780563,41989382
)
)
$1,269:14780563,41989382
k1,269:15165147,41989382:384584
x1,269:15820232,41989382
k1,269:16204816,41989382:384584
x1,269:17165823,41989382
k1,269:17550407,41989382:384584
x1,269:19953706,41989382
k1,269:20338290,41989382:384584
x1,269:22872928,41989382
k1,269:23257511,41989382:384583
x1,269:23869347,41989382
k1,269:24253931,41989382:384584
x1,269:26700501,41989382
k1,269:27085085,41989382:384584
x1,269:31584231,41989382
k1,269:31968815,41989382:384584
x1,269:32580651,41989382
k1,269:32965235,41989382:384584
$1,269:32965235,41989382
x1,269:33535256,41989382
[1,269:33535256,42183801:357403,723749,0
(1,269:33581359,41703992:311300,243940,0
x1,269:33859891,41703992
)
(1,269:33535256,42183801:311300,337875,0
x1,269:33813788,42183801
)
]
$1,269:33892659,41989382
x1,269:34089267,41989382
k1,269:34473851,41989382:384584
x1,269:35522151,41989382
k1,269:35522151,41989382:0
)
(1,270:4736286,43357773:30785865,790802,194419
[1,269:4736286,43357773:985220,790802,0
(1,269:4835679,43156795:0,589824,0
x1,269:5622113,43156795
)
(1,269:4736286,43357773:985220,539580,0
$1,269:4736286,43357773
x1,269:5595896,43357773
$1,269:5721506,43357773
)
]
(1,269:5721506,43475737:525508,225735,0
x1,269:6214246,43475737
)
k1,269:6490465,43357773:243451
x1,269:7089385,43357773
k1,269:7332836,43357773:243451
(1,269:7332836,43357773:985220,539580,0
$1,269:7332836,43357773
x1,269:8192446,43357773
$1,269:8318056,43357773
)
[1,269:8318056,43552192:525508,770408,0
(1,269:8318056,43025724:311300,243940,0
x1,269:8596588,43025724
)
(1,269:8318056,43552192:525508,225735,0
x1,269:8810796,43552192
)
]
k1,269:9028325,43357773:184761
x1,269:9627245,43357773
k1,269:9812005,43357773:184760
(1,269:9812005,43357773:985220,539580,0
$1,269:9812005,43357773
x1,269:10671615,43357773
$1,269:10797225,43357773
)
[1,269:10797225,43552192:470408,770408,0
(1,269:10797225,43025724:311300,243940,0
x1,269:11075757,43025724
)
(1,269:10797225,43552192:470408,358263,0
x1,269:11205465,43552192
)
]
$1,269:11267633,43357773
k1,269:11556389,43357773:288756
x1,269:12473363,43357773
k1,269:12762119,43357773:288756
x1,269:13504506,43357773
x1,269:13885933,43357773
k1,269:14174690,43357773:288757
$1,269:14174690,43357773
x1,269:14848247,43357773
k1,269:15091698,43357773:243451
x1,269:15615987,43357773
k1,269:15859438,43357773:243451
(1,269:15859438,43357773:974639,537394,117964
x1,269:16458660,43357773
(1,269:16458660,43475737:375417,358263,0
x1,269:16765627,43475737
)
)
$1,269:16834077,43357773
k1,269:17122833,43357773:288756
x1,269:18258436,43357773
k1,269:18547192,43357773:288756
$1,269:18547192,43357773
[1,269:18547192,43357773:985220,790802,0
(1,269:18646585,43156795:0,589824,0
x1,269:19433019,43156795
)
(1,269:18547192,43357773:985220,539580,0
$1,269:18547192,43357773
x1,269:19406802,43357773
$1,269:19532412,43357773
)
]
(1,269:19532412,43475737:222426,346600,0
x1,269:19722070,43475737
)
k1,269:19998289,43357773:243451
x1,269:20597209,43357773
k1,269:20840660,43357773:243451
(1,269:20840660,43357773:985220,539580,0
$1,269:20840660,43357773
x1,269:21700270,43357773
$1,269:21825880,43357773
)
[1,269:21825880,43552192:311300,770408,0
(1,269:21825880,43025724:311300,243940,0
x1,269:22104412,43025724
)
(1,269:21825880,43552192:222426,346600,0
x1,269:22015538,43552192
)
]
$1,269:22137180,43357773
x1,269:22333788,43357773
k1,269:22622545,43357773:288757
$1,269:22622545,43357773
x1,269:23322148,43357773
k1,269:23565599,43357773:243451
x1,269:24164519,43357773
k1,269:24407970,43357773:243451
x1,269:25081527,43357773
$1,269:25081527,43357773
x1,269:25278135,43357773
k1,269:25566891,43357773:288756
$1,269:25566891,43357773
x1,269:25829586,43357773
k1,269:26073037,43357773:243451
x1,269:26597326,43357773
k1,269:26840777,43357773:243451
(1,269:26840777,43357773:974639,537394,117964
x1,269:27439999,43357773
(1,269:27439999,43475737:375417,358263,0
x1,269:27746966,43475737
)
)
$1,269:27815416,43357773
x1,269:28012024,43357773
k1,269:28300780,43357773:288756
x1,269:30113500,43357773
k1,269:30402257,43357773:288757
x1,269:31319229,43357773
k1,269:31607985,43357773:288756
x1,269:34272388,43357773
k1,269:34561144,43357773:288756
x1,269:35522151,43357773
k1,269:35522151,43357773:0
)
(1,270:4736286,44726164:30785865,536337,170256
x1,270:6221837,44726164
x1,269:7775029,44726164
g1,269:8050285,44726164
x1,269:8836706,44726164
x1,269:9222059,44726164
g1,269:9497315,44726164
x1,269:11375276,44726164
k1,270:35522152,44726164:24146876
g1,270:35522152,44726164
)
]
(1,276:4736286,49971653:30785865,357558,113504
(1,276:4736286,49971653:30785865,357558,113504
x1,276:6978642,49971653
g1,276:7162146,49971653
x1,276:7817506,49971653
g1,276:8001010,49971653
x1,276:9049586,49971653
k1,276:33803546,49971653:24753960
x1,276:35522150,49971653
)
)
]
]
!47365
}7
!10
{8
[1,296:4736286,49971653:30785865,45235367,113504
(1,296:4736286,4736286:0,0,0
[1,296:0,4736286:0,0,0
(1,296:0,0:0,0,0
g1,296:0,0
)
]
)
[1,296:4736286,49971653:30785865,48337113,113504
[1,296:4736286,2420972:30785865,786432,0
(1,296:4736286,2420972:30785865,357558,7335
(1,296:4736286,2420972:30785865,357558,7335
h1,296:4736286,2420972:0,0,0
k1,296:35260006,2420972:30523720
x1,296:35522150,2420972
)
)
]
[1,296:4736286,47437177:30785865,43332382,0
(1,271:4736286,5017056:30785865,537394,142339
g1,271:5522718,5017056
x1,271:6177813,5017056
g1,271:6571029,5017056
x1,271:7051538,5017056
x1,271:7668098,5017056
g1,271:7943354,5017056
$1,271:7943354,5017056
x1,271:8616911,5017056
g1,271:8835361,5017056
x1,271:9359650,5017056
g1,271:9578100,5017056
(1,271:9578100,5017056:974639,537394,117964
x1,271:10177322,5017056
(1,271:10177322,5135020:375417,358263,0
x1,271:10484289,5135020
)
)
$1,271:10552739,5017056
x1,271:10814618,5017056
g1,271:11089874,5017056
k1,271:11089874,5017056:131100
h1,271:11220974,5017056:0,0,0
k1,271:35522150,5017056:24301176
g1,271:35522150,5017056
)
(1,276:4736286,7677951:30785865,1722295,1108292
g1,276:8597921,7677951
(1,276:8597921,7677951:729159,1722295,1108292
k1,276:9327080,7677951:729159
(1,276:9327080,7677951:0,957869,410521
[1,276:9327080,7677951:0,957869,410521
(1,38:9327080,7677951:0,957869,410521
r1,296:9327080,7677951:0,1368390,410521
)
]
)
(1,276:9327080,7677951:0,0,0
$1,276:9327080,7677951
h1,276:9327080,7677951:0,0,0
$1,276:9327080,7677951
)
)
g1,276:9327080,7677951
(1,276:9327080,7677951:22333435,1722295,1108292
(1,276:9327080,7677951:16376547,1722295,1108292
$1,276:9327080,7677951
(1,276:9327080,7677951:16376547,1722295,1108292
h1,276:9327080,7677951:0,0,0
(1,276:9327080,7677951:5443648,1722295,692370
(1,276:9327080,7677951:5443648,1722295,692370
h1,276:9327080,7677951:78643,0,0
[1,276:9405723,7677951:5286362,1722295,692370
(1,276:9405723,6860059:5286362,904403,511188
(1,276:9405723,6860059:598920,483719,0
x1,276:10004643,6860059
)
g1,276:10135713,6860059
(1,276:10135713,6860059:4556372,904403,511188
(1,276:10135713,5987112:469676,31456,1384135
x1,276:10605389,5987112
)
(1,276:10605389,6860059:525014,546133,0
$1,276:10605389,6860059
x1,276:11130403,6860059
$1,276:11130403,6860059
)
(1,276:11130403,6978023:525508,225735,0
x1,276:11623143,6978023
)
(1,276:11655911,6860059:525014,546133,0
$1,276:11655911,6860059
x1,276:12180925,6860059
$1,276:12180925,6860059
)
[1,276:12180925,7054478:530756,891284,0
(1,276:12180925,6521457:530756,358263,0
x1,276:12638545,6521457
)
(1,276:12180925,7054478:525508,225735,0
x1,276:12673665,7054478
)
]
[1,276:12711681,6860059:985220,790802,0
(1,276:12811074,6659081:0,589824,0
x1,276:13597508,6659081
)
(1,276:12711681,6860059:985220,539580,0
$1,276:12711681,6860059
x1,276:13571291,6860059
$1,276:13696901,6860059
)
]
(1,276:13696901,6978023:525508,225735,0
x1,276:14189641,6978023
)
(1,276:14222409,5987112:469676,31456,1384135
x1,276:14692085,5987112
)
)
)
(1,276:9405723,8217405:5286362,338603,152916
k1,276:11586440,8217405:2180717
x1,276:11985860,8217405
(1,276:11985860,8335369:525508,225735,0
x1,276:12478600,8335369
)
k1,276:14692085,8217405:2180717
)
]
h1,276:14692085,7677951:78643,0,0
)
)
g1,276:14945488,7677951
x1,276:15557159,7677951
g1,276:15731919,7677951
[1,276:15731919,7677951:2818623,825758,1108292
(1,276:15731919,7677951:2818623,825758,432543
k1,276:16573251,7677951:841332
(1,276:16573251,6930837:1135960,78644,1179657
x1,276:17709211,6930837
)
k1,276:18550542,7677951:841331
)
(1,276:15731919,8605655:2818623,364089,101945
x1,276:16021980,8605655
x1,276:17406750,8605655
x1,276:17792083,8605655
(1,276:17792083,8605655:758459,358263,88110
x1,276:18215417,8605655
(1,276:18215417,8693765:335125,268698,0
x1,276:18494334,8693765
)
)
)
]
g1,276:18681612,7677951
(1,276:18681612,7677951:598920,483719,0
x1,276:19280532,7677951
)
g1,276:19411602,7677951
(1,276:19411602,7677951:4367650,904403,511188
(1,276:19411602,6805004:469676,31456,1384135
x1,276:19881278,6805004
)
(1,276:19881278,7677951:525014,546133,0
$1,276:19881278,7677951
x1,276:20406292,7677951
$1,276:20406292,7677951
)
(1,276:20406292,7795915:525508,225735,0
x1,276:20899032,7795915
)
(1,276:20931800,7677951:525014,546133,0
$1,276:20931800,7677951
x1,276:21456814,7677951
$1,276:21456814,7677951
)
[1,276:21456814,7872370:530756,891284,0
(1,276:21456814,7339349:530756,358263,0
x1,276:21914434,7339349
)
(1,276:21456814,7872370:525508,225735,0
x1,276:21949554,7872370
)
]
[1,276:21987570,7677951:985220,790802,0
(1,276:22086963,7476973:0,589824,0
x1,276:22873397,7476973
)
(1,276:21987570,7677951:985220,539580,0
$1,276:21987570,7677951
x1,276:22847180,7677951
$1,276:22972790,7677951
)
]
(1,276:22972790,7795915:336786,364089,0
x1,276:23262851,7795915
)
(1,276:23309576,6805004:469676,31456,1384135
x1,276:23779252,6805004
)
)
g1,276:23954012,7677951
x1,276:24565683,7677951
g1,276:24740443,7677951
[1,276:24740443,7677951:963184,662586,194419
(1,276:24780880,7677951:0,444186,0
x1,276:25165900,7677951
)
(1,276:24740443,7677951:963184,662586,194419
x1,276:25178119,7677951
[1,276:25178119,7872370:525508,857005,0
(1,276:25206336,7353240:311300,337875,0
x1,276:25484868,7353240
)
(1,276:25178119,7872370:525508,225735,0
x1,276:25670859,7872370
)
]
)
]
)
$1,276:25703627,7677951
)
k1,276:31660515,7677951:5956888
)
g1,276:35522150,7677951
(1,276:35522150,7677951:1,1722295,1108292
)
g1,276:35522151,7677951
)
(1,276:4736286,10407165:30785865,1278825,1108292
g1,276:8597921,10407165
(1,276:8597921,10407165:729159,1278825,1108292
k1,276:8728160,10407165:130239
(1,276:8728160,10407165:0,957869,410521
[1,276:8728160,10407165:0,957869,410521
(1,38:8728160,10407165:0,957869,410521
r1,296:8728160,10407165:0,1368390,410521
)
]
)
(1,276:8728160,10407165:598920,283824,0
$1,276:8728160,10407165
(1,276:8728160,10407165:598920,283824,0
x1,276:9327080,10407165
)
$1,276:9327080,10407165
)
)
g1,276:9327080,10407165
(1,276:9327080,10407165:22333435,1278825,1108292
(1,276:9327080,10407165:22333435,1278825,1108292
$1,276:9327080,10407165
(1,276:9327080,10407165:22333435,1278825,1108292
h1,276:9327080,10407165:0,0,0
g1,276:9602336,10407165
(1,276:9602336,10407165:5225196,1278825,692370
(1,276:9602336,10407165:5225196,1278825,692370
h1,276:9602336,10407165:78643,0,0
[1,276:9680979,10407165:5067910,1278825,692370
(1,276:9680979,9825205:5067910,696865,275256
(1,276:9680979,9825205:598920,483719,0
x1,276:10279899,9825205
)
g1,276:10410969,9825205
(1,276:10410969,9825205:4337920,696865,275256
(1,276:10410969,9188190:360450,31456,912271
x1,276:10771419,9188190
)
(1,276:10771419,9825205:525014,546133,0
$1,276:10771419,9825205
x1,276:11296433,9825205
$1,276:11296433,9825205
)
(1,276:11296433,9943169:525508,225735,0
x1,276:11789173,9943169
)
(1,276:11821941,9825205:525014,546133,0
$1,276:11821941,9825205
x1,276:12346955,9825205
$1,276:12346955,9825205
)
[1,276:12346955,10019624:530756,891284,0
(1,276:12346955,9486603:530756,358263,0
x1,276:12804575,9486603
)
(1,276:12346955,10019624:525508,225735,0
x1,276:12839695,10019624
)
]
(1,276:12877711,9825205:985220,539580,0
$1,276:12877711,9825205
x1,276:13737321,9825205
$1,276:13862931,9825205
)
[1,276:13862931,10019624:525508,770408,0
(1,276:13862931,9493156:311300,243940,0
x1,276:14141463,9493156
)
(1,276:13862931,10019624:525508,225735,0
x1,276:14355671,10019624
)
]
(1,276:14388439,9188190:360450,31456,912271
x1,276:14748889,9188190
)
)
)
(1,276:9680979,10946619:5067910,338603,152916
k1,276:11752470,10946619:2071491
x1,276:12151890,10946619
(1,276:12151890,11064583:525508,225735,0
x1,276:12644630,11064583
)
k1,276:14748889,10946619:2071491
)
]
h1,276:14748889,10407165:78643,0,0
)
)
g1,276:15002292,10407165
x1,276:15601212,10407165
g1,276:15775972,10407165
(1,276:15775972,10407165:5170096,1278825,692370
(1,276:15775972,10407165:5170096,1278825,692370
h1,276:15775972,10407165:78643,0,0
[1,276:15854615,10407165:5012810,1278825,692370
(1,276:15854615,9825205:5012810,696865,275256
(1,276:15854615,9825205:598920,483719,0
x1,276:16453535,9825205
)
g1,276:16584605,9825205
(1,276:16584605,9825205:4282820,696865,275256
(1,276:16584605,9188190:360450,31456,912271
x1,276:16945055,9188190
)
(1,276:16945055,9825205:525014,546133,0
$1,276:16945055,9825205
x1,276:17470069,9825205
$1,276:17470069,9825205
)
(1,276:17470069,9943169:525508,225735,0
x1,276:17962809,9943169
)
(1,276:17995577,9825205:525014,546133,0
$1,276:17995577,9825205
x1,276:18520591,9825205
$1,276:18520591,9825205
)
[1,276:18520591,10019624:530756,891284,0
(1,276:18520591,9486603:530756,358263,0
x1,276:18978211,9486603
)
(1,276:18520591,10019624:525508,225735,0
x1,276:19013331,10019624
)
]
(1,276:19051347,9825205:985220,539580,0
$1,276:19051347,9825205
x1,276:19910957,9825205
$1,276:20036567,9825205
)
[1,276:20036567,10019624:470408,770408,0
(1,276:20036567,9493156:311300,243940,0
x1,276:20315099,9493156
)
(1,276:20036567,10019624:470408,358263,0
x1,276:20444807,10019624
)
]
(1,276:20506975,9188190:360450,31456,912271
x1,276:20867425,9188190
)
)
)
(1,276:15854615,10946619:5012810,338603,152916
k1,276:17898556,10946619:2043941
x1,276:18297976,10946619
(1,276:18297976,11064583:525508,225735,0
x1,276:18790716,11064583
)
k1,276:20867425,10946619:2043941
)
]
h1,276:20867425,10407165:78643,0,0
)
)
g1,276:21120828,10407165
x1,276:21732499,10407165
g1,276:21907259,10407165
[1,276:21907259,10407165:2818623,825758,1108292
(1,276:21907259,10407165:2818623,825758,432543
k1,276:22748591,10407165:841332
(1,276:22748591,9660051:1135960,78644,1179657
x1,276:23884551,9660051
)
k1,276:24725882,10407165:841331
)
(1,276:21907259,11334869:2818623,364089,101945
x1,276:22197320,11334869
x1,276:23582090,11334869
x1,276:23967423,11334869
(1,276:23967423,11334869:758459,358263,88110
x1,276:24390757,11334869
(1,276:24390757,11422979:335125,268698,0
x1,276:24669674,11422979
)
)
)
]
g1,276:24856952,10407165
(1,276:24856952,10407165:598920,483719,0
x1,276:25455872,10407165
)
g1,276:25586942,10407165
(1,276:25586942,10407165:4149198,696865,275256
(1,276:25586942,9770150:360450,31456,912271
x1,276:25947392,9770150
)
(1,276:25947392,10407165:525014,546133,0
$1,276:25947392,10407165
x1,276:26472406,10407165
$1,276:26472406,10407165
)
(1,276:26472406,10525129:525508,225735,0
x1,276:26965146,10525129
)
(1,276:26997914,10407165:525014,546133,0
$1,276:26997914,10407165
x1,276:27522928,10407165
$1,276:27522928,10407165
)
[1,276:27522928,10601584:530756,891284,0
(1,276:27522928,10068563:530756,358263,0
x1,276:27980548,10068563
)
(1,276:27522928,10601584:525508,225735,0
x1,276:28015668,10601584
)
]
(1,276:28053684,10407165:985220,539580,0
$1,276:28053684,10407165
x1,276:28913294,10407165
$1,276:29038904,10407165
)
[1,276:29038904,10601584:336786,770408,0
(1,276:29038904,10075116:311300,243940,0
x1,276:29317436,10075116
)
(1,276:29038904,10601584:336786,364089,0
x1,276:29328965,10601584
)
]
(1,276:29375690,9770150:360450,31456,912271
x1,276:29736140,9770150
)
)
g1,276:29910900,10407165
x1,276:30522571,10407165
g1,276:30697331,10407165
[1,276:30697331,10407165:963184,662586,194419
(1,276:30737768,10407165:0,444186,0
x1,276:31122788,10407165
)
(1,276:30697331,10407165:963184,662586,194419
x1,276:31135007,10407165
[1,276:31135007,10601584:525508,857005,0
(1,276:31163224,10082454:311300,337875,0
x1,276:31441756,10082454
)
(1,276:31135007,10601584:525508,225735,0
x1,276:31627747,10601584
)
]
)
]
)
$1,276:31660515,10407165
)
g1,276:31660515,10407165
)
g1,276:35522150,10407165
(1,276:35522150,10407165:1,1278825,1108292
)
g1,276:35522151,10407165
)
(1,276:4736286,13136379:30785865,1278825,1108292
g1,276:8597921,13136379
(1,276:8597921,13136379:729159,1278825,1108292
g1,276:8597921,13136379
(1,276:8597921,13136379:0,957869,410521
[1,276:8597921,13136379:0,957869,410521
(1,38:8597921,13136379:0,957869,410521
r1,296:8597921,13136379:0,1368390,410521
)
]
)
(1,276:8597921,13136379:729159,1190460,106932
$1,276:8597921,13136379
(1,276:8597921,13136379:729159,1190460,106932
(1,276:8597921,13136379:729159,1190460,106932
[1,276:8597921,13136379:729159,1190460,106932
(1,276:8597921,12417778:729159,393216,131072
x1,276:9327080,12417778
)
(1,276:8597921,13136379:729159,500148,106932
k1,276:8656665,13136379:58744
x1,276:9268336,13136379
k1,276:9327080,13136379:58744
)
]
)
)
$1,276:9327080,13136379
)
)
g1,276:9327080,13136379
(1,276:9327080,13136379:22333435,1278825,1108292
(1,276:9327080,13136379:22188900,1278825,1108292
$1,276:9327080,13136379
(1,276:9327080,13136379:22188900,1278825,1108292
h1,276:9327080,13136379:0,0,0
g1,276:9602336,13136379
(1,276:9602336,13136379:5225196,1278825,692370
(1,276:9602336,13136379:5225196,1278825,692370
h1,276:9602336,13136379:78643,0,0
[1,276:9680979,13136379:5067910,1278825,692370
(1,276:9680979,12554419:5067910,696865,275256
(1,276:9680979,12554419:598920,483719,0
x1,276:10279899,12554419
)
g1,276:10410969,12554419
(1,276:10410969,12554419:4337920,696865,275256
(1,276:10410969,11917404:360450,31456,912271
x1,276:10771419,11917404
)
(1,276:10771419,12554419:525014,546133,0
$1,276:10771419,12554419
x1,276:11296433,12554419
$1,276:11296433,12554419
)
(1,276:11296433,12672383:525508,225735,0
x1,276:11789173,12672383
)
(1,276:11821941,12554419:525014,546133,0
$1,276:11821941,12554419
x1,276:12346955,12554419
$1,276:12346955,12554419
)
[1,276:12346955,12748838:530756,891284,0
(1,276:12346955,12215817:530756,358263,0
x1,276:12804575,12215817
)
(1,276:12346955,12748838:525508,225735,0
x1,276:12839695,12748838
)
]
(1,276:12877711,12554419:985220,539580,0
$1,276:12877711,12554419
x1,276:13737321,12554419
$1,276:13862931,12554419
)
[1,276:13862931,12748838:525508,770408,0
(1,276:13862931,12222370:311300,243940,0
x1,276:14141463,12222370
)
(1,276:13862931,12748838:525508,225735,0
x1,276:14355671,12748838
)
]
(1,276:14388439,11917404:360450,31456,912271
x1,276:14748889,11917404
)
)
)
(1,276:9680979,13675833:5067910,338603,152916
k1,276:11752470,13675833:2071491
x1,276:12151890,13675833
(1,276:12151890,13793797:525508,225735,0
x1,276:12644630,13793797
)
k1,276:14748889,13675833:2071491
)
]
h1,276:14748889,13136379:78643,0,0
)
)
g1,276:15002292,13136379
x1,276:15613963,13136379
g1,276:15788723,13136379
(1,276:15788723,13136379:598920,483719,0
x1,276:16387643,13136379
)
g1,276:16518713,13136379
(1,276:16518713,13136379:4282820,696865,275256
(1,276:16518713,12499364:360450,31456,912271
x1,276:16879163,12499364
)
(1,276:16879163,13136379:525014,546133,0
$1,276:16879163,13136379
x1,276:17404177,13136379
$1,276:17404177,13136379
)
(1,276:17404177,13254343:525508,225735,0
x1,276:17896917,13254343
)
(1,276:17929685,13136379:525014,546133,0
$1,276:17929685,13136379
x1,276:18454699,13136379
$1,276:18454699,13136379
)
[1,276:18454699,13330798:530756,891284,0
(1,276:18454699,12797777:530756,358263,0
x1,276:18912319,12797777
)
(1,276:18454699,13330798:525508,225735,0
x1,276:18947439,13330798
)
]
(1,276:18985455,13136379:985220,539580,0
$1,276:18985455,13136379
x1,276:19845065,13136379
$1,276:19970675,13136379
)
[1,276:19970675,13330798:470408,770408,0
(1,276:19970675,12804330:311300,243940,0
x1,276:20249207,12804330
)
(1,276:19970675,13330798:470408,358263,0
x1,276:20378915,13330798
)
]
(1,276:20441083,12499364:360450,31456,912271
x1,276:20801533,12499364
)
)
g1,276:20976293,13136379
x1,276:21587964,13136379
g1,276:21762724,13136379
[1,276:21762724,13136379:2818623,825758,1108292
(1,276:21762724,13136379:2818623,825758,432543
k1,276:22604056,13136379:841332
(1,276:22604056,12389265:1135960,78644,1179657
x1,276:23740016,12389265
)
k1,276:24581347,13136379:841331
)
(1,276:21762724,14064083:2818623,364089,101945
x1,276:22052785,14064083
x1,276:23437555,14064083
x1,276:23822888,14064083
(1,276:23822888,14064083:758459,358263,88110
x1,276:24246222,14064083
(1,276:24246222,14152193:335125,268698,0
x1,276:24525139,14152193
)
)
)
]
g1,276:24712417,13136379
(1,276:24712417,13136379:598920,483719,0
x1,276:25311337,13136379
)
g1,276:25442407,13136379
(1,276:25442407,13136379:4149198,696865,275256
(1,276:25442407,12499364:360450,31456,912271
x1,276:25802857,12499364
)
(1,276:25802857,13136379:525014,546133,0
$1,276:25802857,13136379
x1,276:26327871,13136379
$1,276:26327871,13136379
)
(1,276:26327871,13254343:525508,225735,0
x1,276:26820611,13254343
)
(1,276:26853379,13136379:525014,546133,0
$1,276:26853379,13136379
x1,276:27378393,13136379
$1,276:27378393,13136379
)
[1,276:27378393,13330798:530756,891284,0
(1,276:27378393,12797777:530756,358263,0
x1,276:27836013,12797777
)
(1,276:27378393,13330798:525508,225735,0
x1,276:27871133,13330798
)
]
(1,276:27909149,13136379:985220,539580,0
$1,276:27909149,13136379
x1,276:28768759,13136379
$1,276:28894369,13136379
)
[1,276:28894369,13330798:336786,770408,0
(1,276:28894369,12804330:311300,243940,0
x1,276:29172901,12804330
)
(1,276:28894369,13330798:336786,364089,0
x1,276:29184430,13330798
)
]
(1,276:29231155,12499364:360450,31456,912271
x1,276:29591605,12499364
)
)
g1,276:29766365,13136379
x1,276:30378036,13136379
g1,276:30552796,13136379
[1,276:30552796,13136379:963184,662586,194419
(1,276:30593233,13136379:0,444186,0
x1,276:30978253,13136379
)
(1,276:30552796,13136379:963184,662586,194419
x1,276:30990472,13136379
[1,276:30990472,13330798:525508,857005,0
(1,276:31018689,12811668:311300,337875,0
x1,276:31297221,12811668
)
(1,276:30990472,13330798:525508,225735,0
x1,276:31483212,13330798
)
]
)
]
)
$1,276:31515980,13136379
)
k1,276:31660515,13136379:144535
)
g1,276:35522150,13136379
(1,276:35522150,13136379:1,1278825,1108292
)
g1,276:35522151,13136379
)
(1,276:4736286,15777228:30785865,1190460,410521
g1,276:8597921,15777228
(1,276:8597921,15777228:729159,1190460,410521
k1,276:8655508,15777228:57587
(1,276:8655508,15777228:0,957869,410521
[1,276:8655508,15777228:0,957869,410521
(1,38:8655508,15777228:0,957869,410521
r1,296:8655508,15777228:0,1368390,410521
)
]
)
(1,276:8655508,15777228:671572,1190460,106932
$1,276:8655508,15777228
(1,276:8655508,15777228:671572,1190460,106932
(1,276:8655508,15777228:671572,1190460,106932
[1,276:8655508,15777228:671572,1190460,106932
(1,276:8655508,15058627:671572,393216,131072
x1,276:9327080,15058627
)
(1,276:8655508,15777228:671572,500148,106932
k1,276:8685459,15777228:29951
x1,276:9297130,15777228
k1,276:9327080,15777228:29950
)
]
)
)
$1,276:9327080,15777228
)
)
g1,276:9327080,15777228
(1,276:9327080,15777228:22333435,1190460,410521
(1,276:9327080,15777228:874176,506811,0
$1,276:9327080,15777228
(1,276:9327080,15777228:874176,506811,0
h1,276:9327080,15777228:0,0,0
g1,276:9602336,15777228
x1,276:10201256,15777228
)
$1,276:10201256,15777228
)
k1,276:31660516,15777228:21459260
)
g1,276:35522150,15777228
(1,276:35522150,15777228:1,1190460,410521
(1,276:35522151,15777228:0,957869,410521
k1,276:34211961,15777228:-1310190
(1,276:34211961,15777228:1310190,957869,410521
(1,276:34211961,15777228:0,957869,410521
[1,276:34211961,15777228:0,957869,410521
(1,38:34211961,15777228:0,957869,410521
r1,296:34211961,15777228:0,1368390,410521
)
]
)
(1,276:34211961,15777228:1310190,536337,139584
x1,276:35260272,15777228
x1,276:35522151,15777228
)
)
)
)
g1,276:35522151,15777228
)
(1,280:4736286,17941880:30785865,696865,275256
x1,280:5959182,17941880
k1,277:6140058,17941880:180876
x1,277:6751894,17941880
x1,277:8455288,17941880
x1,277:9285744,17941880
k1,277:9466620,17941880:180876
$1,277:9466620,17941880
x1,277:10469765,17941880
$1,277:10469765,17941880
k1,277:10650641,17941880:180876
x1,277:12354823,17941880
k1,277:12535699,17941880:180876
x1,277:13671302,17941880
k1,277:13852178,17941880:180876
x1,277:14464014,17941880
k1,277:14644890,17941880:180876
$1,277:14644890,17941880
(1,277:14644890,17941880:985220,539580,0
$1,277:14644890,17941880
x1,277:15504500,17941880
$1,277:15630110,17941880
)
[1,277:15630110,18136299:470408,770408,0
(1,277:15630110,17609831:311300,243940,0
x1,277:15908642,17609831
)
(1,277:15630110,18136299:470408,358263,0
x1,277:16038350,18136299
)
]
k1,277:16318968,17941880:218450
x1,277:16930639,17941880
k1,277:17149089,17941880:218450
x1,277:17534109,17941880
$1,277:17534109,17941880
k1,277:17714985,17941880:180876
$1,277:17714985,17941880
x1,277:18313905,17941880
(1,277:18313905,17941880:-131070,0,0
)
x1,277:18969269,17941880
$1,277:18969269,17941880
k1,277:19150145,17941880:180876
$1,277:19150145,17941880
x1,277:19535165,17941880
k1,277:19753615,17941880:218450
x1,277:20365286,17941880
k1,277:20583736,17941880:218450
(1,277:20583736,17941880:525014,546133,0
$1,277:20583736,17941880
x1,277:21108750,17941880
$1,277:21108750,17941880
)
[1,277:21108750,18136299:530756,891284,0
(1,277:21108750,17603278:530756,358263,0
x1,277:21566370,17603278
)
(1,277:21108750,18136299:525508,225735,0
x1,277:21601490,18136299
)
]
(1,277:21639506,17941880:985220,539580,0
$1,277:21639506,17941880
x1,277:22499116,17941880
$1,277:22624726,17941880
)
[1,277:22624726,18136299:470408,770408,0
(1,277:22624726,17609831:311300,243940,0
x1,277:22903258,17609831
)
(1,277:22624726,18136299:470408,358263,0
x1,277:23032966,18136299
)
]
(1,277:23095134,17941880:525014,546133,0
$1,277:23095134,17941880
x1,277:23620148,17941880
$1,277:23620148,17941880
)
(1,277:23620148,18059844:525508,225735,0
x1,277:24112888,18059844
)
k1,277:24364106,17941880:218450
x1,277:24963026,17941880
k1,277:25181476,17941880:218450
(1,277:25181476,17941880:598920,483719,0
x1,277:25780396,17941880
)
k1,277:25911466,17941880:131070
(1,277:25911466,17941880:4282820,696865,275256
(1,277:25911466,17304865:360450,31456,912271
x1,277:26271916,17304865
)
(1,277:26271916,17941880:525014,546133,0
$1,277:26271916,17941880
x1,277:26796930,17941880
$1,277:26796930,17941880
)
[1,277:26796930,18136299:530756,891284,0
(1,277:26796930,17603278:530756,358263,0
x1,277:27254550,17603278
)
(1,277:26796930,18136299:525508,225735,0
x1,277:27289670,18136299
)
]
(1,277:27327686,17941880:985220,539580,0
$1,277:27327686,17941880
x1,277:28187296,17941880
$1,277:28312906,17941880
)
[1,277:28312906,18136299:470408,770408,0
(1,277:28312906,17609831:311300,243940,0
x1,277:28591438,17609831
)
(1,277:28312906,18136299:470408,358263,0
x1,277:28721146,18136299
)
]
(1,277:28783314,17941880:525014,546133,0
$1,277:28783314,17941880
x1,277:29308328,17941880
$1,277:29308328,17941880
)
(1,277:29308328,18059844:525508,225735,0
x1,277:29801068,18059844
)
(1,277:29833836,17304865:360450,31456,912271
x1,277:30194286,17304865
)
)
k1,277:30412736,17941880:218450
x1,277:31011656,17941880
k1,277:31230106,17941880:218450
(1,277:31230106,17941880:598920,483719,0
x1,277:31829026,17941880
)
k1,277:31960096,17941880:131070
(1,277:31960096,17941880:4282820,696865,275256
(1,277:31960096,17304865:360450,31456,912271
x1,277:32320546,17304865
)
(1,277:32320546,17941880:525014,546133,0
$1,277:32320546,17941880
x1,277:32845560,17941880
$1,277:32845560,17941880
)
(1,277:32845560,18059844:525508,225735,0
x1,277:33338300,18059844
)
(1,277:33371068,17941880:525014,546133,0
$1,277:33371068,17941880
x1,277:33896082,17941880
$1,277:33896082,17941880
)
[1,277:33896082,18136299:530756,891284,0
(1,277:33896082,17603278:530756,358263,0
x1,277:34353702,17603278
)
(1,277:33896082,18136299:525508,225735,0
x1,277:34388822,18136299
)
]
(1,277:34426838,17941880:985220,539580,0
$1,277:34426838,17941880
x1,277:35286448,17941880
$1,277:35412058,17941880
)
[1,277:35412058,18136299:470408,770408,0
(1,277:35412058,17609831:311300,243940,0
x1,277:35690590,17609831
)
(1,277:35412058,18136299:470408,358263,0
x1,277:35820298,18136299
)
]
(1,277:35882466,17304865:360450,31456,912271
x1,277:36242916,17304865
)
)
$1,277:36242916,17941880
x1,277:36439524,17941880
k1,277:36439524,17941880:0
)
(1,280:4736286,19310271:30785865,589824,196608
x1,280:5959182,19310271
g1,278:6234438,19310271
x1,278:6846274,19310271
x1,278:8549668,19310271
x1,278:9380124,19310271
g1,278:9655380,19310271
$1,278:9655380,19310271
x1,278:10581702,19310271
$1,278:10581702,19310271
g1,278:10856958,19310271
x1,278:11730673,19310271
x1,278:12342509,19310271
x1,278:13196563,19310271
g1,278:13471819,19310271
x1,278:15000629,19310271
g1,278:15275885,19310271
(1,278:15275885,19310271:1703406,536337,139584
x1,278:16717412,19310271
h1,278:16717412,19310271:0,0,0
x1,278:16979291,19310271
)
x1,278:17175899,19310271
k1,280:35522151,19310271:18346252
g1,280:35522151,19310271
)
(1,282:4736286,20678662:30785865,546133,162393
g1,282:5522718,20678662
x1,282:6177813,20678662
g1,282:6571029,20678662
x1,282:7051538,20678662
x1,282:7668098,20678662
g1,282:7943354,20678662
x1,282:9078957,20678662
g1,282:9354213,20678662
$1,282:9354213,20678662
x1,282:9616908,20678662
g1,282:9835358,20678662
x1,282:10434278,20678662
g1,282:10652728,20678662
x1,282:11326285,20678662
$1,282:11326285,20678662
x1,282:11522893,20678662
g1,282:11798149,20678662
$1,282:11798149,20678662
x1,282:12060844,20678662
g1,282:12279294,20678662
x1,282:12803583,20678662
g1,282:13022033,20678662
(1,282:13022033,20678662:974639,537394,117964
x1,282:13621255,20678662
(1,282:13621255,20796626:375417,358263,0
x1,282:13928222,20796626
)
)
$1,282:13996672,20678662
x1,282:14258551,20678662
g1,282:14533807,20678662
k1,282:14533807,20678662:131100
h1,282:14664907,20678662:0,0,0
k1,282:35522151,20678662:20857244
g1,282:35522151,20678662
)
(1,287:4736286,23359611:30785865,1722295,1108292
g1,287:8457574,23359611
(1,287:8457574,23359611:0,1722295,1108292
g1,287:8457574,23359611
(1,287:8457574,23359611:0,957869,410521
[1,287:8457574,23359611:0,957869,410521
(1,38:8457574,23359611:0,957869,410521
r1,296:8457574,23359611:0,1368390,410521
)
]
)
(1,287:8457574,23359611:0,0,0
$1,287:8457574,23359611
h1,287:8457574,23359611:0,0,0
$1,287:8457574,23359611
)
)
g1,287:8457574,23359611
(1,287:8457574,23359611:23343289,1722295,1108292
(1,287:8457574,23359611:14978228,1722295,1108292
$1,287:8457574,23359611
(1,287:8457574,23359611:14978228,1722295,1108292
h1,287:8457574,23359611:0,0,0
(1,287:8457574,23359611:4837484,1722295,692370
(1,287:8457574,23359611:4837484,1722295,692370
h1,287:8457574,23359611:78643,0,0
[1,287:8536217,23359611:4680198,1722295,692370
(1,287:8536217,22541719:4680198,904403,511188
(1,287:8536217,22541719:598920,483719,0
x1,287:9135137,22541719
)
g1,287:9266207,22541719
(1,287:9266207,22541719:3950208,904403,511188
(1,287:9266207,21668772:469676,31456,1384135
x1,287:9735883,21668772
)
(1,287:9735883,22541719:525014,546133,0
$1,287:9735883,22541719
x1,287:10260897,22541719
$1,287:10260897,22541719
)
(1,287:10260897,22659683:222426,346600,0
x1,287:10450555,22659683
)
(1,287:10483323,22541719:525014,546133,0
$1,287:10483323,22541719
x1,287:11008337,22541719
$1,287:11008337,22541719
)
[1,287:11008337,22736138:530756,891284,0
(1,287:11008337,22203117:530756,358263,0
x1,287:11465957,22203117
)
(1,287:11008337,22736138:222426,346600,0
x1,287:11197995,22736138
)
]
[1,287:11539093,22541719:985220,790802,0
(1,287:11638486,22340741:0,589824,0
x1,287:12424920,22340741
)
(1,287:11539093,22541719:985220,539580,0
$1,287:11539093,22541719
x1,287:12398703,22541719
$1,287:12524313,22541719
)
]
(1,287:12524313,22659683:222426,346600,0
x1,287:12713971,22659683
)
(1,287:12746739,21668772:469676,31456,1384135
x1,287:13216415,21668772
)
)
)
(1,287:8536217,23899065:4680198,338603,152916
k1,287:10565393,23899065:2029176
x1,287:10964813,23899065
(1,287:10964813,24017029:222426,346600,0
x1,287:11154471,24017029
)
k1,287:13216415,23899065:2029176
)
]
h1,287:13216415,23359611:78643,0,0
)
)
g1,287:13469818,23359611
x1,287:14081489,23359611
g1,287:14256249,23359611
[1,287:14256249,23359611:2515541,825758,1108292
(1,287:14256249,23359611:2515541,825758,432543
k1,287:14946040,23359611:689791
(1,287:14946040,22612497:1135960,78644,1179657
x1,287:16082000,22612497
)
k1,287:16771790,23359611:689790
)
(1,287:14256249,24287315:2515541,364089,101945
x1,287:14546310,24287315
x1,287:15627998,24287315
x1,287:16013331,24287315
(1,287:16013331,24287315:758459,358263,88110
x1,287:16436665,24287315
(1,287:16436665,24375425:335125,268698,0
x1,287:16715582,24375425
)
)
)
]
g1,287:16902860,23359611
(1,287:16902860,23359611:598920,483719,0
x1,287:17501780,23359611
)
g1,287:17632850,23359611
(1,287:17632850,23359611:4064568,904403,511188
(1,287:17632850,22486664:469676,31456,1384135
x1,287:18102526,22486664
)
(1,287:18102526,23359611:525014,546133,0
$1,287:18102526,23359611
x1,287:18627540,23359611
$1,287:18627540,23359611
)
(1,287:18627540,23477575:222426,346600,0
x1,287:18817198,23477575
)
(1,287:18849966,23359611:525014,546133,0
$1,287:18849966,23359611
x1,287:19374980,23359611
$1,287:19374980,23359611
)
[1,287:19374980,23554030:530756,891284,0
(1,287:19374980,23021009:530756,358263,0
x1,287:19832600,23021009
)
(1,287:19374980,23554030:222426,346600,0
x1,287:19564638,23554030
)
]
[1,287:19905736,23359611:985220,790802,0
(1,287:20005129,23158633:0,589824,0
x1,287:20791563,23158633
)
(1,287:19905736,23359611:985220,539580,0
$1,287:19905736,23359611
x1,287:20765346,23359611
$1,287:20890956,23359611
)
]
(1,287:20890956,23477575:336786,364089,0
x1,287:21181017,23477575
)
(1,287:21227742,22486664:469676,31456,1384135
x1,287:21697418,22486664
)
)
g1,287:21872178,23359611
x1,287:22483849,23359611
g1,287:22658609,23359611
[1,287:22658609,23359611:777193,662586,194419
(1,287:22699046,23359611:0,444186,0
x1,287:23084066,23359611
)
(1,287:22658609,23359611:777193,662586,194419
x1,287:23096285,23359611
[1,287:23096285,23554030:339517,857005,0
(1,287:23124502,23034900:311300,337875,0
x1,287:23403034,23034900
)
(1,287:23096285,23554030:222426,346600,0
x1,287:23285943,23554030
)
]
)
]
)
$1,287:23435802,23359611
)
k1,287:31800863,23359611:8365061
)
g1,287:35522151,23359611
(1,287:35522151,23359611:0,1722295,1108292
)
g1,287:35522151,23359611
)
(1,287:4736286,26532295:30785865,1722295,1108292
g1,287:8457574,26532295
(1,287:8457574,26532295:0,1722295,1108292
g1,287:8457574,26532295
(1,287:8457574,26532295:0,957869,410521
[1,287:8457574,26532295:0,957869,410521
(1,38:8457574,26532295:0,957869,410521
r1,296:8457574,26532295:0,1368390,410521
)
]
)
(1,287:8457574,26532295:0,0,0
$1,287:8457574,26532295
h1,287:8457574,26532295:0,0,0
$1,287:8457574,26532295
)
)
g1,287:8457574,26532295
(1,287:8457574,26532295:23343289,1722295,1108292
(1,287:8457574,26532295:23343289,1722295,1108292
$1,287:8457574,26532295
(1,287:8457574,26532295:23343289,1722295,1108292
h1,287:8457574,26532295:0,0,0
g1,287:8676024,26532295
x1,287:9274944,26532295
g1,287:9493394,26532295
(1,287:9493394,26532295:4837484,1722295,692370
(1,287:9493394,26532295:4837484,1722295,692370
h1,287:9493394,26532295:78643,0,0
[1,287:9572037,26532295:4680198,1722295,692370
(1,287:9572037,25714403:4680198,904403,511188
(1,287:9572037,25714403:598920,483719,0
x1,287:10170957,25714403
)
g1,287:10302027,25714403
(1,287:10302027,25714403:3950208,904403,511188
(1,287:10302027,24841456:469676,31456,1384135
x1,287:10771703,24841456
)
(1,287:10771703,25714403:525014,546133,0
$1,287:10771703,25714403
x1,287:11296717,25714403
$1,287:11296717,25714403
)
(1,287:11296717,25832367:222426,346600,0
x1,287:11486375,25832367
)
(1,287:11519143,25714403:525014,546133,0
$1,287:11519143,25714403
x1,287:12044157,25714403
$1,287:12044157,25714403
)
[1,287:12044157,25908822:530756,891284,0
(1,287:12044157,25375801:530756,358263,0
x1,287:12501777,25375801
)
(1,287:12044157,25908822:222426,346600,0
x1,287:12233815,25908822
)
]
[1,287:12574913,25714403:985220,790802,0
(1,287:12674306,25513425:0,589824,0
x1,287:13460740,25513425
)
(1,287:12574913,25714403:985220,539580,0
$1,287:12574913,25714403
x1,287:13434523,25714403
$1,287:13560133,25714403
)
]
(1,287:13560133,25832367:222426,346600,0
x1,287:13749791,25832367
)
(1,287:13782559,24841456:469676,31456,1384135
x1,287:14252235,24841456
)
)
)
(1,287:9572037,27071749:4680198,338603,152916
k1,287:11601213,27071749:2029176
x1,287:12000633,27071749
(1,287:12000633,27189713:222426,346600,0
x1,287:12190291,27189713
)
k1,287:14252235,27071749:2029176
)
]
h1,287:14252235,26532295:78643,0,0
)
)
g1,287:14505638,26532295
x1,287:15117309,26532295
g1,287:15292069,26532295
[1,287:15292069,26532295:3900311,825758,1108292
(1,287:15292069,26532295:3900311,825758,432543
k1,287:16674245,26532295:1382176
(1,287:16674245,25785181:1135960,78644,1179657
x1,287:17810205,25785181
)
k1,287:19192380,26532295:1382175
)
(1,287:15292069,27459999:3900311,364089,101945
x1,287:15582130,27459999
x1,287:16663818,27459999
x1,287:18048588,27459999
x1,287:18433921,27459999
(1,287:18433921,27459999:758459,358263,88110
x1,287:18857255,27459999
(1,287:18857255,27548109:335125,268698,0
x1,287:19136172,27548109
)
)
)
]
g1,287:19323450,26532295
(1,287:19323450,26532295:598920,483719,0
x1,287:19922370,26532295
)
g1,287:20053440,26532295
(1,287:20053440,26532295:4064568,904403,511188
(1,287:20053440,25659348:469676,31456,1384135
x1,287:20523116,25659348
)
(1,287:20523116,26532295:525014,546133,0
$1,287:20523116,26532295
x1,287:21048130,26532295
$1,287:21048130,26532295
)
(1,287:21048130,26650259:222426,346600,0
x1,287:21237788,26650259
)
(1,287:21270556,26532295:525014,546133,0
$1,287:21270556,26532295
x1,287:21795570,26532295
$1,287:21795570,26532295
)
[1,287:21795570,26726714:530756,891284,0
(1,287:21795570,26193693:530756,358263,0
x1,287:22253190,26193693
)
(1,287:21795570,26726714:222426,346600,0
x1,287:21985228,26726714
)
]
[1,287:22326326,26532295:985220,790802,0
(1,287:22425719,26331317:0,589824,0
x1,287:23212153,26331317
)
(1,287:22326326,26532295:985220,539580,0
$1,287:22326326,26532295
x1,287:23185936,26532295
$1,287:23311546,26532295
)
]
(1,287:23311546,26650259:336786,364089,0
x1,287:23601607,26650259
)
(1,287:23648332,25659348:469676,31456,1384135
x1,287:24118008,25659348
)
)
g1,287:24292768,26532295
x1,287:24904439,26532295
g1,287:25079199,26532295
(1,287:25079199,26532295:598920,483719,0
x1,287:25678119,26532295
)
g1,287:25809189,26532295
(1,287:25809189,26532295:4253290,904403,511188
(1,287:25809189,25659348:469676,31456,1384135
x1,287:26278865,25659348
)
(1,287:26278865,26532295:525014,546133,0
$1,287:26278865,26532295
x1,287:26803879,26532295
$1,287:26803879,26532295
)
(1,287:26803879,26650259:222426,346600,0
x1,287:26993537,26650259
)
(1,287:27026305,26532295:525014,546133,0
$1,287:27026305,26532295
x1,287:27551319,26532295
$1,287:27551319,26532295
)
[1,287:27551319,26726714:530756,891284,0
(1,287:27551319,26193693:530756,358263,0
x1,287:28008939,26193693
)
(1,287:27551319,26726714:222426,346600,0
x1,287:27740977,26726714
)
]
[1,287:28082075,26532295:985220,790802,0
(1,287:28181468,26331317:0,589824,0
x1,287:28967902,26331317
)
(1,287:28082075,26532295:985220,539580,0
$1,287:28082075,26532295
x1,287:28941685,26532295
$1,287:29067295,26532295
)
]
(1,287:29067295,26650259:525508,225735,0
x1,287:29560035,26650259
)
(1,287:29592803,25659348:469676,31456,1384135
x1,287:30062479,25659348
)
)
g1,287:30237239,26532295
x1,287:30848910,26532295
g1,287:31023670,26532295
[1,287:31023670,26532295:777193,662586,194419
(1,287:31064107,26532295:0,444186,0
x1,287:31449127,26532295
)
(1,287:31023670,26532295:777193,662586,194419
x1,287:31461346,26532295
[1,287:31461346,26726714:339517,857005,0
(1,287:31489563,26207584:311300,337875,0
x1,287:31768095,26207584
)
(1,287:31461346,26726714:222426,346600,0
x1,287:31651004,26726714
)
]
)
]
)
$1,287:31800863,26532295
)
g1,287:31800863,26532295
)
g1,287:35522151,26532295
(1,287:35522151,26532295:0,1722295,1108292
)
g1,287:35522151,26532295
)
(1,287:4736286,29261509:30785865,1278825,1108292
g1,287:8457574,29261509
(1,287:8457574,29261509:0,1278825,1108292
g1,287:8457574,29261509
(1,287:8457574,29261509:0,957869,410521
[1,287:8457574,29261509:0,957869,410521
(1,38:8457574,29261509:0,957869,410521
r1,296:8457574,29261509:0,1368390,410521
)
]
)
(1,287:8457574,29261509:0,0,0
$1,287:8457574,29261509
h1,287:8457574,29261509:0,0,0
$1,287:8457574,29261509
)
)
g1,287:8457574,29261509
(1,287:8457574,29261509:23343289,1278825,1108292
(1,287:8457574,29261509:21336937,1278825,1108292
$1,287:8457574,29261509
(1,287:8457574,29261509:21336937,1278825,1108292
h1,287:8457574,29261509:0,0,0
g1,287:8676024,29261509
x1,287:9274944,29261509
g1,287:9493394,29261509
(1,287:9493394,29261509:4707906,1278825,692370
(1,287:9493394,29261509:4707906,1278825,692370
h1,287:9493394,29261509:78643,0,0
[1,287:9572037,29261509:4550620,1278825,692370
(1,287:9572037,28679549:4550620,696865,275256
(1,287:9572037,28679549:598920,483719,0
x1,287:10170957,28679549
)
g1,287:10302027,28679549
(1,287:10302027,28679549:3820630,696865,275256
(1,287:10302027,28042534:360450,31456,912271
x1,287:10662477,28042534
)
(1,287:10662477,28679549:525014,546133,0
$1,287:10662477,28679549
x1,287:11187491,28679549
$1,287:11187491,28679549
)
(1,287:11187491,28797513:222426,346600,0
x1,287:11377149,28797513
)
(1,287:11409917,28679549:525014,546133,0
$1,287:11409917,28679549
x1,287:11934931,28679549
$1,287:11934931,28679549
)
[1,287:11934931,28873968:530756,891284,0
(1,287:11934931,28340947:530756,358263,0
x1,287:12392551,28340947
)
(1,287:11934931,28873968:222426,346600,0
x1,287:12124589,28873968
)
]
(1,287:12465687,28679549:985220,539580,0
$1,287:12465687,28679549
x1,287:13325297,28679549
$1,287:13450907,28679549
)
[1,287:13450907,28873968:311300,770408,0
(1,287:13450907,28347500:311300,243940,0
x1,287:13729439,28347500
)
(1,287:13450907,28873968:222426,346600,0
x1,287:13640565,28873968
)
]
(1,287:13762207,28042534:360450,31456,912271
x1,287:14122657,28042534
)
)
)
(1,287:9572037,29800963:4550620,338603,152916
k1,287:11536424,29800963:1964387
x1,287:11935844,29800963
(1,287:11935844,29918927:222426,346600,0
x1,287:12125502,29918927
)
k1,287:14122657,29800963:1964387
)
]
h1,287:14122657,29261509:78643,0,0
)
)
g1,287:14376060,29261509
x1,287:14987731,29261509
g1,287:15162491,29261509
[1,287:15162491,29261509:2515541,825758,1108292
(1,287:15162491,29261509:2515541,825758,432543
k1,287:15852282,29261509:689791
(1,287:15852282,28514395:1135960,78644,1179657
x1,287:16988242,28514395
)
k1,287:17678032,29261509:689790
)
(1,287:15162491,30189213:2515541,364089,101945
x1,287:15452552,30189213
x1,287:16534240,30189213
x1,287:16919573,30189213
(1,287:16919573,30189213:758459,358263,88110
x1,287:17342907,30189213
(1,287:17342907,30277323:335125,268698,0
x1,287:17621824,30277323
)
)
)
]
g1,287:17809102,29261509
(1,287:17809102,29261509:598920,483719,0
x1,287:18408022,29261509
)
g1,287:18539092,29261509
(1,287:18539092,29261509:3846116,696865,275256
(1,287:18539092,28624494:360450,31456,912271
x1,287:18899542,28624494
)
(1,287:18899542,29261509:525014,546133,0
$1,287:18899542,29261509
x1,287:19424556,29261509
$1,287:19424556,29261509
)
(1,287:19424556,29379473:222426,346600,0
x1,287:19614214,29379473
)
(1,287:19646982,29261509:525014,546133,0
$1,287:19646982,29261509
x1,287:20171996,29261509
$1,287:20171996,29261509
)
[1,287:20171996,29455928:530756,891284,0
(1,287:20171996,28922907:530756,358263,0
x1,287:20629616,28922907
)
(1,287:20171996,29455928:222426,346600,0
x1,287:20361654,29455928
)
]
(1,287:20702752,29261509:985220,539580,0
$1,287:20702752,29261509
x1,287:21562362,29261509
$1,287:21687972,29261509
)
[1,287:21687972,29455928:336786,770408,0
(1,287:21687972,28929460:311300,243940,0
x1,287:21966504,28929460
)
(1,287:21687972,29455928:336786,364089,0
x1,287:21978033,29455928
)
]
(1,287:22024758,28624494:360450,31456,912271
x1,287:22385208,28624494
)
)
g1,287:22559968,29261509
x1,287:23171639,29261509
g1,287:23346399,29261509
(1,287:23346399,29261509:598920,483719,0
x1,287:23945319,29261509
)
g1,287:24076389,29261509
(1,287:24076389,29261509:3979738,696865,275256
(1,287:24076389,28624494:360450,31456,912271
x1,287:24436839,28624494
)
(1,287:24436839,29261509:525014,546133,0
$1,287:24436839,29261509
x1,287:24961853,29261509
$1,287:24961853,29261509
)
(1,287:24961853,29379473:222426,346600,0
x1,287:25151511,29379473
)
(1,287:25184279,29261509:525014,546133,0
$1,287:25184279,29261509
x1,287:25709293,29261509
$1,287:25709293,29261509
)
[1,287:25709293,29455928:530756,891284,0
(1,287:25709293,28922907:530756,358263,0
x1,287:26166913,28922907
)
(1,287:25709293,29455928:222426,346600,0
x1,287:25898951,29455928
)
]
(1,287:26240049,29261509:985220,539580,0
$1,287:26240049,29261509
x1,287:27099659,29261509
$1,287:27225269,29261509
)
[1,287:27225269,29455928:470408,770408,0
(1,287:27225269,28929460:311300,243940,0
x1,287:27503801,28929460
)
(1,287:27225269,29455928:470408,358263,0
x1,287:27633509,29455928
)
]
(1,287:27695677,28624494:360450,31456,912271
x1,287:28056127,28624494
)
)
g1,287:28230887,29261509
x1,287:28842558,29261509
g1,287:29017318,29261509
[1,287:29017318,29261509:777193,662586,194419
(1,287:29057755,29261509:0,444186,0
x1,287:29442775,29261509
)
(1,287:29017318,29261509:777193,662586,194419
x1,287:29454994,29261509
[1,287:29454994,29455928:339517,857005,0
(1,287:29483211,28936798:311300,337875,0
x1,287:29761743,28936798
)
(1,287:29454994,29455928:222426,346600,0
x1,287:29644652,29455928
)
]
)
]
)
$1,287:29794511,29261509
)
k1,287:31800863,29261509:2006352
)
g1,287:35522151,29261509
(1,287:35522151,29261509:0,1278825,1108292
)
g1,287:35522151,29261509
)
(1,287:4736286,31669767:30785865,957869,410521
g1,287:8457574,31669767
(1,287:8457574,31669767:0,957869,410521
g1,287:8457574,31669767
(1,287:8457574,31669767:0,957869,410521
[1,287:8457574,31669767:0,957869,410521
(1,38:8457574,31669767:0,957869,410521
r1,296:8457574,31669767:0,1368390,410521
)
]
)
(1,287:8457574,31669767:0,0,0
$1,287:8457574,31669767
h1,287:8457574,31669767:0,0,0
$1,287:8457574,31669767
)
)
g1,287:8457574,31669767
(1,287:8457574,31669767:23343289,957869,410521
(1,287:8457574,31669767:1647491,506811,106932
$1,287:8457574,31669767
(1,287:8457574,31669767:1647491,506811,106932
h1,287:8457574,31669767:0,0,0
g1,287:8676024,31669767
x1,287:9287695,31669767
g1,287:9506145,31669767
x1,287:10105065,31669767
)
$1,287:10105065,31669767
)
k1,287:31800863,31669767:21695798
)
g1,287:35522151,31669767
(1,287:35522151,31669767:0,957869,410521
(1,287:35522151,31669767:0,957869,410521
k1,287:34211961,31669767:-1310190
(1,287:34211961,31669767:1310190,957869,410521
(1,287:34211961,31669767:0,957869,410521
[1,287:34211961,31669767:0,957869,410521
(1,38:34211961,31669767:0,957869,410521
r1,296:34211961,31669767:0,1368390,410521
)
]
)
(1,287:34211961,31669767:1310190,536337,139584
x1,287:35260272,31669767
x1,287:35522151,31669767
)
)
)
)
g1,287:35522151,31669767
)
(1,289:4736286,33834419:30785865,536337,110880
x1,289:6658302,33834419
g1,288:6933558,33834419
x1,288:7719990,33834419
g1,288:7995246,33834419
x1,288:9130849,33834419
x1,288:9512276,33834419
x1,288:10046266,33834419
g1,288:10321522,33834419
x1,288:11238494,33834419
g1,288:11513750,33834419
x1,288:12256137,33834419
x1,288:12633628,33834419
x1,288:12971010,33834419
k1,289:35522150,33834419:22551140
g1,289:35522150,33834419
)
(1,291:4736286,36463855:30785865,1722295,1108292
g1,291:10326158,36463855
(1,291:10326158,36463855:19606120,1722295,1108292
g1,291:10326158,36463855
(1,291:10326158,36463855:0,957869,410521
[1,291:10326158,36463855:0,957869,410521
(1,38:10326158,36463855:0,957869,410521
r1,296:10326158,36463855:0,1368390,410521
)
]
)
(1,291:10326158,36463855:19606120,1722295,1108292
$1,291:10326158,36463855
(1,291:10326158,36463855:19606120,1722295,1108292
(1,291:10326158,36463855:4837484,1722295,692370
(1,291:10326158,36463855:4837484,1722295,692370
h1,291:10326158,36463855:78643,0,0
[1,291:10404801,36463855:4680198,1722295,692370
(1,291:10404801,35645963:4680198,904403,511188
(1,291:10404801,35645963:598920,483719,0
x1,291:11003721,35645963
)
g1,291:11134791,35645963
(1,291:11134791,35645963:3950208,904403,511188
(1,291:11134791,34773016:469676,31456,1384135
x1,291:11604467,34773016
)
(1,291:11604467,35645963:525014,546133,0
$1,291:11604467,35645963
x1,291:12129481,35645963
$1,291:12129481,35645963
)
(1,291:12129481,35763927:222426,346600,0
x1,291:12319139,35763927
)
(1,291:12351907,35645963:525014,546133,0
$1,291:12351907,35645963
x1,291:12876921,35645963
$1,291:12876921,35645963
)
[1,291:12876921,35840382:530756,891284,0
(1,291:12876921,35307361:530756,358263,0
x1,291:13334541,35307361
)
(1,291:12876921,35840382:222426,346600,0
x1,291:13066579,35840382
)
]
[1,291:13407677,35645963:985220,790802,0
(1,291:13507070,35444985:0,589824,0
x1,291:14293504,35444985
)
(1,291:13407677,35645963:985220,539580,0
$1,291:13407677,35645963
x1,291:14267287,35645963
$1,291:14392897,35645963
)
]
(1,291:14392897,35763927:222426,346600,0
x1,291:14582555,35763927
)
(1,291:14615323,34773016:469676,31456,1384135
x1,291:15084999,34773016
)
)
)
(1,291:10404801,37003309:4680198,338603,152916
k1,291:12433977,37003309:2029176
x1,291:12833397,37003309
(1,291:12833397,37121273:222426,346600,0
x1,291:13023055,37121273
)
k1,291:15084999,37003309:2029176
)
]
h1,291:15084999,36463855:78643,0,0
)
)
g1,291:15338402,36463855
x1,291:15950073,36463855
g1,291:16124833,36463855
[1,291:16124833,36463855:2515541,825758,1108292
(1,291:16124833,36463855:2515541,825758,432543
k1,291:16814624,36463855:689791
(1,291:16814624,35716741:1135960,78644,1179657
x1,291:17950584,35716741
)
k1,291:18640374,36463855:689790
)
(1,291:16124833,37391559:2515541,364089,101945
x1,291:16414894,37391559
x1,291:17496582,37391559
x1,291:17881915,37391559
(1,291:17881915,37391559:758459,358263,88110
x1,291:18305249,37391559
(1,291:18305249,37479669:335125,268698,0
x1,291:18584166,37479669
)
)
)
]
g1,291:18771444,36463855
(1,291:18771444,36463855:598920,483719,0
x1,291:19370364,36463855
)
g1,291:19501434,36463855
(1,291:19501434,36463855:4064568,904403,511188
(1,291:19501434,35590908:469676,31456,1384135
x1,291:19971110,35590908
)
(1,291:19971110,36463855:525014,546133,0
$1,291:19971110,36463855
x1,291:20496124,36463855
$1,291:20496124,36463855
)
(1,291:20496124,36581819:222426,346600,0
x1,291:20685782,36581819
)
(1,291:20718550,36463855:525014,546133,0
$1,291:20718550,36463855
x1,291:21243564,36463855
$1,291:21243564,36463855
)
[1,291:21243564,36658274:530756,891284,0
(1,291:21243564,36125253:530756,358263,0
x1,291:21701184,36125253
)
(1,291:21243564,36658274:222426,346600,0
x1,291:21433222,36658274
)
]
[1,291:21774320,36463855:985220,790802,0
(1,291:21873713,36262877:0,589824,0
x1,291:22660147,36262877
)
(1,291:21774320,36463855:985220,539580,0
$1,291:21774320,36463855
x1,291:22633930,36463855
$1,291:22759540,36463855
)
]
(1,291:22759540,36581819:336786,364089,0
x1,291:23049601,36581819
)
(1,291:23096326,35590908:469676,31456,1384135
x1,291:23566002,35590908
)
)
g1,291:23740762,36463855
x1,291:24352433,36463855
g1,291:24527193,36463855
[1,291:24527193,36463855:777193,662586,194419
(1,291:24567630,36463855:0,444186,0
x1,291:24952650,36463855
)
(1,291:24527193,36463855:777193,662586,194419
x1,291:24964869,36463855
[1,291:24964869,36658274:339517,857005,0
(1,291:24993086,36139144:311300,337875,0
x1,291:25271618,36139144
)
(1,291:24964869,36658274:222426,346600,0
x1,291:25154527,36658274
)
]
)
]
g1,291:25522836,36463855
x1,291:26134507,36463855
g1,291:26352957,36463855
x1,291:26951877,36463855
g1,291:27082947,36463855
x1,291:27782550,36463855
g1,291:28001000,36463855
x1,291:28525289,36463855
g1,291:28743739,36463855
(1,291:28743739,36463855:974639,537394,117964
x1,291:29342961,36463855
(1,291:29342961,36581819:375417,358263,0
x1,291:29649928,36581819
)
)
x1,291:29932278,36463855
)
$1,291:29932278,36463855
)
)
g1,291:29932278,36463855
(1,291:29932278,36463855:0,1722295,1108292
(1,291:29932278,36463855:0,0,0
$1,291:29932278,36463855
h1,291:29932278,36463855:0,0,0
$1,291:29932278,36463855
)
g1,291:29932278,36463855
)
g1,291:35522150,36463855
(1,291:35522150,36463855:1,1722295,1108292
(1,291:35522151,36463855:0,957869,410521
k1,291:34211961,36463855:-1310190
(1,291:34211961,36463855:1310190,957869,410521
(1,291:34211961,36463855:0,957869,410521
[1,291:34211961,36463855:0,957869,410521
(1,38:34211961,36463855:0,957869,410521
r1,296:34211961,36463855:0,1368390,410521
)
]
)
(1,291:34211961,36463855:1310190,536337,139584
x1,291:35260272,36463855
x1,291:35522151,36463855
)
)
)
)
g1,291:35522151,36463855
)
(1,295:4736286,39089305:30785865,720897,196608
x1,295:6658310,39089305
k1,292:6973860,39089305:315550
x1,292:7585696,39089305
x1,292:8197532,39089305
x1,292:9769579,39089305
k1,292:10085129,39089305:315550
x1,292:11264756,39089305
k1,292:11580306,39089305:315550
x1,292:12541313,39089305
k1,292:12856862,39089305:315549
x1,292:13599249,39089305
x1,292:14759225,39089305
k1,292:15074775,39089305:315550
x1,292:16210378,39089305
x1,292:18700185,39089305
k1,292:19015735,39089305:315550
x1,292:19714865,39089305
x1,292:20326701,39089305
x1,292:21550373,39089305
k1,292:21865923,39089305:315550
$1,293:21865923,39089305
(1,293:21865923,39089305:531570,539580,0
$1,293:21865923,39089305
x1,293:22397493,39089305
$1,293:22397493,39089305
)
k1,293:22690563,39089305:293070
x1,293:23302234,39089305
k1,293:23595304,39089305:293070
x1,293:23988521,39089305
(1,293:23988521,39089305:985220,539580,0
$1,293:23988521,39089305
x1,293:24848131,39089305
$1,293:24973741,39089305
)
[1,293:24973741,39283724:311300,770408,0
(1,293:24973741,38757256:311300,243940,0
x1,293:25252273,38757256
)
(1,293:24973741,39283724:222426,346600,0
x1,293:25163399,39283724
)
]
(1,293:25285041,39089305:524545,536337,9038
(1,293:25285041,39089305:524545,536337,9038
x1,293:25546920,39089305
x1,293:25809586,39089305
)
)
x1,293:26023486,39089305
k1,293:26154556,39089305:131070
x1,293:26854159,39089305
k1,293:27147229,39089305:293070
x1,293:27671518,39089305
k1,293:27964588,39089305:293070
(1,293:27964588,39089305:974639,537394,117964
x1,293:28563810,39089305
(1,293:28563810,39207269:375417,358263,0
x1,293:28870777,39207269
)
)
x1,293:29332444,39089305
$1,293:29332444,39089305
k1,293:29647994,39089305:315550
x1,293:30521699,39089305
x1,293:31046233,39089305
x1,293:32138569,39089305
k1,293:32454119,39089305:315550
x1,293:33415126,39089305
k1,293:33730676,39089305:315550
x1,293:35522151,39089305
k1,293:35522151,39089305:0
)
(1,295:4736286,40457696:30785865,539580,139584
x1,295:5871889,40457696
x1,295:7837929,40457696
k1,293:8242666,40457696:404737
(1,293:8242666,40457696:1703406,536337,139584
x1,293:9684193,40457696
h1,293:9684193,40457696:0,0,0
x1,293:9946072,40457696
)
k1,293:10350808,40457696:404736
x1,293:11005903,40457696
k1,293:11410640,40457696:404737
x1,293:14053818,40457696
k1,293:14458555,40457696:404737
x1,293:15289022,40457696
x1,293:16511908,40457696
x1,293:18586497,40457696
k1,293:18991234,40457696:404737
x1,293:19428474,40457696
k1,293:19833210,40457696:404736
x1,293:20357744,40457696
k1,293:20762481,40457696:404737
x1,293:21767533,40457696
k1,293:22172270,40457696:404737
x1,293:22784106,40457696
x1,293:23463575,40457696
x1,293:24643202,40457696
k1,293:25047939,40457696:404737
x1,293:25659775,40457696
k1,293:26064511,40457696:404736
x1,293:27068767,40457696
k1,293:27473504,40457696:404737
x1,293:28653131,40457696
k1,293:29057868,40457696:404737
$1,293:29057868,40457696
(1,293:29057868,40457696:531570,539580,0
$1,293:29057868,40457696
x1,293:29589438,40457696
$1,293:29589438,40457696
)
$1,293:29589438,40457696
k1,293:29994175,40457696:404737
x1,293:31261096,40457696
k1,293:31665832,40457696:404736
x1,293:32539537,40457696
x1,293:33064071,40457696
x1,293:34156407,40457696
k1,293:34561144,40457696:404737
x1,293:35522151,40457696
k1,293:35522151,40457696:0
)
(1,295:4736286,41826087:30785865,539580,170256
x1,295:5347336,41826087
x1,295:6920179,41826087
x1,295:7925231,41826087
k1,293:8177923,41826087:252692
x1,293:9313526,41826087
x1,293:11585480,41826087
k1,293:11838172,41826087:252692
x1,293:12493267,41826087
k1,293:12745959,41826087:252692
x1,293:15389137,41826087
k1,293:15641829,41826087:252692
x1,293:16515544,41826087
k1,293:16768236,41826087:252692
x1,293:18406361,41826087
k1,293:18659053,41826087:252692
$1,293:18659053,41826087
(1,293:18659053,41826087:531570,539580,0
$1,293:18659053,41826087
x1,293:19190623,41826087
$1,293:19190623,41826087
)
$1,293:19190623,41826087
k1,293:19443315,41826087:252692
x1,293:19967849,41826087
k1,293:20220541,41826087:252692
x1,293:20569712,41826087
k1,293:20822404,41826087:252692
x1,293:21782625,41826087
x1,293:22307159,41826087
x1,293:23268166,41826087
k1,293:23520858,41826087:252692
x1,293:24219988,41826087
x1,293:24831824,41826087
x1,293:26055496,41826087
k1,293:26308188,41826087:252692
x1,293:26920024,41826087
k1,293:27172716,41826087:252692
x1,293:29815894,41826087
k1,293:30068586,41826087:252692
x1,293:31204189,41826087
k1,293:31456881,41826087:252692
x1,293:32417888,41826087
k1,293:32670580,41826087:252692
x1,293:33457012,41826087
x1,293:34373974,41826087
x1,293:34811214,41826087
x1,293:35184769,41826087
x1,293:35522151,41826087
k1,293:35522151,41826087:0
)
(1,295:4736286,43194478:30785865,539580,194419
x1,295:5129502,43194478
x1,293:6420019,43194478
k1,293:6672736,43194478:252717
x1,293:7327831,43194478
k1,293:7580548,43194478:252717
x1,293:10027118,43194478
k1,293:10279836,43194478:252718
x1,293:10847627,43194478
x1,293:12769641,43194478
k1,293:13022358,43194478:252717
x1,293:13590149,43194478
k1,293:13842866,43194478:252717
$1,293:13842866,43194478
(1,293:13842866,43194478:531570,539580,0
$1,293:13842866,43194478
x1,293:14374436,43194478
$1,293:14374436,43194478
)
$1,293:14374436,43194478
k1,293:14627153,43194478:252717
x1,293:16636461,43194478
k1,293:16889178,43194478:252717
$1,293:16889178,43194478
x1,293:17459199,43194478
[1,293:17459199,43388897:357403,723749,0
(1,293:17505302,42909088:311300,243940,0
x1,293:17783834,42909088
)
(1,293:17459199,43388897:311300,337875,0
x1,293:17737731,43388897
)
]
$1,293:17816602,43194478
x1,293:18013210,43194478
k1,293:18265927,43194478:252717
x1,293:20035390,43194478
k1,293:20288108,43194478:252718
$1,293:20288108,43194478
x1,293:20858129,43194478
[1,293:20858129,43388897:357403,723749,0
(1,293:20904232,42909088:311300,243940,0
x1,293:21182764,42909088
)
(1,293:20858129,43388897:311300,337875,0
x1,293:21136661,43388897
)
]
k1,293:21433982,43194478:218450
x1,293:22045653,43194478
k1,293:22264103,43194478:218450
x1,293:22834124,43194478
[1,293:22834124,43388897:357403,723749,0
(1,293:22880227,42909088:311300,243940,0
x1,293:23158759,42909088
)
(1,293:22834124,43388897:311300,337875,0
x1,293:23112656,43388897
)
]
$1,293:23191527,43194478
x1,293:23388135,43194478
k1,293:23640852,43194478:252717
x1,293:25562868,43194478
k1,294:25815585,43194478:252717
x1,294:26602017,43194478
k1,294:26854734,43194478:252717
x1,294:27815741,43194478
k1,294:28068458,43194478:252717
x1,294:28330337,43194478
x1,294:29545350,43194478
k1,294:29798068,43194478:252718
x1,294:30977695,43194478
k1,294:31230412,43194478:252717
$1,294:31230412,43194478
x1,294:31800433,43194478
[1,294:31800433,43388897:357403,723749,0
(1,294:31846536,42909088:311300,243940,0
x1,294:32125068,42909088
)
(1,294:31800433,43388897:311300,337875,0
x1,294:32078965,43388897
)
]
k1,294:32376286,43194478:218450
x1,294:32987957,43194478
k1,294:33206407,43194478:218450
x1,294:33776428,43194478
[1,294:33776428,43388897:357403,723749,0
(1,294:33822531,42909088:311300,243940,0
x1,294:34101063,42909088
)
(1,294:33776428,43388897:311300,337875,0
x1,294:34054960,43388897
)
]
$1,294:34133831,43194478
k1,294:34386548,43194478:252717
x1,294:35522151,43194478
k1,294:35522151,43194478:0
)
(1,295:4736286,44562869:30785865,537395,194419
x1,295:5306307,44562869
[1,294:5306307,44757288:357403,723749,0
(1,294:5352410,44277479:311300,243940,0
x1,294:5630942,44277479
)
(1,294:5306307,44757288:311300,337875,0
x1,294:5584839,44757288
)
]
g1,294:5882160,44562869
x1,294:6493831,44562869
g1,294:6712281,44562869
x1,294:7282302,44562869
[1,294:7282302,44757288:357403,723749,0
(1,294:7328405,44277479:311300,243940,0
x1,294:7606937,44277479
)
(1,294:7282302,44757288:311300,337875,0
x1,294:7560834,44757288
)
]
$1,294:7639705,44562869
x1,294:7836313,44562869
g1,294:8111569,44562869
x1,294:9028541,44562869
g1,294:9303797,44562869
x1,294:10090229,44562869
x1,294:11269856,44562869
g1,294:11545112,44562869
$1,294:11545112,44562869
x1,294:12115133,44562869
[1,294:12115133,44757288:357403,723749,0
(1,294:12161236,44277479:311300,243940,0
x1,294:12439768,44277479
)
(1,294:12115133,44757288:311300,337875,0
x1,294:12393665,44757288
)
]
g1,294:12690986,44562869
x1,294:13289906,44562869
g1,294:13508356,44562869
x1,294:14078377,44562869
[1,294:14078377,44757288:357403,723749,0
(1,294:14124480,44277479:311300,243940,0
x1,294:14403012,44277479
)
(1,294:14078377,44757288:311300,337875,0
x1,294:14356909,44757288
)
]
$1,294:14435780,44562869
x1,294:14632388,44562869
k1,295:35522152,44562869:20889764
g1,295:35522152,44562869
)
]
(1,296:4736286,49971653:30785865,357558,113504
(1,296:4736286,49971653:30785865,357558,113504
x1,296:6978642,49971653
g1,296:7162146,49971653
x1,296:7817506,49971653
g1,296:8001010,49971653
x1,296:9049586,49971653
k1,296:33803546,49971653:24753960
x1,296:35522150,49971653
)
)
]
]
!56517
}8
Input:45:D:\My work\IRS-problem formulation\Problem Formulation.bbl
!78
{9
[1,333:4736286,49971653:30785865,45235367,113504
(1,333:4736286,4736286:0,0,0
[1,333:0,4736286:0,0,0
(1,333:0,0:0,0,0
g1,333:0,0
)
]
)
[1,333:4736286,49971653:30785865,48337113,113504
[1,333:4736286,2420972:30785865,786432,0
(1,333:4736286,2420972:30785865,357558,11533
(1,333:4736286,2420972:30785865,357558,11533
h1,333:4736286,2420972:0,0,0
k1,333:35260006,2420972:30523720
x1,333:35522150,2420972
)
)
]
[1,333:4736286,47437177:30785865,43332382,0
(1,299:4736286,5017056:30785865,536337,170256
h1,297:4736286,5017056:786432,0,0
x1,297:5959969,5017056
x1,297:6603275,5017056
g1,297:6878531,5017056
x1,297:7490367,5017056
x1,297:7863922,5017056
x1,297:8594520,5017056
g1,297:8869776,5017056
$1,297:8869776,5017056
(1,297:8869776,5017056:675745,349525,0
$1,297:8869776,5017056
x1,297:9523677,5017056
$1,297:9545521,5017056
)
(1,297:9545521,5135020:222426,346600,0
x1,297:9735179,5135020
)
$1,297:9767947,5017056
x1,297:10029826,5017056
x1,297:10489100,5017056
g1,297:10764356,5017056
x1,297:12118581,5017056
g1,297:12393837,5017056
x1,297:12918371,5017056
g1,297:13193627,5017056
x1,297:15682667,5017056
g1,297:15957923,5017056
x1,297:16569759,5017056
k1,299:35522151,5017056:18952392
g1,299:35522151,5017056
)
(1,301:4736286,7181708:30785865,825758,1102466
k1,300:7448721,7181708:2712435
(1,300:7448721,7181708:0,825758,1102466
g1,300:7448721,7181708
$1,300:7448721,7181708
h1,300:7448721,7181708:0,0,0
$1,300:7448721,7181708
)
k1,300:7448721,7181708:0
(1,300:7448721,7181708:2088490,825758,1102466
g1,300:8104081,7181708
g1,300:8104081,7181708
$1,300:8104081,7181708
(1,300:8104081,7181708:1433130,338603,569435
[1,300:8104081,7181708:1433130,338603,569435
(1,300:8104081,7181708:1433130,338603,0
(1,300:8104081,7181708:1433130,338603,0
x1,300:9537211,7181708
)
)
(1,300:8104081,7672500:1433130,359720,0
k1,300:8570879,7672500:466798
x1,300:9070413,7672500
k1,300:9537211,7672500:466798
)
]
)
$1,300:9537211,7181708
g1,300:9537211,7181708
)
k1,300:9537211,7181708:0
(1,301:9537211,7181708:23272505,825758,1102466
g1,300:10192571,7181708
$1,301:10192571,7181708
(1,301:10192571,7181708:18398993,825758,1102466
[1,301:10192571,7181708:1379014,825758,1102466
(1,301:10192571,7181708:1379014,825758,432543
k1,301:10314098,7181708:121527
(1,301:10314098,6434594:1135960,78644,1179657
x1,301:11450058,6434594
)
k1,301:11571585,7181708:121527
)
(1,301:10192571,8103586:1379014,358263,101945
x1,301:10417853,8103586
x1,301:10819445,8103586
(1,301:10819445,8103586:752140,358263,88110
x1,301:11242779,8103586
(1,301:11242779,8191696:328806,268698,0
x1,301:11506741,8191696
)
)
)
]
g1,301:11702655,7181708
x1,301:12192440,7181708
(1,301:12192440,7299672:288266,346600,101945
x1,301:12417722,7299672
)
g1,301:12611776,7181708
[1,301:12611776,7181708:1319493,825758,1088631
(1,301:12611776,7181708:1319493,825758,432543
k1,301:12703543,7181708:91767
(1,301:12703543,6434594:1135960,78644,1179657
x1,301:13839503,6434594
)
k1,301:13931269,7181708:91766
)
(1,301:12611776,8103586:1319493,358263,88110
x1,301:13172810,8103586
(1,301:13172810,8103586:758459,358263,88110
x1,301:13596144,8103586
(1,301:13596144,8191696:335125,268698,0
x1,301:13875061,8191696
)
)
)
]
g1,301:14062339,7181708
(1,301:14062339,7181708:6932209,682974,296364
[1,301:14062339,6513236:262144,0,943728
(1,301:14062339,6513236:262144,0,471864
x1,301:14324483,6513236
)
(1,301:14062339,6985100:262144,0,471864
x1,301:14324483,6985100
)
]
(1,301:14324483,7181708:5378680,682974,296364
(1,301:14324483,6544693:360450,31456,912271
x1,301:14684933,6544693
)
(1,300:14684933,7181708:457656,349525,152917
$1,300:14684933,7181708
x1,300:15113462,7181708
$1,300:15142589,7181708
)
[1,301:15142589,7376127:678908,877393,101945
(1,301:15142589,6856997:530756,358263,0
x1,301:15600209,6856997
)
(1,301:15142589,7376127:678908,346600,101945
x1,301:15393965,7376127
x1,301:15758513,7376127
)
]
x1,301:16509625,7181708
(1,300:16509625,7181708:697354,539580,0
$1,300:16509625,7181708
x1,300:17206979,7181708
$1,300:17206979,7181708
)
g1,301:17381739,7181708
x1,301:17980659,7181708
g1,301:18155419,7181708
(1,300:18155419,7181708:457656,349525,152917
$1,300:18155419,7181708
x1,300:18583948,7181708
$1,300:18613075,7181708
)
[1,301:18613075,7376127:729638,877393,101945
(1,301:18613075,6856997:530756,358263,0
x1,301:19070695,6856997
)
(1,301:18613075,7376127:729638,364089,101945
x1,301:19279729,7376127
)
]
(1,301:19342713,6544693:360450,31456,912271
x1,301:19703163,6544693
)
)
g1,301:19834233,7181708
(1,300:19834233,7181708:675745,349525,0
$1,300:19834233,7181708
x1,300:20488134,7181708
$1,300:20509978,7181708
)
(1,301:20509978,7299672:222426,346600,0
x1,301:20699636,7299672
)
[1,301:20732404,6513236:262144,0,943728
(1,301:20732404,6513236:262144,0,471864
x1,301:20994548,6513236
)
(1,301:20732404,6985100:262144,0,471864
x1,301:20994548,6985100
)
]
)
(1,301:20994548,6706265:311300,337875,0
x1,301:21273080,6706265
)
g1,301:21480608,7181708
x1,301:22079528,7181708
g1,301:22254288,7181708
[1,301:22254288,7181708:1379014,825758,1102466
(1,301:22254288,7181708:1379014,825758,432543
k1,301:22375815,7181708:121527
(1,301:22375815,6434594:1135960,78644,1179657
x1,301:23511775,6434594
)
k1,301:23633302,7181708:121527
)
(1,301:22254288,8103586:1379014,358263,101945
x1,301:22479570,8103586
x1,301:22881162,8103586
(1,301:22881162,8103586:752140,358263,88110
x1,301:23304496,8103586
(1,301:23304496,8191696:328806,268698,0
x1,301:23568458,8191696
)
)
)
]
g1,301:23764372,7181708
x1,301:24254157,7181708
(1,301:24254157,7299672:288266,346600,101945
x1,301:24479439,7299672
)
x1,301:24980099,7181708
[1,301:24980099,7376127:339517,857005,0
(1,301:25008316,6856997:311300,337875,0
x1,301:25286848,6856997
)
(1,301:24980099,7376127:314030,225735,0
x1,301:25239212,7376127
)
]
g1,301:25450686,7181708
(1,301:25450686,7181708:2698508,682974,296364
[1,301:25450686,6513236:436908,0,943728
(1,301:25450686,6513236:436908,0,471864
x1,301:25887594,6513236
)
(1,301:25450686,6985100:436908,0,471864
x1,301:25887594,6985100
)
]
(1,300:25887594,7181708:457656,349525,152917
$1,300:25887594,7181708
x1,300:26316123,7181708
$1,300:26345250,7181708
)
[1,301:26345250,7376127:678908,877393,101945
(1,301:26345250,6856997:530756,358263,0
x1,301:26802870,6856997
)
(1,301:26345250,7376127:678908,346600,101945
x1,301:26596626,7376127
x1,301:26961174,7376127
)
]
x1,301:27712286,7181708
[1,301:27712286,6513236:436908,0,943728
(1,301:27712286,6513236:436908,0,471864
x1,301:28149194,6513236
)
(1,301:27712286,6985100:436908,0,471864
x1,301:28149194,6985100
)
]
)
(1,301:28149194,6706265:311300,337875,0
x1,301:28427726,6706265
)
g1,301:28591564,7181708
h1,301:28591564,7181708:0,0,0
)
$1,301:28591564,7181708
k1,301:32809716,7181708:4218152
)
k1,301:35522151,7181708:2712435
(1,301:35522151,7181708:0,825758,1102466
(1,301:35522151,7181708:0,536337,139584
k1,301:33862790,7181708:-1659361
(1,301:33862790,7181708:1659361,536337,139584
x1,301:35260272,7181708
x1,301:35522151,7181708
)
)
)
k1,301:35522151,7181708:0
)
(1,302:4736286,10056548:30785865,1430277,1072023
k1,301:7448721,10056548:2712435
(1,301:7448721,10056548:0,1430277,1072023
g1,301:7448721,10056548
$1,301:7448721,10056548
h1,301:7448721,10056548:0,0,0
$1,301:7448721,10056548
)
k1,301:7448721,10056548:0
(1,301:7448721,10056548:2088490,1430277,1072023
g1,301:8104081,10056548
k1,301:8361771,10056548:257690
$1,301:8361771,10056548
(1,301:8361771,10056548:917750,455337,9038
(1,301:8361771,10056548:917750,455337,9038
x1,301:9279521,10056548
)
)
$1,301:9279521,10056548
k1,301:9537211,10056548:257690
)
k1,301:9537211,10056548:0
(1,302:9537211,10056548:23272505,1430277,1072023
g1,301:10192571,10056548
$1,302:10192571,10056548
(1,302:10192571,10056548:22617145,1430277,1072023
(1,302:10192571,10056548:17621357,1430277,1072023
(1,302:10192571,10056548:17621357,1430277,1072023
h1,302:10192571,10056548:78643,0,0
[1,302:10271214,10056548:17464071,1430277,1072023
(1,302:10271214,9453480:17464071,827209,296364
k1,302:15379977,9453480:5108763
(1,302:15379977,9453480:6935245,696865,296364
[1,302:15379977,8785008:262144,0,943728
(1,302:15379977,8785008:262144,0,471864
x1,302:15642121,8785008
)
(1,302:15379977,9256872:262144,0,471864
x1,302:15642121,9256872
)
]
(1,302:15642121,9453480:5381716,696865,296364
(1,302:15642121,8816465:360450,31456,912271
x1,302:16002571,8816465
)
(1,301:16002571,9453480:525014,546133,0
$1,301:16002571,9453480
x1,301:16527585,9453480
$1,301:16527585,9453480
)
[1,302:16527585,9647899:613068,891284,101945
(1,302:16527585,9114878:530756,358263,0
x1,302:16985205,9114878
)
(1,302:16527585,9647899:613068,346600,101945
x1,302:16778961,9647899
x1,302:17107885,9647899
)
]
x1,302:17828781,9453480
(1,301:17828781,9453480:697354,539580,0
$1,301:17828781,9453480
x1,301:18526135,9453480
$1,301:18526135,9453480
)
g1,302:18700895,9453480
x1,302:19299815,9453480
g1,302:19474575,9453480
(1,301:19474575,9453480:525014,546133,0
$1,301:19474575,9453480
x1,301:19999589,9453480
$1,301:19999589,9453480
)
[1,302:19999589,9647899:663798,891284,101945
(1,302:19999589,9114878:530756,358263,0
x1,302:20457209,9114878
)
(1,302:19999589,9647899:663798,364089,101945
x1,302:20630619,9647899
)
]
(1,302:20663387,8816465:360450,31456,912271
x1,302:21023837,8816465
)
)
g1,302:21154907,9453480
(1,301:21154907,9453480:675745,349525,0
$1,301:21154907,9453480
x1,301:21808808,9453480
$1,301:21830652,9453480
)
(1,302:21830652,9571444:222426,346600,0
x1,302:22020310,9571444
)
[1,302:22053078,8785008:262144,0,943728
(1,302:22053078,8785008:262144,0,471864
x1,302:22315222,8785008
)
(1,302:22053078,9256872:262144,0,471864
x1,302:22315222,9256872
)
]
)
(1,302:22315222,8964146:311300,337875,0
x1,302:22593754,8964146
)
k1,302:27735285,9453480:5108763
)
(1,302:10271214,10797245:17464071,827209,331326
(1,302:10271214,10207416:830125,0,786442
x1,302:11101339,10207416
)
(1,302:11101339,11026626:2548309,364089,101945
x1,302:11391400,11026626
x1,302:12473088,11026626
x1,302:12858421,11026626
(1,302:12858421,11026626:758459,358263,88110
x1,302:13281755,11026626
(1,302:13281755,11114736:335125,268698,0
x1,302:13560672,11114736
)
)
)
g1,302:13780718,10797245
(1,302:13780718,10797245:7049605,696865,296364
[1,302:13780718,10128773:262144,0,943728
(1,302:13780718,10128773:262144,0,471864
x1,302:14042862,10128773
)
(1,302:13780718,10600637:262144,0,471864
x1,302:14042862,10600637
)
]
(1,302:14042862,10797245:5381716,696865,296364
(1,302:14042862,10160230:360450,31456,912271
x1,302:14403312,10160230
)
(1,301:14403312,10797245:525014,546133,0
$1,301:14403312,10797245
x1,301:14928326,10797245
$1,301:14928326,10797245
)
[1,302:14928326,10991664:613068,891284,101945
(1,302:14928326,10458643:530756,358263,0
x1,302:15385946,10458643
)
(1,302:14928326,10991664:613068,346600,101945
x1,302:15179702,10991664
x1,302:15508626,10991664
)
]
x1,302:16229522,10797245
(1,301:16229522,10797245:697354,539580,0
$1,301:16229522,10797245
x1,301:16926876,10797245
$1,301:16926876,10797245
)
g1,302:17101636,10797245
x1,302:17700556,10797245
g1,302:17875316,10797245
(1,301:17875316,10797245:525014,546133,0
$1,301:17875316,10797245
x1,301:18400330,10797245
$1,301:18400330,10797245
)
[1,302:18400330,10991664:663798,891284,101945
(1,302:18400330,10458643:530756,358263,0
x1,302:18857950,10458643
)
(1,302:18400330,10991664:663798,364089,101945
x1,302:19031360,10991664
)
]
(1,302:19064128,10160230:360450,31456,912271
x1,302:19424578,10160230
)
)
g1,302:19555648,10797245
(1,301:19555648,10797245:675745,349525,0
$1,301:19555648,10797245
x1,301:20209549,10797245
$1,301:20231393,10797245
)
(1,302:20231393,10915209:336786,364089,0
x1,302:20521454,10915209
)
[1,302:20568179,10128773:262144,0,943728
(1,302:20568179,10128773:262144,0,471864
x1,302:20830323,10128773
)
(1,302:20568179,10600637:262144,0,471864
x1,302:20830323,10600637
)
]
)
(1,302:20830323,10307911:311300,337875,0
x1,302:21108855,10307911
)
g1,302:21316383,10797245
x1,302:21915303,10797245
g1,302:22090063,10797245
x1,302:22527739,10797245
[1,302:22527739,10991664:339517,759485,0
(1,302:22555956,10570054:311300,337875,0
x1,302:22834488,10570054
)
(1,302:22527739,10991664:314030,225735,0
x1,302:22786852,10991664
)
]
g1,302:22998326,10797245
(1,302:22998326,10797245:2700026,696865,296364
[1,302:22998326,10128773:436908,0,943728
(1,302:22998326,10128773:436908,0,471864
x1,302:23435234,10128773
)
(1,302:22998326,10600637:436908,0,471864
x1,302:23435234,10600637
)
]
(1,301:23435234,10797245:525014,546133,0
$1,301:23435234,10797245
x1,301:23960248,10797245
$1,301:23960248,10797245
)
[1,302:23960248,10991664:613068,891284,101945
(1,302:23960248,10458643:530756,358263,0
x1,302:24417868,10458643
)
(1,302:23960248,10991664:613068,346600,101945
x1,302:24211624,10991664
x1,302:24540548,10991664
)
]
x1,302:25261444,10797245
[1,302:25261444,10128773:436908,0,943728
(1,302:25261444,10128773:436908,0,471864
x1,302:25698352,10128773
)
(1,302:25261444,10600637:436908,0,471864
x1,302:25698352,10600637
)
]
)
(1,302:25698352,10307911:311300,337875,0
x1,302:25976884,10307911
)
g1,302:26184412,10797245
x1,302:26783332,10797245
g1,302:26958092,10797245
x1,302:27395768,10797245
[1,302:27395768,10998788:339517,810299,0
(1,302:27423985,10526364:311300,337875,0
x1,302:27702517,10526364
)
(1,302:27395768,10998788:222426,346600,0
x1,302:27585426,10998788
)
]
)
]
h1,302:27735285,10056548:78643,0,0
)
)
g1,302:28032378,10056548
x1,302:28644049,10056548
g1,302:28862499,10056548
x1,302:29261919,10056548
(1,302:29261919,10174512:222426,346600,0
x1,302:29451577,10174512
)
x1,302:29698245,10056548
g1,302:29829315,10056548
x1,302:30528918,10056548
g1,302:30747368,10056548
x1,302:31271657,10056548
g1,302:31490107,10056548
(1,302:31490107,10056548:974639,537394,117964
x1,302:32089329,10056548
(1,302:32089329,10174512:375417,358263,0
x1,302:32396296,10174512
)
)
x1,302:32678646,10056548
g1,302:32809716,10056548
h1,302:32809716,10056548:0,0,0
)
$1,302:32809716,10056548
g1,302:32809716,10056548
)
k1,302:35522151,10056548:2712435
(1,302:35522151,10056548:0,1430277,1072023
(1,302:35522151,10056548:0,536337,139584
k1,302:33818745,10056548:-1703406
(1,302:33818745,10056548:1703406,536337,139584
x1,302:35260272,10056548
x1,302:35522151,10056548
)
)
)
k1,302:35522151,10056548:0
)
(1,303:4736286,12296426:30785865,825758,1088631
k1,302:7448721,12296426:2712435
(1,302:7448721,12296426:0,825758,1088631
g1,302:7448721,12296426
$1,302:7448721,12296426
h1,302:7448721,12296426:0,0,0
$1,302:7448721,12296426
)
k1,302:7448721,12296426:0
(1,302:7448721,12296426:2088490,825758,1088631
g1,302:8104081,12296426
k1,302:8820646,12296426:716565
$1,302:8820646,12296426
h1,302:8820646,12296426:0,0,0
$1,302:8820646,12296426
k1,302:9537211,12296426:716565
)
k1,302:9537211,12296426:0
(1,303:9537211,12296426:23272505,825758,1088631
g1,302:10192571,12296426
$1,303:10192571,12296426
(1,303:10192571,12296426:10794055,825758,1088631
[1,303:10192571,12296426:1319493,825758,1088631
(1,303:10192571,12296426:1319493,825758,432543
k1,303:10284338,12296426:91767
(1,303:10284338,11549312:1135960,78644,1179657
x1,303:11420298,11549312
)
k1,303:11512064,12296426:91766
)
(1,303:10192571,13218304:1319493,358263,88110
x1,303:10753605,13218304
(1,303:10753605,13218304:758459,358263,88110
x1,303:11176939,13218304
(1,303:11176939,13306414:335125,268698,0
x1,303:11455856,13306414
)
)
)
]
g1,303:11643134,12296426
(1,303:11643134,12296426:3068142,589824,196608
(1,303:11643134,12296426:393217,589824,196608
x1,303:12036351,12296426
)
x1,303:13419888,12296426
(1,302:13419888,12296426:675745,349525,0
$1,302:13419888,12296426
x1,302:14073789,12296426
$1,302:14095633,12296426
)
(1,303:14095633,12414390:222426,346600,0
x1,303:14285291,12414390
)
(1,303:14318059,12296426:393217,589824,196608
x1,303:14711276,12296426
)
)
(1,303:14711276,11914133:311300,337875,0
x1,303:14989808,11914133
)
g1,303:15197336,12296426
x1,303:15796256,12296426
g1,303:15971016,12296426
x1,303:16408692,12296426
[1,303:16408692,12490845:339517,857005,0
(1,303:16436909,11971715:311300,337875,0
x1,303:16715441,11971715
)
(1,303:16408692,12490845:314030,225735,0
x1,303:16667805,12490845
)
]
g1,303:16879279,12296426
(1,303:16879279,12296426:1474562,589824,196608
(1,303:16879279,12296426:393217,589824,196608
x1,303:17272496,12296426
)
x1,303:17960624,12296426
(1,303:17960624,12296426:393217,589824,196608
x1,303:18353841,12296426
)
)
[1,303:18353841,12525802:462671,949544,0
(1,303:18353841,11914133:311300,337875,0
x1,303:18632373,11914133
)
(1,303:18353841,12525802:462671,358263,0
x1,303:18706374,12525802
)
]
g1,303:19034962,12296426
x1,303:19646633,12296426
g1,303:19865083,12296426
x1,303:20361424,12296426
(1,302:20361424,12414390:411302,350224,0
x1,302:20739958,12414390
)
x1,302:20986626,12296426
)
$1,303:20986626,12296426
k1,303:32809716,12296426:11823090
)
k1,303:35522151,12296426:2712435
(1,303:35522151,12296426:0,825758,1088631
(1,303:35522151,12296426:0,536337,139584
k1,303:33862790,12296426:-1659361
(1,303:33862790,12296426:1659361,536337,139584
x1,303:35260272,12296426
x1,303:35522151,12296426
)
)
)
k1,303:35522151,12296426:0
)
(1,308:4736286,15000521:30785865,819203,306468
x1,308:5784586,15000521
k1,306:6081182,15000521:296596
$1,306:6081182,15000521
(1,306:6081182,15000521:535573,349525,0
$1,306:6081182,15000521
x1,306:6616755,15000521
$1,306:6616755,15000521
)
k1,306:6874726,15000521:257971
x1,306:7473646,15000521
k1,306:7731616,15000521:257970
(1,306:7731616,15000521:6775037,668471,275256
(1,306:7731616,14363506:327681,31456,912271
x1,306:8059297,14363506
)
x1,306:8494015,15000521
(1,306:8494015,15118485:311300,337875,0
x1,306:8772547,15118485
)
x1,306:9162210,15000521
(1,306:9162210,14715131:821200,364089,101945
x1,306:9387492,14715131
x1,306:9677579,14715131
(1,306:9677579,14787948:273063,253405,0
x1,306:9917874,14787948
)
)
x1,306:10197310,15000521
g1,306:10328380,15000521
(1,306:10328380,15000521:917502,349526,0
x1,306:10546834,15000521
g1,306:10677904,15000521
x1,306:10896358,15000521
g1,306:11027428,15000521
x1,306:11245882,15000521
)
g1,306:11376952,15000521
g1,306:11508022,15000521
x1,306:11721922,15000521
g1,306:11852992,15000521
x1,306:12287710,15000521
(1,306:12287710,15118485:530756,358263,0
x1,306:12729856,15118485
)
x1,306:13175361,15000521
(1,306:13175361,14715131:1003611,364089,101945
x1,306:13400643,14715131
x1,306:13690730,14715131
(1,306:13690730,14803241:455474,268698,0
x1,306:14071019,14803241
)
)
(1,306:14178972,14363506:327681,31456,912271
x1,306:14506653,14363506
)
)
(1,306:14506653,14539581:530756,358263,0
x1,306:14964273,14539581
)
$1,306:15037409,15000521
x1,306:15234017,15000521
k1,306:15530613,15000521:296596
$1,306:15530613,15000521
(1,306:15530613,15000521:403772,349525,0
$1,306:15530613,15000521
x1,306:15934385,15000521
$1,306:15934385,15000521
)
(1,306:15934385,15118485:601716,346600,101945
x1,306:16159667,15118485
x1,306:16503333,15118485
)
k1,306:16794071,15000521:257970
x1,306:17392991,15000521
k1,306:17650962,15000521:257971
(1,306:17650962,15000521:1354223,536337,170256
(1,306:17650962,15000521:1354223,536337,170256
x1,306:19005185,15000521
)
)
k1,306:19136255,15000521:131070
(1,306:19136255,15000521:1857464,668471,296364
(1,306:19136255,14363506:360450,31456,912271
x1,306:19496705,14363506
)
(1,306:19496705,15000521:457656,349525,152917
$1,306:19496705,15000521
x1,306:19925234,15000521
$1,306:19954361,15000521
)
[1,306:19954361,15194940:678908,838072,101945
(1,306:19954361,14715131:530756,358263,0
x1,306:20411981,14715131
)
(1,306:19954361,15194940:678908,346600,101945
x1,306:20205737,15194940
x1,306:20570285,15194940
)
]
(1,306:20633269,14363506:360450,31456,912271
x1,306:20993719,14363506
)
)
k1,306:21124789,15000521:131070
(1,306:21124789,15000521:697354,539580,0
$1,306:21124789,15000521
x1,306:21822143,15000521
$1,306:21822143,15000521
)
(1,306:21822143,15000521:675745,349525,0
$1,306:21822143,15000521
x1,306:22476044,15000521
$1,306:22497888,15000521
)
(1,306:22497888,15118485:222426,346600,0
x1,306:22687546,15118485
)
$1,306:22720314,15000521
x1,306:22916922,15000521
k1,306:23213518,15000521:296596
$1,306:23213518,15000521
x1,306:23613648,15000521
(1,306:23613648,15118485:601716,346600,101945
x1,306:23838930,15118485
x1,306:24182596,15118485
)
k1,306:24473334,15000521:257970
x1,306:25072254,15000521
k1,306:25330224,15000521:257970
(1,306:25330224,15000521:457656,349525,152917
$1,306:25330224,15000521
x1,306:25758753,15000521
$1,306:25787880,15000521
)
[1,306:25787880,15205044:729638,848176,101945
(1,306:25787880,14715131:530756,358263,0
x1,306:26245500,14715131
)
(1,306:25787880,15205044:729638,364089,101945
x1,306:26454534,15205044
)
]
(1,306:26517518,15000521:675745,349525,0
$1,306:26517518,15000521
x1,306:27171419,15000521
$1,306:27193263,15000521
)
(1,306:27193263,15118485:222426,346600,0
x1,306:27382921,15118485
)
$1,306:27415689,15000521
x1,306:27612297,15000521
k1,306:27908894,15000521:296597
$1,306:27908894,15000521
(1,306:27908894,15000521:435375,349525,0
$1,306:27908894,15000521
x1,306:28344269,15000521
$1,306:28344269,15000521
)
(1,306:28344269,15118485:681184,364089,101945
x1,306:28978728,15118485
)
k1,306:29283423,15000521:257970
x1,306:29882343,15000521
k1,306:30140313,15000521:257970
(1,306:30140313,15000521:1354223,536337,170256
(1,306:30140313,15000521:1354223,536337,170256
x1,306:31494536,15000521
)
)
k1,306:31625606,15000521:131070
(1,306:31625606,15000521:1858982,696865,296364
(1,306:31625606,14363506:360450,31456,912271
x1,306:31986056,14363506
)
(1,306:31986056,15000521:525014,546133,0
$1,306:31986056,15000521
x1,306:32511070,15000521
$1,306:32511070,15000521
)
[1,306:32511070,15194940:613068,891284,101945
(1,306:32511070,14661919:530756,358263,0
x1,306:32968690,14661919
)
(1,306:32511070,15194940:613068,346600,101945
x1,306:32762446,15194940
x1,306:33091370,15194940
)
]
(1,306:33124138,14363506:360450,31456,912271
x1,306:33484588,14363506
)
)
k1,306:33615658,15000521:131070
(1,306:33615658,15000521:697354,539580,0
$1,306:33615658,15000521
x1,306:34313012,15000521
$1,306:34313012,15000521
)
(1,306:34313012,15000521:675745,349525,0
$1,306:34313012,15000521
x1,306:34966913,15000521
$1,306:34988757,15000521
)
(1,306:34988757,15118485:336786,364089,0
x1,306:35278818,15118485
)
$1,306:35325543,15000521
x1,306:35522151,15000521
k1,306:35522151,15000521:0
)
(1,308:4736286,16368912:30785865,696865,331326
x1,308:5115846,16368912
(1,306:5115846,16486876:681184,364089,101945
x1,306:5750305,16486876
)
k1,306:6237229,16368912:440199
x1,306:6836149,16368912
k1,306:7276348,16368912:440199
(1,306:7276348,16368912:525014,546133,0
$1,306:7276348,16368912
x1,306:7801362,16368912
$1,306:7801362,16368912
)
[1,306:7801362,16563331:663798,891284,101945
(1,306:7801362,16030310:530756,358263,0
x1,306:8258982,16030310
)
(1,306:7801362,16563331:663798,364089,101945
x1,306:8432392,16563331
)
]
(1,306:8465160,16368912:675745,349525,0
$1,306:8465160,16368912
x1,306:9119061,16368912
$1,306:9140905,16368912
)
(1,306:9140905,16486876:336786,364089,0
x1,306:9430966,16486876
)
$1,306:9477691,16368912
x1,306:9674299,16368912
k1,306:10069297,16368912:394998
$1,306:10069297,16368912
(1,306:10069297,16368912:691770,539580,0
$1,306:10069297,16368912
x1,306:10761067,16368912
$1,306:10761067,16368912
)
k1,306:11201266,16368912:440199
x1,306:11800186,16368912
k1,306:12240385,16368912:440199
(1,306:12240385,15779083:830125,0,786442
x1,306:13070510,15779083
)
(1,306:13070510,16598293:1411782,358263,101945
x1,306:13295792,16598293
x1,306:13697384,16598293
(1,306:13697384,16598293:752140,358263,88110
x1,306:14120718,16598293
(1,306:14120718,16686403:328806,268698,0
x1,306:14384680,16686403
)
)
)
k1,306:14613362,16368912:131070
x1,306:15103147,16368912
(1,306:15103147,16486876:288266,346600,101945
x1,306:15328429,16486876
)
x1,306:15829089,16368912
[1,306:15829089,16563331:339517,817684,0
(1,306:15857306,16083522:311300,337875,0
x1,306:16135838,16083522
)
(1,306:15829089,16563331:314030,225735,0
x1,306:16088202,16563331
)
]
(1,306:16168606,16368912:1354223,536337,170256
(1,306:16168606,16368912:1354223,536337,170256
x1,306:17522829,16368912
)
)
k1,306:17653899,16368912:131070
(1,306:17653899,16368912:1857464,668471,296364
(1,306:17653899,15731897:360450,31456,912271
x1,306:18014349,15731897
)
(1,306:18014349,16368912:457656,349525,152917
$1,306:18014349,16368912
x1,306:18442878,16368912
$1,306:18472005,16368912
)
[1,306:18472005,16563331:678908,838072,101945
(1,306:18472005,16083522:530756,358263,0
x1,306:18929625,16083522
)
(1,306:18472005,16563331:678908,346600,101945
x1,306:18723381,16563331
x1,306:19087929,16563331
)
]
(1,306:19150913,15731897:360450,31456,912271
x1,306:19511363,15731897
)
)
k1,306:19642433,16368912:131070
(1,306:19642433,16368912:1354223,536337,170256
(1,306:19642433,16368912:1354223,536337,170256
x1,306:20996656,16368912
)
)
k1,306:21127726,16368912:131070
(1,306:21127726,16368912:1857464,668471,287630
(1,306:21127726,15731897:360450,31456,912271
x1,306:21488176,15731897
)
(1,306:21488176,16368912:457656,349525,152917
$1,306:21488176,16368912
x1,306:21916705,16368912
$1,306:21945832,16368912
)
(1,306:21945832,16554597:678908,346600,101945
x1,306:22197208,16554597
x1,306:22561756,16554597
)
(1,306:22624740,15731897:360450,31456,912271
x1,306:22985190,15731897
)
)
$1,306:22985190,16368912
x1,306:23181798,16368912
k1,306:23576795,16368912:394997
$1,306:23576795,16368912
(1,306:23576795,16368912:638976,539580,0
$1,306:23576795,16368912
x1,306:24215771,16368912
$1,306:24215771,16368912
)
k1,306:24655970,16368912:440199
x1,306:25254890,16368912
k1,306:25695090,16368912:440200
x1,306:26132766,16368912
[1,306:26132766,16563331:339517,817684,0
(1,306:26160983,16083522:311300,337875,0
x1,306:26439515,16083522
)
(1,306:26132766,16563331:314030,225735,0
x1,306:26391879,16563331
)
]
(1,306:26472283,16368912:1354223,536337,170256
(1,306:26472283,16368912:1354223,536337,170256
x1,306:27826506,16368912
)
)
k1,306:27957576,16368912:131070
(1,306:27957576,16368912:1924822,696865,296364
(1,306:27957576,15731897:360450,31456,912271
x1,306:28318026,15731897
)
(1,306:28318026,16368912:525014,546133,0
$1,306:28318026,16368912
x1,306:28843040,16368912
$1,306:28843040,16368912
)
[1,306:28843040,16563331:678908,891284,101945
(1,306:28843040,16030310:530756,358263,0
x1,306:29300660,16030310
)
(1,306:28843040,16563331:678908,346600,101945
x1,306:29094416,16563331
x1,306:29458964,16563331
)
]
(1,306:29521948,15731897:360450,31456,912271
x1,306:29882398,15731897
)
)
k1,306:30013468,16368912:131070
(1,306:30013468,16368912:1354223,536337,170256
(1,306:30013468,16368912:1354223,536337,170256
x1,306:31367691,16368912
)
)
k1,306:31498761,16368912:131070
(1,306:31498761,16368912:1802842,589824,219909
(1,306:31498761,16368912:299460,589824,196608
x1,306:31798221,16368912
)
(1,306:31798221,16368912:525014,546133,0
$1,306:31798221,16368912
x1,306:32323235,16368912
$1,306:32323235,16368912
)
(1,306:32323235,16486876:678908,346600,101945
x1,306:32574611,16486876
x1,306:32939159,16486876
)
(1,306:33002143,16368912:299460,589824,196608
x1,306:33301603,16368912
)
)
$1,306:33301603,16368912
x1,306:33498211,16368912
k1,306:33893208,16368912:394997
$1,306:33893208,16368912
(1,306:33893208,16368912:589824,539580,0
$1,306:33893208,16368912
x1,306:34483032,16368912
$1,306:34483032,16368912
)
k1,306:34923231,16368912:440199
x1,306:35522151,16368912
k1,308:35522151,16368912:0
)
(1,308:4736286,17737303:30785865,740556,317491
(1,306:4736286,17147474:830125,0,786442
x1,306:5566411,17147474
)
(1,306:5566411,17966684:1352261,358263,88110
x1,306:6127445,17966684
(1,306:6127445,17966684:758459,358263,88110
x1,306:6550779,17966684
(1,306:6550779,18054794:335125,268698,0
x1,306:6829696,18054794
)
)
)
g1,306:7049742,17737303
(1,306:7049742,17737303:1354223,536337,170256
(1,306:7049742,17737303:1354223,536337,170256
x1,306:8403965,17737303
)
)
g1,306:8535035,17737303
(1,306:8535035,17737303:2194445,589824,196608
(1,306:8535035,17737303:299460,589824,196608
x1,306:8834495,17737303
)
(1,306:8834495,17737303:697354,539580,0
$1,306:8834495,17737303
x1,306:9531849,17737303
$1,306:9531849,17737303
)
(1,306:9531849,17737303:675745,349525,0
$1,306:9531849,17737303
x1,306:10185750,17737303
$1,306:10207594,17737303
)
(1,306:10207594,17855267:222426,346600,0
x1,306:10397252,17855267
)
(1,306:10430020,17737303:299460,589824,196608
x1,306:10729480,17737303
)
)
g1,306:10860550,17737303
(1,306:10860550,17737303:4278658,589824,196608
(1,306:10860550,17737303:299460,589824,196608
x1,306:11160010,17737303
)
(1,306:11160010,17737303:1354223,536337,170256
(1,306:11160010,17737303:1354223,536337,170256
x1,306:12514233,17737303
)
)
g1,306:12645303,17737303
(1,306:12645303,17737303:2194445,589824,196608
(1,306:12645303,17737303:299460,589824,196608
x1,306:12944763,17737303
)
(1,306:12944763,17737303:697354,539580,0
$1,306:12944763,17737303
x1,306:13642117,17737303
$1,306:13642117,17737303
)
(1,306:13642117,17737303:675745,349525,0
$1,306:13642117,17737303
x1,306:14296018,17737303
$1,306:14317862,17737303
)
(1,306:14317862,17855267:222426,346600,0
x1,306:14507520,17855267
)
(1,306:14540288,17737303:299460,589824,196608
x1,306:14839748,17737303
)
)
(1,306:14839748,17737303:299460,589824,196608
x1,306:15139208,17737303
)
)
(1,306:15139208,17355010:530756,358263,0
x1,306:15596828,17355010
)
g1,306:15844724,17737303
x1,306:16443644,17737303
g1,306:16618404,17737303
x1,306:17056080,17737303
[1,306:17056080,17931722:339517,817684,0
(1,306:17084297,17451913:311300,337875,0
x1,306:17362829,17451913
)
(1,306:17056080,17931722:314030,225735,0
x1,306:17315193,17931722
)
]
x1,306:17725098,17737303
(1,306:17725098,17855267:781066,358263,88110
x1,306:18194870,17855267
(1,306:18194870,17943377:278526,268698,0
x1,306:18410228,17943377
)
)
$1,306:18506164,17737303
g1,306:18781420,17737303
$1,306:18781420,17737303
x1,306:19380340,17737303
(1,306:19380340,17737303:-131070,0,0
)
x1,306:20035704,17737303
$1,306:20035704,17737303
k1,308:35522151,17737303:15486447
g1,308:35522151,17737303
)
(1,310:4736286,19901955:30785865,825758,1102466
k1,309:9498389,19901955:4762103
(1,309:9498389,19901955:0,825758,1102466
g1,309:9498389,19901955
$1,309:9498389,19901955
h1,309:9498389,19901955:0,0,0
$1,309:9498389,19901955
)
k1,309:9498389,19901955:0
(1,309:9498389,19901955:2088490,825758,1102466
g1,309:10153749,19901955
g1,309:10153749,19901955
$1,309:10153749,19901955
(1,309:10153749,19901955:1433130,338603,569435
[1,309:10153749,19901955:1433130,338603,569435
(1,309:10153749,19901955:1433130,338603,0
(1,309:10153749,19901955:1433130,338603,0
x1,309:11586879,19901955
)
)
(1,309:10153749,20392747:1433130,359720,0
k1,309:10620547,20392747:466798
x1,309:11120081,20392747
k1,309:11586879,20392747:466798
)
]
)
$1,309:11586879,19901955
g1,309:11586879,19901955
)
k1,309:11586879,19901955:0
(1,310:11586879,19901955:19173169,825758,1102466
g1,309:12242239,19901955
$1,310:12242239,19901955
(1,310:12242239,19901955:11969571,825758,1102466
[1,310:12242239,19901955:1379014,825758,1102466
(1,310:12242239,19901955:1379014,825758,432543
k1,310:12363766,19901955:121527
(1,310:12363766,19154841:1135960,78644,1179657
x1,310:13499726,19154841
)
k1,310:13621253,19901955:121527
)
(1,310:12242239,20823833:1379014,358263,101945
x1,310:12467521,20823833
x1,310:12869113,20823833
(1,310:12869113,20823833:752140,358263,88110
x1,310:13292447,20823833
(1,310:13292447,20911943:328806,268698,0
x1,310:13556409,20911943
)
)
)
]
g1,310:13752323,19901955
x1,310:14242108,19901955
(1,310:14242108,20019919:288266,346600,101945
x1,310:14467390,20019919
)
g1,310:14661444,19901955
[1,310:14661444,19901955:1319493,825758,1088631
(1,310:14661444,19901955:1319493,825758,432543
k1,310:14753211,19901955:91767
(1,310:14753211,19154841:1135960,78644,1179657
x1,310:15889171,19154841
)
k1,310:15980937,19901955:91766
)
(1,310:14661444,20823833:1319493,358263,88110
x1,310:15222478,20823833
(1,310:15222478,20823833:758459,358263,88110
x1,310:15645812,20823833
(1,310:15645812,20911943:335125,268698,0
x1,310:15924729,20911943
)
)
)
]
g1,310:16112007,19901955
(1,310:16112007,19901955:4546391,682974,275256
[1,310:16112007,19233483:262144,0,943728
(1,310:16112007,19233483:262144,0,471864
x1,310:16374151,19233483
)
(1,310:16112007,19705347:262144,0,471864
x1,310:16374151,19705347
)
]
(1,309:16374151,19901955:535573,349525,0
$1,309:16374151,19901955
x1,309:16909724,19901955
$1,309:16909724,19901955
)
(1,310:16909724,19577244:530756,358263,0
x1,310:17367344,19577244
)
(1,309:17440480,19901955:403772,349525,0
$1,309:17440480,19901955
x1,309:17844252,19901955
$1,309:17844252,19901955
)
(1,310:17844252,20019919:601716,346600,101945
x1,310:18069534,20019919
x1,310:18413200,20019919
)
g1,310:18620728,19901955
x1,310:19219648,19901955
g1,310:19394408,19901955
x1,310:19794538,19901955
(1,310:19794538,20019919:601716,346600,101945
x1,310:20019820,20019919
x1,310:20363486,20019919
)
[1,310:20396254,19233483:262144,0,943728
(1,310:20396254,19233483:262144,0,471864
x1,310:20658398,19233483
)
(1,310:20396254,19705347:262144,0,471864
x1,310:20658398,19705347
)
]
)
(1,310:20658398,19426512:311300,337875,0
x1,310:20936930,19426512
)
g1,310:21144458,19901955
x1,310:21743378,19901955
g1,310:21918138,19901955
(1,309:21918138,19901955:535573,349525,0
$1,309:21918138,19901955
x1,309:22453711,19901955
$1,309:22453711,19901955
)
(1,310:22453711,19577244:530756,358263,0
x1,310:22911331,19577244
)
(1,309:22984467,19901955:691770,539580,0
$1,309:22984467,19901955
x1,309:23676237,19901955
$1,309:23676237,19901955
)
(1,309:23676237,19901955:535573,349525,0
$1,309:23676237,19901955
x1,309:24211810,19901955
$1,309:24211810,19901955
)
h1,310:24211810,19901955:0,0,0
)
$1,310:24211810,19901955
k1,310:30760048,19901955:6548238
)
k1,310:35522151,19901955:4762103
(1,310:35522151,19901955:0,825758,1102466
(1,310:35522151,19901955:0,536337,139584
k1,310:33862790,19901955:-1659361
(1,310:33862790,19901955:1659361,536337,139584
x1,310:35260272,19901955
x1,310:35522151,19901955
)
)
)
k1,310:35522151,19901955:0
)
(1,311:4736286,22727294:30785865,1380776,964982
k1,310:9498389,22727294:4762103
(1,310:9498389,22727294:0,1380776,964982
g1,310:9498389,22727294
$1,310:9498389,22727294
h1,310:9498389,22727294:0,0,0
$1,310:9498389,22727294
)
k1,310:9498389,22727294:0
(1,310:9498389,22727294:2088490,1380776,964982
g1,310:10153749,22727294
k1,310:10411439,22727294:257690
$1,310:10411439,22727294
(1,310:10411439,22727294:917750,455337,9038
(1,310:10411439,22727294:917750,455337,9038
x1,310:11329189,22727294
)
)
$1,310:11329189,22727294
k1,310:11586879,22727294:257690
)
k1,310:11586879,22727294:0
(1,311:11586879,22727294:19173169,1380776,964982
g1,310:12242239,22727294
$1,311:12242239,22727294
(1,311:12242239,22727294:18517809,1380776,964982
(1,311:12242239,22727294:13522021,1380776,964982
(1,311:12242239,22727294:13522021,1380776,964982
h1,311:12242239,22727294:78643,0,0
[1,311:12320882,22727294:13364735,1380776,964982
(1,311:12320882,22145334:13364735,798816,275256
k1,311:16603780,22145334:4282898
(1,311:16603780,22145334:4487640,668472,275256
[1,311:16603780,21476862:262144,0,943728
(1,311:16603780,21476862:262144,0,471864
x1,311:16865924,21476862
)
(1,311:16603780,21948726:262144,0,471864
x1,311:16865924,21948726
)
]
(1,310:16865924,22145334:535573,349525,0
$1,310:16865924,22145334
x1,310:17401497,22145334
$1,310:17401497,22145334
)
(1,311:17401497,21859944:530756,358263,0
x1,311:17859117,21859944
)
(1,310:17932253,22145334:435375,349525,0
$1,310:17932253,22145334
x1,310:18367628,22145334
$1,310:18367628,22145334
)
(1,311:18367628,22263298:566824,346600,101945
x1,311:18901684,22263298
)
g1,311:19109212,22145334
x1,311:19708132,22145334
g1,311:19882892,22145334
x1,311:20262452,22145334
(1,311:20262452,22263298:566824,346600,101945
x1,311:20796508,22263298
)
[1,311:20829276,21476862:262144,0,943728
(1,311:20829276,21476862:262144,0,471864
x1,311:21091420,21476862
)
(1,311:20829276,21948726:262144,0,471864
x1,311:21091420,21948726
)
]
)
(1,311:21091420,21684393:311300,337875,0
x1,311:21369952,21684393
)
k1,311:25685617,22145334:4282897
)
(1,311:12320882,23360950:13364735,720168,331326
(1,311:12320882,22771121:830125,0,786442
x1,311:13151007,22771121
)
(1,311:13151007,23590331:2548309,364089,101945
x1,311:13441068,23590331
x1,311:14522756,23590331
x1,311:14908089,23590331
(1,311:14908089,23590331:758459,358263,88110
x1,311:15331423,23590331
(1,311:15331423,23678441:335125,268698,0
x1,311:15610340,23678441
)
)
)
g1,311:15830386,23360950
(1,311:15830386,23360950:4628980,589824,219909
(1,311:15830386,23360950:218454,589824,196608
x1,311:16048840,23360950
)
(1,310:16048840,23360950:535573,349525,0
$1,310:16048840,23360950
x1,310:16584413,23360950
$1,310:16584413,23360950
)
(1,311:16584413,23133759:530756,358263,0
x1,311:17042033,23133759
)
(1,310:17115169,23360950:435375,349525,0
$1,310:17115169,23360950
x1,310:17550544,23360950
$1,310:17550544,23360950
)
(1,311:17550544,23478914:681184,364089,101945
x1,311:18185003,23478914
)
g1,311:18406488,23360950
x1,311:19005408,23360950
g1,311:19180168,23360950
x1,311:19559728,23360950
(1,311:19559728,23478914:681184,364089,101945
x1,311:20194187,23478914
)
(1,311:20240912,23360950:218454,589824,196608
x1,311:20459366,23360950
)
)
(1,311:20459366,22978657:311300,337875,0
x1,311:20737898,22978657
)
g1,311:20945426,23360950
x1,311:21544346,23360950
g1,311:21719106,23360950
(1,310:21719106,23360950:535573,349525,0
$1,310:21719106,23360950
x1,310:22254679,23360950
$1,310:22254679,23360950
)
(1,311:22254679,23133759:530756,358263,0
x1,311:22712299,23133759
)
(1,310:22785435,23360950:638976,539580,0
$1,310:22785435,23360950
x1,310:23424411,23360950
$1,310:23424411,23360950
)
(1,310:23424411,23360950:535573,349525,0
$1,310:23424411,23360950
x1,310:23959984,23360950
$1,310:23959984,23360950
)
g1,311:24134744,23360950
x1,311:24733664,23360950
g1,311:24908424,23360950
x1,311:25346100,23360950
[1,311:25346100,23562493:339517,810299,0
(1,311:25374317,23090069:311300,337875,0
x1,311:25652849,23090069
)
(1,311:25346100,23562493:222426,346600,0
x1,311:25535758,23562493
)
]
)
]
h1,311:25685617,22727294:78643,0,0
)
)
g1,311:25982710,22727294
x1,311:26594381,22727294
g1,311:26812831,22727294
x1,311:27212251,22727294
(1,311:27212251,22845258:222426,346600,0
x1,311:27401909,22845258
)
x1,311:27648577,22727294
g1,311:27779647,22727294
x1,311:28479250,22727294
g1,311:28697700,22727294
x1,311:29221989,22727294
g1,311:29440439,22727294
(1,311:29440439,22727294:974639,537394,117964
x1,311:30039661,22727294
(1,311:30039661,22845258:375417,358263,0
x1,311:30346628,22845258
)
)
x1,311:30628978,22727294
g1,311:30760048,22727294
h1,311:30760048,22727294:0,0,0
)
$1,311:30760048,22727294
g1,311:30760048,22727294
)
k1,311:35522151,22727294:4762103
(1,311:35522151,22727294:0,1380776,964982
(1,311:35522151,22727294:0,536337,139584
k1,311:33818745,22727294:-1703406
(1,311:33818745,22727294:1703406,536337,139584
x1,311:35260272,22727294
x1,311:35522151,22727294
)
)
)
k1,311:35522151,22727294:0
)
(1,312:4736286,24717347:30785865,682974,139584
k1,311:9498389,24717347:4762103
(1,311:9498389,24717347:0,682974,139584
g1,311:9498389,24717347
$1,311:9498389,24717347
h1,311:9498389,24717347:0,0,0
$1,311:9498389,24717347
)
k1,311:9498389,24717347:0
(1,311:9498389,24717347:2088490,682974,139584
g1,311:10153749,24717347
k1,311:10870314,24717347:716565
$1,311:10870314,24717347
h1,311:10870314,24717347:0,0,0
$1,311:10870314,24717347
k1,311:11586879,24717347:716565
)
k1,311:11586879,24717347:0
(1,312:11586879,24717347:19173169,682974,139584
g1,311:12242239,24717347
$1,312:12242239,24717347
(1,312:12242239,24717347:4361840,682974,117964
(1,311:12242239,24717347:535573,349525,0
$1,311:12242239,24717347
x1,311:12777812,24717347
$1,311:12777812,24717347
)
(1,312:12777812,24392636:530756,358263,0
x1,312:13235432,24392636
)
(1,311:13308568,24717347:589824,539580,0
$1,311:13308568,24717347
x1,311:13898392,24717347
$1,311:13898392,24717347
)
(1,311:13898392,24717347:535573,349525,0
$1,311:13898392,24717347
x1,311:14433965,24717347
$1,311:14433965,24717347
)
g1,312:14652415,24717347
x1,312:15264086,24717347
g1,312:15482536,24717347
x1,312:15978877,24717347
(1,311:15978877,24835311:411302,350224,0
x1,311:16357411,24835311
)
x1,311:16604079,24717347
)
$1,312:16604079,24717347
k1,312:30760048,24717347:14155969
)
k1,312:35522151,24717347:4762103
(1,312:35522151,24717347:0,682974,139584
(1,312:35522151,24717347:0,536337,139584
k1,312:33862790,24717347:-1659361
(1,312:33862790,24717347:1659361,536337,139584
x1,312:35260272,24717347
x1,312:35522151,24717347
)
)
)
k1,312:35522151,24717347:0
)
(1,316:4736286,26881999:30785865,690312,306468
x1,316:5784586,26881999
k1,314:6139969,26881999:355383
$1,314:6139969,26881999
[1,314:6139969,26881999:535573,455108,0
(1,314:6215246,26871077:0,444186,0
x1,314:6600266,26871077
)
(1,314:6139969,26881999:535573,349525,0
$1,314:6139969,26881999
x1,314:6675542,26881999
$1,314:6675542,26881999
)
]
k1,314:7042380,26881999:366838
x1,314:7641300,26881999
k1,314:8008138,26881999:366838
(1,314:8008138,26881999:1586413,589824,196608
(1,314:8008138,26881999:213900,589824,196608
x1,314:8222038,26881999
)
(1,314:8222038,26881999:535573,349525,0
$1,314:8222038,26881999
x1,314:8757611,26881999
$1,314:8757611,26881999
)
x1,314:8971511,26881999
g1,314:9102581,26881999
x1,314:9380651,26881999
(1,314:9380651,26881999:213900,589824,196608
x1,314:9594551,26881999
)
)
$1,314:9594551,26881999
x1,314:9791159,26881999
k1,314:10146543,26881999:355384
$1,314:10146543,26881999
(1,314:10146543,26881999:731486,539580,0
$1,314:10146543,26881999
x1,314:10677053,26881999
$1,314:10878029,26881999
)
[1,314:10878029,27076418:601716,884731,101945
(1,314:10878029,26549950:372120,358263,0
x1,314:11172035,26549950
)
(1,314:10878029,27076418:601716,346600,101945
x1,314:11103311,27076418
x1,314:11446977,27076418
)
]
k1,314:11846583,26881999:366838
x1,314:12445503,26881999
k1,314:12812340,26881999:366837
(1,314:12812340,26881999:8100936,668471,296364
(1,314:12812340,26244984:327681,31456,912271
x1,314:13140021,26244984
)
(1,314:13140021,26881999:403772,349525,0
$1,314:13140021,26881999
x1,314:13543793,26881999
$1,314:13543793,26881999
)
(1,314:13543793,26999963:601716,346600,101945
x1,314:13769075,26999963
x1,314:14112741,26999963
)
(1,314:14145509,26881999:403772,349525,0
$1,314:14145509,26881999
x1,314:14549281,26881999
$1,314:14549281,26881999
)
[1,314:14549281,27076418:601716,838072,101945
(1,314:14549281,26596609:530756,358263,0
x1,314:15006901,26596609
)
(1,314:14549281,27076418:601716,346600,101945
x1,314:14774563,27076418
x1,314:15118229,27076418
)
]
x1,314:15364897,26881999
g1,314:15495967,26881999
(1,314:15495967,26881999:403772,349525,0
$1,314:15495967,26881999
x1,314:15899739,26881999
$1,314:15899739,26881999
)
(1,314:15899739,26999963:601716,346600,101945
x1,314:16125021,26999963
x1,314:16468687,26999963
)
x1,314:16901585,26881999
[1,314:16901585,27076418:601716,838072,101945
(1,314:16901585,26596609:530756,358263,0
x1,314:17359205,26596609
)
(1,314:16901585,27076418:601716,346600,101945
x1,314:17126867,27076418
x1,314:17470533,27076418
)
]
x1,314:17717201,26881999
g1,314:17848271,26881999
(1,314:17848271,26881999:403772,349525,0
$1,314:17848271,26881999
x1,314:18252043,26881999
$1,314:18252043,26881999
)
[1,314:18252043,27076418:601716,838072,101945
(1,314:18252043,26596609:530756,358263,0
x1,314:18709663,26596609
)
(1,314:18252043,27076418:601716,346600,101945
x1,314:18477325,27076418
x1,314:18820991,27076418
)
]
x1,314:19253889,26881999
(1,314:19253889,26999963:601716,346600,101945
x1,314:19479171,26999963
x1,314:19822837,26999963
)
x1,314:20069505,26881999
g1,314:20200575,26881999
x1,314:20585595,26881999
(1,314:20585595,26244984:327681,31456,912271
x1,314:20913276,26244984
)
)
$1,314:20913276,26881999
x1,314:21109884,26881999
k1,314:21465268,26881999:355384
$1,314:21465268,26881999
(1,314:21465268,26881999:731486,539580,0
$1,314:21465268,26881999
x1,314:21995778,26881999
$1,314:22196754,26881999
)
[1,314:22196754,27076418:681184,884731,101945
(1,314:22196754,26549950:375417,358263,0
x1,314:22503721,26549950
)
(1,314:22196754,27076418:681184,364089,101945
x1,314:22831213,27076418
)
]
k1,314:23244776,26881999:366838
x1,314:23843696,26881999
k1,314:24210534,26881999:366838
(1,314:24210534,26881999:8663016,668471,306468
(1,314:24210534,26244984:327681,31456,912271
x1,314:24538215,26244984
)
(1,314:24538215,26881999:435375,349525,0
$1,314:24538215,26881999
x1,314:24973590,26881999
$1,314:24973590,26881999
)
(1,314:24973590,26999963:681184,364089,101945
x1,314:25608049,26999963
)
(1,314:25654774,26881999:435375,349525,0
$1,314:25654774,26881999
x1,314:26090149,26881999
$1,314:26090149,26881999
)
[1,314:26090149,27086522:681184,848176,101945
(1,314:26090149,26596609:530756,358263,0
x1,314:26547769,26596609
)
(1,314:26090149,27086522:681184,364089,101945
x1,314:26724608,27086522
)
]
x1,314:26985233,26881999
g1,314:27116303,26881999
(1,314:27116303,26881999:435375,349525,0
$1,314:27116303,26881999
x1,314:27551678,26881999
$1,314:27551678,26881999
)
(1,314:27551678,26999963:681184,364089,101945
x1,314:28186137,26999963
)
x1,314:28612422,26881999
[1,314:28612422,27086522:681184,848176,101945
(1,314:28696389,26596609:530756,358263,0
x1,314:29154009,26596609
)
(1,314:28612422,27086522:681184,364089,101945
x1,314:29246881,27086522
)
]
x1,314:29507506,26881999
g1,314:29638576,26881999
(1,314:29638576,26881999:435375,349525,0
$1,314:29638576,26881999
x1,314:30073951,26881999
$1,314:30073951,26881999
)
[1,314:30073951,27086522:681184,848176,101945
(1,314:30073951,26596609:530756,358263,0
x1,314:30531571,26596609
)
(1,314:30073951,27086522:681184,364089,101945
x1,314:30708410,27086522
)
]
x1,314:31134695,26881999
(1,314:31134695,26999963:681184,364089,101945
x1,314:31769154,26999963
)
x1,314:32029779,26881999
g1,314:32160849,26881999
x1,314:32545869,26881999
(1,314:32545869,26244984:327681,31456,912271
x1,314:32873550,26244984
)
)
$1,314:32873550,26881999
x1,314:33070158,26881999
k1,314:33425541,26881999:355383
x1,314:34342513,26881999
x1,314:35522151,26881999
k1,314:35522151,26881999:0
)
(1,316:4736286,28250390:30785865,643653,196608
(1,314:4736286,28250390:719200,539580,0
$1,314:4736286,28250390
x1,314:5365647,28250390
$1,314:5455486,28250390
)
g1,314:5673936,28250390
x1,314:6272856,28250390
g1,314:6491306,28250390
[1,314:6491306,28250390:535573,455108,0
(1,314:6566583,28239468:0,444186,0
x1,314:6951603,28239468
)
(1,314:6491306,28250390:535573,349525,0
$1,314:6491306,28250390
x1,314:7026879,28250390
$1,314:7026879,28250390
)
]
[1,314:7026879,28250390:535573,455108,0
(1,314:7102156,28239468:0,444186,0
x1,314:7487176,28239468
)
(1,314:7026879,28250390:535573,349525,0
$1,314:7026879,28250390
x1,314:7562452,28250390
$1,314:7562452,28250390
)
]
(1,314:7562452,27965000:530756,358263,0
x1,314:8020072,27965000
)
$1,314:8093208,28250390
x1,314:8289816,28250390
g1,314:8565072,28250390
x1,314:10487096,28250390
g1,314:10762352,28250390
x1,314:12553040,28250390
g1,314:12828296,28250390
x1,314:13440132,28250390
g1,314:13715388,28250390
x1,314:15768722,28250390
g1,314:16043978,28250390
$1,314:16043978,28250390
(1,314:16043978,28250390:719200,539580,0
$1,314:16043978,28250390
x1,314:16673339,28250390
$1,314:16763178,28250390
)
g1,314:16981628,28250390
x1,314:17593299,28250390
g1,314:17811749,28250390
x1,314:18196769,28250390
$1,314:18196769,28250390
g1,314:18472025,28250390
x1,314:19607628,28250390
g1,314:19882884,28250390
$1,314:19882884,28250390
(1,314:19882884,28250390:1518690,546132,0
x1,314:21401574,28250390
)
g1,314:21532644,28250390
(1,314:21532644,28250390:1318120,589824,196608
(1,314:21532644,28250390:299460,589824,196608
x1,314:21832104,28250390
)
(1,314:21832104,28250390:719200,539580,0
$1,314:21832104,28250390
x1,314:22461465,28250390
$1,314:22551304,28250390
)
(1,314:22551304,28250390:299460,589824,196608
x1,314:22850764,28250390
)
)
g1,314:23069214,28250390
x1,314:23668134,28250390
g1,314:23886584,28250390
x1,314:24271604,28250390
$1,314:24271604,28250390
x1,314:24468212,28250390
k1,316:35522151,28250390:11053939
g1,316:35522151,28250390
)
(1,318:4736286,30415042:30785865,825758,1102466
k1,317:8542154,30415042:3805868
(1,317:8542154,30415042:0,825758,1102466
g1,317:8542154,30415042
$1,317:8542154,30415042
h1,317:8542154,30415042:0,0,0
$1,317:8542154,30415042
)
k1,317:8542154,30415042:0
(1,317:8542154,30415042:2088490,825758,1102466
g1,317:9197514,30415042
g1,317:9197514,30415042
$1,317:9197514,30415042
(1,317:9197514,30415042:1433130,338603,569435
[1,317:9197514,30415042:1433130,338603,569435
(1,317:9197514,30415042:1433130,338603,0
(1,317:9197514,30415042:1433130,338603,0
x1,317:10630644,30415042
)
)
(1,317:9197514,30905834:1433130,359720,0
k1,317:9664312,30905834:466798
x1,317:10163846,30905834
k1,317:10630644,30905834:466798
)
]
)
$1,317:10630644,30415042
g1,317:10630644,30415042
)
k1,317:10630644,30415042:0
(1,318:10630644,30415042:21085639,825758,1102466
g1,317:11286004,30415042
$1,318:11286004,30415042
(1,318:11286004,30415042:14611844,825758,1102466
[1,318:11286004,30415042:1379014,825758,1102466
(1,318:11286004,30415042:1379014,825758,432543
k1,318:11407531,30415042:121527
(1,318:11407531,29667928:1135960,78644,1179657
x1,318:12543491,29667928
)
k1,318:12665018,30415042:121527
)
(1,318:11286004,31336920:1379014,358263,101945
x1,318:11511286,31336920
x1,318:11912878,31336920
(1,318:11912878,31336920:752140,358263,88110
x1,318:12336212,31336920
(1,318:12336212,31425030:328806,268698,0
x1,318:12600174,31425030
)
)
)
]
g1,318:12796088,30415042
x1,318:13285873,30415042
(1,318:13285873,30533006:288266,346600,101945
x1,318:13511155,30533006
)
g1,318:13705209,30415042
[1,318:13705209,30415042:1319493,825758,1088631
(1,318:13705209,30415042:1319493,825758,432543
k1,318:13796976,30415042:91767
(1,318:13796976,29667928:1135960,78644,1179657
x1,318:14932936,29667928
)
k1,318:15024702,30415042:91766
)
(1,318:13705209,31336920:1319493,358263,88110
x1,318:14266243,31336920
(1,318:14266243,31336920:758459,358263,88110
x1,318:14689577,31336920
(1,318:14689577,31425030:335125,268698,0
x1,318:14968494,31425030
)
)
)
]
g1,318:15155772,30415042
(1,318:15155772,30415042:6922686,720168,296364
(1,318:15155772,29778027:360450,31456,912271
x1,318:15516222,29778027
)
(1,318:15516222,30415042:598920,483719,0
x1,318:16115142,30415042
)
g1,318:16246212,30415042
(1,318:16246212,30415042:2773302,690312,296364
(1,318:16246212,29778027:360450,31456,912271
x1,318:16606662,29778027
)
(1,317:16606662,30415042:731486,539580,0
$1,317:16606662,30415042
x1,317:17137172,30415042
$1,317:17338148,30415042
)
[1,318:17338148,30609461:601716,884731,101945
(1,318:17338148,30082993:372120,358263,0
x1,318:17632154,30082993
)
(1,318:17338148,30609461:601716,346600,101945
x1,318:17563430,30609461
x1,318:17907096,30609461
)
]
(1,317:17939864,30415042:719200,539580,0
$1,317:17939864,30415042
x1,317:18569225,30415042
$1,317:18659064,30415042
)
(1,318:18659064,29778027:360450,31456,912271
x1,318:19019514,29778027
)
)
g1,318:19194274,30415042
x1,318:19793194,30415042
g1,318:19967954,30415042
(1,318:19967954,30415042:1438754,589824,219909
(1,318:19967954,30415042:218454,589824,196608
x1,318:20186408,30415042
)
x1,318:20586538,30415042
(1,318:20586538,30533006:601716,346600,101945
x1,318:20811820,30533006
x1,318:21155486,30533006
)
(1,318:21188254,30415042:218454,589824,196608
x1,318:21406708,30415042
)
)
(1,318:21406708,30032749:311300,337875,0
x1,318:21685240,30032749
)
(1,318:21718008,29778027:360450,31456,912271
x1,318:22078458,29778027
)
)
g1,318:22253218,30415042
x1,318:22852138,30415042
g1,318:23026898,30415042
(1,318:23026898,30415042:598920,483719,0
x1,318:23625818,30415042
)
g1,318:23756888,30415042
(1,318:23756888,30415042:2009890,589824,196608
(1,318:23756888,30415042:299460,589824,196608
x1,318:24056348,30415042
)
(1,317:24056348,30415042:691770,539580,0
$1,317:24056348,30415042
x1,317:24748118,30415042
$1,317:24748118,30415042
)
(1,317:24748118,30415042:719200,539580,0
$1,317:24748118,30415042
x1,317:25377479,30415042
$1,317:25467318,30415042
)
(1,318:25467318,30415042:299460,589824,196608
x1,318:25766778,30415042
)
)
g1,318:25897848,30415042
h1,318:25897848,30415042:0,0,0
)
$1,318:25897848,30415042
k1,318:31716283,30415042:5818435
)
k1,318:35522151,30415042:3805868
(1,318:35522151,30415042:0,825758,1102466
(1,318:35522151,30415042:0,536337,139584
k1,318:33862790,30415042:-1659361
(1,318:33862790,30415042:1659361,536337,139584
x1,318:35260272,30415042
x1,318:35522151,30415042
)
)
)
k1,318:35522151,30415042:0
)
(1,319:4736286,32685363:30785865,825758,1108292
k1,318:8542154,32685363:3805868
(1,318:8542154,32685363:0,825758,1108292
g1,318:8542154,32685363
$1,318:8542154,32685363
h1,318:8542154,32685363:0,0,0
$1,318:8542154,32685363
)
k1,318:8542154,32685363:0
(1,318:8542154,32685363:2088490,825758,1108292
g1,318:9197514,32685363
k1,318:9455204,32685363:257690
$1,318:9455204,32685363
(1,318:9455204,32685363:917750,455337,9038
(1,318:9455204,32685363:917750,455337,9038
x1,318:10372954,32685363
)
)
$1,318:10372954,32685363
k1,318:10630644,32685363:257690
)
k1,318:10630644,32685363:0
(1,319:10630644,32685363:21085639,825758,1108292
g1,318:11286004,32685363
$1,319:11286004,32685363
(1,319:11286004,32685363:20430279,825758,1108292
(1,319:11286004,32685363:598920,483719,0
x1,319:11884924,32685363
)
g1,319:12015994,32685363
(1,319:12015994,32685363:2738410,690312,296364
(1,319:12015994,32048348:360450,31456,912271
x1,319:12376444,32048348
)
(1,318:12376444,32685363:731486,539580,0
$1,318:12376444,32685363
x1,318:12906954,32685363
$1,318:13107930,32685363
)
[1,319:13107930,32879782:566824,884731,101945
(1,319:13107930,32353314:375417,358263,0
x1,319:13414897,32353314
)
(1,319:13107930,32879782:566824,346600,101945
x1,319:13641986,32879782
)
]
(1,318:13674754,32685363:719200,539580,0
$1,318:13674754,32685363
x1,318:14304115,32685363
$1,318:14393954,32685363
)
(1,319:14393954,32048348:360450,31456,912271
x1,319:14754404,32048348
)
)
g1,319:14929164,32685363
x1,319:15528084,32685363
g1,319:15702844,32685363
(1,319:15702844,32685363:1383292,589824,219909
(1,319:15702844,32685363:218454,589824,196608
x1,319:15921298,32685363
)
x1,319:16300858,32685363
(1,319:16300858,32803327:566824,346600,101945
x1,319:16834914,32803327
)
(1,319:16867682,32685363:218454,589824,196608
x1,319:17086136,32685363
)
)
(1,319:17086136,32303070:311300,337875,0
x1,319:17364668,32303070
)
g1,319:17615886,32685363
x1,319:18227557,32685363
g1,319:18446007,32685363
x1,319:18845427,32685363
(1,319:18845427,32803327:222426,346600,0
x1,319:19035085,32803327
)
g1,319:19198923,32685363
[1,319:19198923,32685363:2515541,825758,1108292
(1,319:19198923,32685363:2515541,825758,432543
k1,319:19888714,32685363:689791
(1,319:19888714,31938249:1135960,78644,1179657
x1,319:21024674,31938249
)
k1,319:21714464,32685363:689790
)
(1,319:19198923,33613067:2515541,364089,101945
x1,319:19488984,33613067
x1,319:20570672,33613067
x1,319:20956005,33613067
(1,319:20956005,33613067:758459,358263,88110
x1,319:21379339,33613067
(1,319:21379339,33701177:335125,268698,0
x1,319:21658256,33701177
)
)
)
]
g1,319:21845534,32685363
(1,319:21845534,32685363:598920,483719,0
x1,319:22444454,32685363
)
g1,319:22575524,32685363
(1,319:22575524,32685363:2852770,690312,296364
(1,319:22575524,32048348:360450,31456,912271
x1,319:22935974,32048348
)
(1,318:22935974,32685363:731486,539580,0
$1,318:22935974,32685363
x1,318:23466484,32685363
$1,318:23667460,32685363
)
[1,319:23667460,32879782:681184,884731,101945
(1,319:23667460,32353314:375417,358263,0
x1,319:23974427,32353314
)
(1,319:23667460,32879782:681184,364089,101945
x1,319:24301919,32879782
)
]
(1,318:24348644,32685363:719200,539580,0
$1,318:24348644,32685363
x1,318:24978005,32685363
$1,318:25067844,32685363
)
(1,319:25067844,32048348:360450,31456,912271
x1,319:25428294,32048348
)
)
g1,319:25603054,32685363
x1,319:26201974,32685363
g1,319:26376734,32685363
x1,319:26776154,32685363
(1,319:26776154,32803327:222426,346600,0
x1,319:26965812,32803327
)
g1,319:27129650,32685363
[1,319:27129650,32685363:2515541,825758,1108292
(1,319:27129650,32685363:2515541,825758,432543
k1,319:27819441,32685363:689791
(1,319:27819441,31938249:1135960,78644,1179657
x1,319:28955401,31938249
)
k1,319:29645191,32685363:689790
)
(1,319:27129650,33613067:2515541,364089,101945
x1,319:27419711,33613067
x1,319:28501399,33613067
x1,319:28886732,33613067
(1,319:28886732,33613067:758459,358263,88110
x1,319:29310066,33613067
(1,319:29310066,33701177:335125,268698,0
x1,319:29588983,33701177
)
)
)
]
g1,319:29776261,32685363
(1,319:29776261,32685363:1497652,589824,219909
(1,319:29776261,32685363:218454,589824,196608
x1,319:29994715,32685363
)
x1,319:30374275,32685363
(1,319:30374275,32803327:681184,364089,101945
x1,319:31008734,32803327
)
(1,319:31055459,32685363:218454,589824,196608
x1,319:31273913,32685363
)
)
(1,319:31273913,32303070:311300,337875,0
x1,319:31552445,32303070
)
g1,319:31716283,32685363
h1,319:31716283,32685363:0,0,0
)
$1,319:31716283,32685363
g1,319:31716283,32685363
)
k1,319:35522151,32685363:3805868
(1,319:35522151,32685363:0,825758,1108292
(1,319:35522151,32685363:0,536337,139584
k1,319:33818745,32685363:-1703406
(1,319:33818745,32685363:1703406,536337,139584
x1,319:35260272,32685363
x1,319:35522151,32685363
)
)
)
k1,319:35522151,32685363:0
)
(1,320:4736286,34798338:30785865,662586,196608
k1,319:8542154,34798338:3805868
(1,319:8542154,34798338:0,662586,196608
g1,319:8542154,34798338
$1,319:8542154,34798338
h1,319:8542154,34798338:0,0,0
$1,319:8542154,34798338
)
k1,319:8542154,34798338:0
(1,319:8542154,34798338:2088490,662586,196608
g1,319:9197514,34798338
k1,319:9914079,34798338:716565
$1,319:9914079,34798338
h1,319:9914079,34798338:0,0,0
$1,319:9914079,34798338
k1,319:10630644,34798338:716565
)
k1,319:10630644,34798338:0
(1,320:10630644,34798338:21085639,662586,196608
g1,319:11286004,34798338
$1,320:11286004,34798338
(1,320:11286004,34798338:20022920,662586,196608
g1,319:21728222,34798338
x1,319:22726562,34798338
(1,320:22726562,34916302:222426,346600,0
x1,320:22916220,34916302
)
(1,320:22948988,34798338:598920,483719,0
x1,320:23547908,34798338
)
g1,320:23678978,34798338
(1,320:23678978,34798338:1957096,589824,196608
(1,320:23678978,34798338:299460,589824,196608
x1,320:23978438,34798338
)
(1,319:23978438,34798338:638976,539580,0
$1,319:23978438,34798338
x1,319:24617414,34798338
$1,319:24617414,34798338
)
(1,319:24617414,34798338:719200,539580,0
$1,319:24617414,34798338
x1,319:25246775,34798338
$1,319:25336614,34798338
)
(1,320:25336614,34798338:299460,589824,196608
x1,320:25636074,34798338
)
)
g1,320:25810834,34798338
x1,320:26409754,34798338
g1,320:26584514,34798338
x1,320:26983934,34798338
(1,320:26983934,34916302:222426,346600,0
x1,320:27173592,34916302
)
x1,320:27644036,34798338
[1,320:27644036,34992757:339517,857005,0
(1,320:27672253,34473627:311300,337875,0
x1,320:27950785,34473627
)
(1,320:27644036,34992757:222426,346600,0
x1,320:27833694,34992757
)
]
x1,320:28197453,34798338
g1,320:28328523,34798338
x1,320:29028126,34798338
g1,320:29246576,34798338
x1,320:29770865,34798338
g1,320:29989315,34798338
(1,320:29989315,34798338:974639,537394,117964
x1,320:30588537,34798338
(1,320:30588537,34916302:375417,358263,0
x1,320:30895504,34916302
)
)
x1,320:31177854,34798338
g1,320:31308924,34798338
h1,320:31308924,34798338:0,0,0
)
$1,320:31308924,34798338
k1,320:31716283,34798338:407359
)
k1,320:35522151,34798338:3805868
(1,320:35522151,34798338:0,662586,196608
(1,320:35522151,34798338:0,536337,139584
k1,320:33862790,34798338:-1659361
(1,320:33862790,34798338:1659361,536337,139584
x1,320:35260272,34798338
x1,320:35522151,34798338
)
)
)
k1,320:35522151,34798338:0
)
(1,321:4736286,36508826:30785865,589824,196608
k1,320:8542154,36508826:3805868
(1,320:8542154,36508826:0,589824,196608
g1,320:8542154,36508826
$1,320:8542154,36508826
h1,320:8542154,36508826:0,0,0
$1,320:8542154,36508826
)
k1,320:8542154,36508826:0
(1,320:8542154,36508826:2088490,589824,196608
g1,320:9197514,36508826
k1,320:9914079,36508826:716565
$1,320:9914079,36508826
h1,320:9914079,36508826:0,0,0
$1,320:9914079,36508826
k1,320:10630644,36508826:716565
)
k1,320:10630644,36508826:0
(1,321:10630644,36508826:21085639,589824,196608
g1,320:11286004,36508826
$1,321:11286004,36508826
(1,321:11286004,36508826:4939118,589824,196608
(1,321:11286004,36508826:598920,483719,0
x1,321:11884924,36508826
)
g1,321:12015994,36508826
(1,321:12015994,36508826:1907944,589824,196608
(1,321:12015994,36508826:299460,589824,196608
x1,321:12315454,36508826
)
(1,320:12315454,36508826:589824,539580,0
$1,320:12315454,36508826
x1,320:12905278,36508826
$1,320:12905278,36508826
)
(1,320:12905278,36508826:719200,539580,0
$1,320:12905278,36508826
x1,320:13534639,36508826
$1,320:13624478,36508826
)
(1,321:13624478,36508826:299460,589824,196608
x1,321:13923938,36508826
)
)
g1,321:14142388,36508826
x1,321:14754059,36508826
g1,321:14972509,36508826
x1,321:15468850,36508826
(1,320:15468850,36626790:411302,350224,0
x1,320:15847384,36626790
)
x1,320:16094052,36508826
g1,321:16225122,36508826
h1,321:16225122,36508826:0,0,0
)
$1,321:16225122,36508826
k1,321:31716283,36508826:15491161
)
k1,321:35522151,36508826:3805868
(1,321:35522151,36508826:0,589824,196608
(1,321:35522151,36508826:0,536337,139584
k1,321:33818745,36508826:-1703406
(1,321:33818745,36508826:1703406,536337,139584
x1,321:35260272,36508826
x1,321:35522151,36508826
)
)
)
k1,321:35522151,36508826:0
)
(1,322:4736286,38219314:30785865,589824,219909
k1,321:8542154,38219314:3805868
(1,321:8542154,38219314:0,589824,219909
g1,321:8542154,38219314
$1,321:8542154,38219314
h1,321:8542154,38219314:0,0,0
$1,321:8542154,38219314
)
k1,321:8542154,38219314:0
(1,321:8542154,38219314:2088490,589824,219909
g1,321:9197514,38219314
k1,321:9914079,38219314:716565
$1,321:9914079,38219314
h1,321:9914079,38219314:0,0,0
$1,321:9914079,38219314
k1,321:10630644,38219314:716565
)
k1,321:10630644,38219314:0
(1,322:10630644,38219314:21085639,589824,219909
g1,321:11286004,38219314
$1,322:11286004,38219314
(1,322:11286004,38219314:17758353,589824,219909
(1,322:11286004,38219314:919497,537395,0
x1,322:12205501,38219314
)
g1,322:12336571,38219314
(1,322:12336571,38219314:2181628,589824,219909
(1,322:12336571,38219314:299460,589824,196608
x1,322:12636031,38219314
)
(1,321:12636031,38219314:719200,539580,0
$1,321:12636031,38219314
x1,321:13265392,38219314
$1,321:13355231,38219314
)
(1,322:13355231,38337278:863508,225735,101945
x1,322:14185971,38337278
)
(1,322:14218739,38219314:299460,589824,196608
x1,322:14518199,38219314
)
)
g1,322:14736649,38219314
x1,322:15335569,38219314
g1,322:15554019,38219314
x1,322:16152939,38219314
g1,322:16284009,38219314
x1,322:16743666,38219314
g1,322:16962116,38219314
x1,322:17561036,38219314
g1,322:17779486,38219314
x1,322:18378406,38219314
g1,322:18509476,38219314
(1,322:18509476,38219314:917502,349526,0
x1,322:18727930,38219314
g1,322:18859000,38219314
x1,322:19077454,38219314
g1,322:19208524,38219314
x1,322:19426978,38219314
)
g1,321:19558048,38219314
g1,322:19689118,38219314
x1,322:19903018,38219314
g1,322:20034088,38219314
x1,322:20650714,38219314
x1,322:20903982,38219314
g1,321:21179238,38219314
g1,322:21310308,38219314
(1,321:21310308,38219314:719200,539580,0
$1,321:21310308,38219314
x1,321:21939669,38219314
$1,321:22029508,38219314
)
(1,322:22029508,38337278:2607092,358263,101945
x1,322:22471654,38337278
x1,322:23836186,38337278
x1,322:24603832,38337278
)
g1,322:24855050,38219314
x1,322:25453970,38219314
g1,322:25672420,38219314
x1,322:26271340,38219314
g1,321:26546596,38219314
g1,322:26677666,38219314
(1,321:26677666,38219314:719200,539580,0
$1,321:26677666,38219314
x1,321:27307027,38219314
$1,321:27396866,38219314
)
g1,322:27615316,38219314
x1,322:28226987,38219314
g1,322:28445437,38219314
x1,322:29044357,38219314
)
$1,322:29044357,38219314
k1,322:31716283,38219314:2671926
)
k1,322:35522151,38219314:3805868
(1,322:35522151,38219314:0,589824,219909
(1,322:35522151,38219314:0,536337,139584
k1,322:33862790,38219314:-1659361
(1,322:33862790,38219314:1659361,536337,139584
x1,322:35260272,38219314
x1,322:35522151,38219314
)
)
)
k1,322:35522151,38219314:0
)
(45,2:4736286,40649387:30785865,522974,9825
k45,2:17907584,40649387:13171298
g45,2:17907584,40649387
x45,2:22350852,40649387
g45,2:22350852,40649387
k45,2:35522150,40649387:13171298
)
(45,28:5817232,42238963:29704919,402253,127692
(45,24:5817232,42238963:0,402253,92009
g45,24:5817232,42238963
g45,24:5129502,42238963
g45,24:4736286,42238963
(45,24:4736286,42238963:687730,402253,92009
g45,24:4736286,42238963
x45,24:5424016,42238963
)
g45,24:5817232,42238963
)
x45,24:6194123,42238963
k45,25:6428794,42238963:234671
x45,25:7297013,42238963
k45,25:7531684,42238963:234671
x45,25:8039521,42238963
k45,25:8274192,42238963:234671
x45,25:9240906,42238963
k45,25:9475577,42238963:234671
x45,25:10327279,42238963
k45,25:10561950,42238963:234671
x45,25:11102814,42238963
k45,25:11337485,42238963:234671
x45,25:12991936,42238963
k45,25:13226607,42238963:234671
x45,25:15782273,42238963
k45,25:16016944,42238963:234671
x45,25:17491489,42238963
k45,25:17726131,42238963:234642
x45,25:20904072,42238963
k45,25:21138743,42238963:234671
x45,25:21826473,42238963
k45,25:22061144,42238963:234671
x45,25:25174190,42238963
k45,25:25408861,42238963:234671
x45,25:27341677,42238963
k45,26:27576348,42238963:234671
x45,26:30361464,42238963
k45,26:30596135,42238963:234671
x45,26:31447837,42238963
k45,26:31682508,42238963:234671
x45,26:32272332,42238963
x45,26:33141724,42238963
k45,26:33376395,42238963:234671
x45,26:35177690,42238963
x45,26:35301558,42238963
x45,26:35522151,42238963
k45,26:35522151,42238963:0
)
(45,28:5817232,43271155:29704919,403728,127692
x45,28:7094784,43271155
g45,27:7301226,43271155
x45,27:7629164,43271155
x45,27:7826163,43271155
x45,27:8784036,43271155
g45,27:8990478,43271155
x45,27:10498056,43271155
g45,27:10704498,43271155
x45,27:11294314,43271155
x45,27:12840224,43271155
g45,27:13046666,43271155
x45,27:13341578,43271155
x45,27:13936117,43271155
g45,27:14142559,43271155
x45,27:14879839,43271155
g45,27:15086281,43271155
x45,27:15823561,43271155
g45,27:16030003,43271155
x45,27:16767283,43271155
g45,27:16973725,43271155
x45,27:17711005,43271155
g45,27:17917447,43271155
x45,27:19097095,43271155
x45,27:19392007,43271155
x45,27:20719111,43271155
g45,27:20925553,43271155
x45,27:21957737,43271155
g45,27:22164179,43271155
x45,27:23491283,43271155
k45,28:35522151,43271155:12030868
g45,28:35522151,43271155
)
(45,33:5817232,44303347:29704919,403728,127692
(45,29:5817232,44303347:0,402253,92009
g45,29:5817232,44303347
g45,29:5129502,44303347
g45,29:4736286,44303347
(45,29:4736286,44303347:687730,402253,92009
g45,29:4736286,44303347
x45,29:5424016,44303347
)
g45,29:5817232,44303347
)
x45,29:6390539,44303347
k45,30:6602649,44303347:212110
x45,30:7159439,44303347
x45,30:7424859,44303347
k45,30:7636969,44303347:212110
x45,30:8488671,44303347
k45,30:8700780,44303347:212109
x45,30:9241644,44303347
k45,30:9453754,44303347:212110
x45,30:11108205,44303347
k45,30:11320315,44303347:212110
x45,30:12138983,44303347
x45,30:13828223,44303347
k45,30:14040333,44303347:212110
x45,30:15023557,44303347
k45,30:15235667,44303347:212110
x45,30:15825491,44303347
x45,30:16694883,44303347
k45,30:16906992,44303347:212109
x45,30:20150976,44303347
k45,30:20363086,44303347:212110
x45,30:21050816,44303347
k45,30:21262926,44303347:212110
x45,30:23655208,44303347
k45,30:23867318,44303347:212110
x45,30:24325605,44303347
x45,30:26095053,44303347
k45,31:26307163,44303347:212110
x45,31:27224328,44303347
x45,31:28004064,44303347
k45,31:28216173,44303347:212109
x45,31:29493718,44303347
k45,31:29705828,44303347:212110
x45,31:31622740,44303347
x45,31:31843333,44303347
k45,31:32055443,44303347:212110
x45,31:33332995,44303347
k45,31:33545099,44303347:212104
x45,31:34036420,44303347
x45,31:34397384,44303347
x45,31:35522151,44303347
k45,31:35522151,44303347:0
)
(45,33:5817232,45335539:29704919,402253,127692
x45,33:8094534,45335539
g45,31:8300976,45335539
x45,31:9513634,45335539
g45,31:9720076,45335539
x45,31:10014988,45335539
k45,32:9720076,45335539:-11794
x45,32:10609527,45335539
g45,32:10815969,45335539
x45,32:11258337,45335539
g45,32:11464779,45335539
x45,32:12202059,45335539
g45,32:12408501,45335539
x45,32:12850869,45335539
g45,32:13057311,45335539
x45,32:13794591,45335539
g45,32:14001033,45335539
x45,32:14885769,45335539
x45,32:15180681,45335539
x45,32:16212873,45335539
g45,32:16419315,45335539
x45,32:17500452,45335539
g45,32:17706894,45335539
x45,32:19033998,45335539
k45,33:35522151,45335539:16488153
g45,33:35522151,45335539
)
]
(1,333:4736286,49971653:30785865,357558,113504
(1,333:4736286,49971653:30785865,357558,113504
x1,333:6978642,49971653
g1,333:7162146,49971653
x1,333:7817506,49971653
g1,333:8001010,49971653
x1,333:9049586,49971653
k1,333:33803546,49971653:24753960
x1,333:35522150,49971653
)
)
]
]
!68603
}9
Input:46:D:\My work\IRS-problem formulation\Problem Formulation.aux
!78
Postamble:
Count:14448
!27
Post scriptum:

